Partitioning Trillion Edge Graphs on Edge Devices

Processing large-scale graphs, containing billions of entities, is critical across fields like bioinformatics, high-performance computing, navigation and route planning, among others. Efficient graph partitioning, which divides a graph into sub-graphs while minimizing inter-block edges, is essential to graph processing, as it optimizes parallel computing and enhances data locality. Traditional in-memory partitioners, such as METIS and KaHIP, offer high-quality partitions but are often infeasible for enormous graphs due to their substantial memory overhead. Streaming partitioners reduce memory usage to O(n), where 'n' is the number of nodes of the graph, by loading nodes sequentially and assigning them to blocks on-the-fly. This paper introduces StreamCPI, a novel framework that further reduces the memory overhead of streaming partitioners through run-length compression of block assignments. Notably, StreamCPI enables the partitioning of trillion-edge graphs on edge devices. Additionally, within this framework, we propose a modification to the LA-vector bit vector for append support, which can be used for online run-length compression in other streaming applications. Empirical results show that StreamCPI reduces memory usage while maintaining or improving partition quality. For instance, using StreamCPI, the Fennel partitioner effectively partitions a graph with 17 billion nodes and 1.03 trillion edges on a Raspberry Pi, achieving significantly better solution quality than Hashing, the only other feasible algorithm on edge devices. StreamCPI thus advances graph processing by enabling high-quality partitioning on low-cost machines.

==> plots/perf_batch.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.28,278.34) --
	( 24.28,362.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,276.41) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,292.93) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,309.45) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,325.97) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,342.49) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,359.01) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,279.17) --
	( 24.28,279.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,287.43) --
	( 24.28,287.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,295.69) --
	( 24.28,295.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,303.95) --
	( 24.28,303.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,312.21) --
	( 24.28,312.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,320.47) --
	( 24.28,320.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,328.73) --
	( 24.28,328.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,336.99) --
	( 24.28,336.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,345.25) --
	( 24.28,345.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,353.50) --
	( 24.28,353.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,361.76) --
	( 24.28,361.76);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  4.73,320.47) {Fraction};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.28,154.87) --
	( 24.28,239.11);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,152.94) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,169.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,185.98) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,202.49) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,219.01) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,235.53) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,155.69) --
	( 24.28,155.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,163.95) --
	( 24.28,163.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,172.21) --
	( 24.28,172.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,180.47) --
	( 24.28,180.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,188.73) --
	( 24.28,188.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,196.99) --
	( 24.28,196.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,205.25) --
	( 24.28,205.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,213.51) --
	( 24.28,213.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,221.77) --
	( 24.28,221.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,230.03) --
	( 24.28,230.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,238.29) --
	( 24.28,238.29);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  4.73,196.99) {Fraction};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.44,369.53) {a) Memory};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.44,246.06) {b) Running Time};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.28,278.34) rectangle (160.60,362.59);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,279.17) --
	(160.60,279.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,287.43) --
	(160.60,287.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,295.69) --
	(160.60,295.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,303.95) --
	(160.60,303.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,312.21) --
	(160.60,312.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,320.47) --
	(160.60,320.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,328.73) --
	(160.60,328.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,336.99) --
	(160.60,336.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,345.25) --
	(160.60,345.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,353.50) --
	(160.60,353.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,361.76) --
	(160.60,361.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.62,278.34) --
	( 24.62,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.41,278.34) --
	( 31.41,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 38.19,278.34) --
	( 38.19,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 44.97,278.34) --
	( 44.97,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 51.75,278.34) --
	( 51.75,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 58.53,278.34) --
	( 58.53,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 65.31,278.34) --
	( 65.31,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 72.10,278.34) --
	( 72.10,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 78.88,278.34) --
	( 78.88,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.66,278.34) --
	( 85.66,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.44,278.34) --
	( 92.44,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (106.72,278.34) --
	(106.72,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (124.57,278.34) --
	(124.57,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (142.41,278.34) --
	(142.41,362.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (160.26,278.34) --
	(160.26,362.59);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 24.62,347.09) --
	( 25.16,347.09) --
	( 25.16,347.36) --
	( 26.24,347.36) --
	( 26.24,347.64) --
	( 26.36,347.64) --
	( 26.36,347.91) --
	( 26.73,347.91) --
	( 26.73,348.18) --
	( 28.37,348.18) --
	( 28.37,348.45) --
	( 28.39,348.45) --
	( 28.39,348.72) --
	( 28.44,348.72) --
	( 28.44,348.99) --
	( 28.48,348.99) --
	( 28.48,349.27) --
	( 28.95,349.27) --
	( 28.95,349.54) --
	( 29.72,349.54) --
	( 29.72,349.81) --
	( 29.74,349.81) --
	( 29.74,350.08) --
	( 30.51,350.08) --
	( 30.51,350.35) --
	( 30.69,350.35) --
	( 30.69,350.62) --
	( 31.27,350.62) --
	( 31.27,350.90) --
	( 32.32,350.90) --
	( 32.32,351.17) --
	( 32.56,351.17) --
	( 32.56,351.44) --
	( 34.25,351.44) --
	( 34.25,351.71) --
	( 34.34,351.71) --
	( 34.34,351.98) --
	( 34.65,351.98) --
	( 34.65,352.25) --
	( 35.31,352.25) --
	( 35.31,352.53) --
	( 35.41,352.53) --
	( 35.41,352.80) --
	( 35.97,352.80) --
	( 35.97,353.07) --
	( 36.61,353.07) --
	( 36.61,353.34) --
	( 38.26,353.34) --
	( 38.26,353.61) --
	( 38.44,353.61) --
	( 38.44,353.89) --
	( 38.85,353.89) --
	( 38.85,354.16) --
	( 40.06,354.16) --
	( 40.06,354.43) --
	( 40.70,354.43) --
	( 40.70,354.70) --
	( 40.76,354.70) --
	( 40.76,354.97) --
	( 41.75,354.97) --
	( 41.75,355.24) --
	( 42.94,355.24) --
	( 42.94,355.52) --
	( 43.16,355.52) --
	( 43.16,355.79) --
	( 44.52,355.79) --
	( 44.52,356.06) --
	( 49.41,356.06) --
	( 49.41,356.33) --
	( 51.15,356.33) --
	( 51.15,356.60) --
	( 52.36,356.60) --
	( 52.36,356.87) --
	( 53.94,356.87) --
	( 53.94,357.15) --
	( 54.88,357.15) --
	( 54.88,357.42) --
	( 58.49,357.42) --
	( 58.49,357.69) --
	( 59.93,357.69) --
	( 59.93,357.96) --
	( 60.25,357.96) --
	( 60.25,358.23) --
	( 63.22,358.23) --
	( 63.22,358.50) --
	( 65.50,358.50) --
	( 65.50,358.78) --
	( 66.18,358.78) --
	( 66.18,359.05) --
	( 66.67,359.05) --
	( 66.67,359.32) --
	( 67.54,359.32) --
	( 67.54,359.59) --
	( 70.44,359.59) --
	( 70.44,359.86) --
	( 71.79,359.86) --
	( 71.79,360.13) --
	( 76.01,360.13) --
	( 76.01,360.41) --
	( 77.23,360.41) --
	( 77.23,360.68) --
	( 78.53,360.68) --
	( 78.53,360.95) --
	( 79.00,360.95) --
	( 79.00,361.22) --
	( 80.03,361.22) --
	( 80.03,361.49) --
	( 86.86,361.49) --
	( 86.86,361.76);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 24.62,280.26) --
	( 32.22,280.26) --
	( 32.22,280.53) --
	( 33.82,280.53) --
	( 33.82,280.80) --
	( 34.53,280.80) --
	( 34.53,281.07) --
	( 34.64,281.07) --
	( 34.64,281.34) --
	( 36.84,281.34) --
	( 36.84,281.61) --
	( 37.10,281.61) --
	( 37.10,281.89) --
	( 37.40,281.89) --
	( 37.40,282.16) --
	( 37.71,282.16) --
	( 37.71,282.43) --
	( 37.91,282.43) --
	( 37.91,282.70) --
	( 38.24,282.70) --
	( 38.24,282.97) --
	( 38.58,282.97) --
	( 38.58,283.24) --
	( 38.96,283.24) --
	( 38.96,283.52) --
	( 39.69,283.52) --
	( 39.69,283.79) --
	( 40.44,283.79) --
	( 40.44,284.06) --
	( 40.63,284.06) --
	( 40.63,284.33) --
	( 41.67,284.33) --
	( 41.67,284.60) --
	( 41.85,284.60) --
	( 41.85,284.87) --
	( 41.89,284.87) --
	( 41.89,285.15) --
	( 45.62,285.15) --
	( 45.62,285.42) --
	( 45.74,285.42) --
	( 45.74,285.69) --
	( 45.93,285.69) --
	( 45.93,285.96) --
	( 47.45,285.96) --
	( 47.45,286.23) --
	( 49.44,286.23) --
	( 49.44,286.50) --
	( 49.89,286.50) --
	( 49.89,286.78) --
	( 50.84,286.78) --
	( 50.84,287.05) --
	( 51.19,287.05) --
	( 51.19,287.32) --
	( 51.96,287.32) --
	( 51.96,287.59) --
	( 52.97,287.59) --
	( 52.97,287.86) --
	( 53.02,287.86) --
	( 53.02,288.13) --
	( 53.54,288.13) --
	( 53.54,288.41) --
	( 54.24,288.41) --
	( 54.24,288.68) --
	( 56.43,288.68) --
	( 56.43,288.95) --
	( 56.96,288.95) --
	( 56.96,289.22) --
	( 57.99,289.22) --
	( 57.99,289.49) --
	( 58.17,289.49) --
	( 58.17,289.76) --
	( 58.96,289.76) --
	( 58.96,290.04) --
	( 60.22,290.04) --
	( 60.22,290.31) --
	( 62.02,290.31) --
	( 62.02,290.58) --
	( 63.25,290.58) --
	( 63.25,290.85) --
	( 64.72,290.85) --
	( 64.72,291.12) --
	( 64.74,291.12) --
	( 64.74,291.40) --
	( 64.75,291.40) --
	( 64.75,291.67) --
	( 65.08,291.67) --
	( 65.08,291.94) --
	( 65.46,291.94) --
	( 65.46,292.21) --
	( 65.50,292.21) --
	( 65.50,292.48) --
	( 67.44,292.48) --
	( 67.44,292.75) --
	( 67.82,292.75) --
	( 67.82,293.03) --
	( 68.35,293.03) --
	( 68.35,293.30) --
	( 69.07,293.30) --
	( 69.07,293.57) --
	( 69.94,293.57) --
	( 69.94,293.84) --
	( 69.94,293.84) --
	( 69.94,294.11) --
	( 70.38,294.11) --
	( 70.38,294.38) --
	( 70.77,294.38) --
	( 70.77,294.66) --
	( 72.59,294.66) --
	( 72.59,294.93) --
	( 74.07,294.93) --
	( 74.07,295.20) --
	( 74.46,295.20) --
	( 74.46,295.47) --
	( 74.85,295.47) --
	( 74.85,295.74) --
	( 76.79,295.74) --
	( 76.79,296.01) --
	( 79.21,296.01) --
	( 79.21,296.29) --
	( 79.42,296.29) --
	( 79.42,296.56) --
	( 79.69,296.56) --
	( 79.69,296.83) --
	( 82.99,296.83) --
	( 82.99,297.10) --
	( 83.37,297.10) --
	( 83.37,297.37) --
	( 85.36,297.37) --
	( 85.36,297.64) --
	( 86.06,297.64) --
	( 86.06,297.92) --
	( 86.74,297.92) --
	( 86.74,298.19) --
	( 87.27,298.19) --
	( 87.27,298.46) --
	( 87.39,298.46) --
	( 87.39,298.73) --
	( 87.50,298.73) --
	( 87.50,299.00) --
	( 90.36,299.00) --
	( 90.36,299.27) --
	( 91.24,299.27) --
	( 91.24,299.55) --
	( 91.28,299.55) --
	( 91.28,299.82) --
	( 92.03,299.82) --
	( 92.03,300.09) --
	( 92.31,300.09) --
	( 92.31,300.36) --
	( 92.49,300.36) --
	( 92.49,300.63) --
	( 92.51,300.63) --
	( 92.51,300.90) --
	( 92.74,300.90) --
	( 92.74,301.18) --
	( 92.83,301.18) --
	( 92.83,301.45) --
	( 92.83,301.45) --
	( 92.83,301.72) --
	( 92.86,301.72) --
	( 92.86,301.99) --
	( 93.19,301.99) --
	( 93.19,302.26) --
	( 93.19,302.26) --
	( 93.19,302.53) --
	( 93.27,302.53) --
	( 93.27,302.81) --
	( 93.32,302.81) --
	( 93.32,303.08) --
	( 93.38,303.08) --
	( 93.38,303.35) --
	( 93.41,303.35) --
	( 93.41,303.62) --
	( 93.52,303.62) --
	( 93.52,303.89) --
	( 93.55,303.89) --
	( 93.55,304.16) --
	( 93.57,304.16) --
	( 93.57,304.44) --
	( 93.61,304.44) --
	( 93.61,304.71) --
	( 93.61,304.71) --
	( 93.61,304.98) --
	( 93.62,304.98) --
	( 93.62,305.25) --
	( 93.64,305.25) --
	( 93.64,305.52) --
	( 93.67,305.52) --
	( 93.67,305.79) --
	( 93.84,305.79) --
	( 93.84,306.07) --
	( 93.90,306.07) --
	( 93.90,306.34) --
	( 93.96,306.34) --
	( 93.96,306.61) --
	( 93.98,306.61) --
	( 93.98,306.88) --
	( 94.01,306.88) --
	( 94.01,307.15) --
	( 94.01,307.15) --
	( 94.01,307.43) --
	( 94.08,307.43) --
	( 94.08,307.70) --
	( 94.17,307.70) --
	( 94.17,307.97) --
	( 94.19,307.97) --
	( 94.19,308.24) --
	( 94.19,308.24) --
	( 94.19,308.51) --
	( 94.21,308.51) --
	( 94.21,308.78) --
	( 94.23,308.78) --
	( 94.23,309.06) --
	( 94.34,309.06) --
	( 94.34,309.33) --
	( 94.36,309.33) --
	( 94.36,309.60) --
	( 94.42,309.60) --
	( 94.42,309.87) --
	( 94.47,309.87) --
	( 94.47,310.14) --
	( 94.48,310.14) --
	( 94.48,310.41) --
	( 94.49,310.41) --
	( 94.49,310.69) --
	( 94.50,310.69) --
	( 94.50,310.96) --
	( 94.53,310.96) --
	( 94.53,311.23) --
	( 94.68,311.23) --
	( 94.68,311.50) --
	( 94.75,311.50) --
	( 94.75,311.77) --
	( 94.85,311.77) --
	( 94.85,312.04) --
	( 95.06,312.04) --
	( 95.06,312.32) --
	( 95.07,312.32) --
	( 95.07,312.59) --
	( 95.14,312.59) --
	( 95.14,312.86) --
	( 95.16,312.86) --
	( 95.16,313.13) --
	( 95.19,313.13) --
	( 95.19,313.40) --
	( 95.21,313.40) --
	( 95.21,313.67) --
	( 95.27,313.67) --
	( 95.27,313.95) --
	( 95.32,313.95) --
	( 95.32,314.22) --
	( 95.32,314.22) --
	( 95.32,314.49) --
	( 95.33,314.49) --
	( 95.33,314.76) --
	( 95.41,314.76) --
	( 95.41,315.03) --
	( 95.42,315.03) --
	( 95.42,315.30) --
	( 95.49,315.30) --
	( 95.49,315.58) --
	( 95.49,315.58) --
	( 95.49,315.85) --
	( 95.52,315.85) --
	( 95.52,316.12) --
	( 95.60,316.12) --
	( 95.60,316.39) --
	( 95.69,316.39) --
	( 95.69,316.66) --
	( 95.77,316.66) --
	( 95.77,316.93) --
	( 95.78,316.93) --
	( 95.78,317.21) --
	( 95.99,317.21) --
	( 95.99,317.48) --
	( 96.00,317.48) --
	( 96.00,317.75) --
	( 96.03,317.75) --
	( 96.03,318.02) --
	( 96.09,318.02) --
	( 96.09,318.29) --
	( 96.12,318.29) --
	( 96.12,318.56) --
	( 96.12,318.56) --
	( 96.12,318.84) --
	( 96.15,318.84) --
	( 96.15,319.11) --
	( 96.17,319.11) --
	( 96.17,319.38) --
	( 96.19,319.38) --
	( 96.19,319.65) --
	( 96.29,319.65) --
	( 96.29,319.92) --
	( 96.37,319.92) --
	( 96.37,320.19) --
	( 96.38,320.19) --
	( 96.38,320.47) --
	( 96.54,320.47) --
	( 96.54,320.74) --
	( 96.70,320.74) --
	( 96.70,321.01) --
	( 96.79,321.01) --
	( 96.79,321.28) --
	( 96.79,321.28) --
	( 96.79,321.55) --
	( 97.24,321.55) --
	( 97.24,321.83) --
	( 97.50,321.83) --
	( 97.50,322.10) --
	( 97.51,322.10) --
	( 97.51,322.37) --
	( 98.65,322.37) --
	( 98.65,322.64) --
	( 98.73,322.64) --
	( 98.73,322.91) --
	( 98.83,322.91) --
	( 98.83,323.18) --
	( 98.88,323.18) --
	( 98.88,323.46) --
	( 98.93,323.46) --
	( 98.93,323.73) --
	( 98.93,323.73) --
	( 98.93,324.00) --
	( 98.97,324.00) --
	( 98.97,324.27) --
	( 99.06,324.27) --
	( 99.06,324.54) --
	( 99.23,324.54) --
	( 99.23,324.81) --
	( 99.31,324.81) --
	( 99.31,325.09) --
	( 99.53,325.09) --
	( 99.53,325.36) --
	( 99.61,325.36) --
	( 99.61,325.63) --
	( 99.88,325.63) --
	( 99.88,325.90) --
	(100.09,325.90) --
	(100.09,326.17) --
	(100.15,326.17) --
	(100.15,326.44) --
	(100.30,326.44) --
	(100.30,326.72) --
	(100.57,326.72) --
	(100.57,326.99) --
	(100.58,326.99) --
	(100.58,327.26) --
	(100.59,327.26) --
	(100.59,327.53) --
	(100.64,327.53) --
	(100.64,327.80) --
	(100.69,327.80) --
	(100.69,328.07) --
	(100.78,328.07) --
	(100.78,328.35) --
	(100.80,328.35) --
	(100.80,328.62) --
	(100.82,328.62) --
	(100.82,328.89) --
	(101.07,328.89) --
	(101.07,329.16) --
	(101.30,329.16) --
	(101.30,329.43) --
	(101.39,329.43) --
	(101.39,329.70) --
	(101.45,329.70) --
	(101.45,329.98) --
	(101.48,329.98) --
	(101.48,330.25) --
	(101.64,330.25) --
	(101.64,330.52) --
	(101.99,330.52) --
	(101.99,330.79) --
	(102.40,330.79) --
	(102.40,331.06) --
	(102.49,331.06) --
	(102.49,331.33) --
	(102.52,331.33) --
	(102.52,331.61) --
	(102.62,331.61) --
	(102.62,331.88) --
	(102.67,331.88) --
	(102.67,332.15) --
	(103.61,332.15) --
	(103.61,332.42) --
	(104.91,332.42) --
	(104.91,332.69) --
	(105.11,332.69) --
	(105.11,332.96) --
	(105.64,332.96) --
	(105.64,333.24) --
	(105.66,333.24) --
	(105.66,333.51) --
	(105.82,333.51) --
	(105.82,333.78) --
	(105.89,333.78) --
	(105.89,334.05) --
	(106.10,334.05) --
	(106.10,334.32) --
	(106.69,334.32) --
	(106.69,334.59) --
	(106.78,334.59) --
	(106.78,334.87) --
	(107.00,334.87) --
	(107.00,335.14) --
	(107.20,335.14) --
	(107.20,335.41) --
	(107.51,335.41) --
	(107.51,335.68) --
	(107.56,335.68) --
	(107.56,335.95) --
	(107.60,335.95) --
	(107.60,336.22) --
	(107.61,336.22) --
	(107.61,336.50) --
	(107.89,336.50) --
	(107.89,336.77) --
	(108.06,336.77) --
	(108.06,337.04) --
	(108.06,337.04) --
	(108.06,337.31) --
	(108.16,337.31) --
	(108.16,337.58) --
	(108.27,337.58) --
	(108.27,337.86) --
	(108.46,337.86) --
	(108.46,338.13) --
	(108.75,338.13) --
	(108.75,338.40) --
	(108.92,338.40) --
	(108.92,338.67) --
	(108.93,338.67) --
	(108.93,338.94) --
	(109.22,338.94) --
	(109.22,339.21) --
	(109.43,339.21) --
	(109.43,339.49) --
	(109.68,339.49) --
	(109.68,339.76) --
	(109.84,339.76) --
	(109.84,340.03) --
	(109.96,340.03) --
	(109.96,340.30) --
	(110.00,340.30) --
	(110.00,340.57) --
	(110.05,340.57) --
	(110.05,340.84) --
	(110.16,340.84) --
	(110.16,341.12) --
	(110.19,341.12) --
	(110.19,341.39) --
	(110.32,341.39) --
	(110.32,341.66) --
	(110.39,341.66) --
	(110.39,341.93) --
	(110.52,341.93) --
	(110.52,342.20) --
	(110.56,342.20) --
	(110.56,342.47) --
	(110.60,342.47) --
	(110.60,342.75) --
	(110.64,342.75) --
	(110.64,343.02) --
	(110.85,343.02) --
	(110.85,343.29) --
	(111.11,343.29) --
	(111.11,343.56) --
	(111.20,343.56) --
	(111.20,343.83) --
	(111.21,343.83) --
	(111.21,344.10) --
	(111.38,344.10) --
	(111.38,344.38) --
	(111.46,344.38) --
	(111.46,344.65) --
	(111.54,344.65) --
	(111.54,344.92) --
	(111.57,344.92) --
	(111.57,345.19) --
	(111.79,345.19) --
	(111.79,345.46) --
	(111.98,345.46) --
	(111.98,345.73) --
	(112.09,345.73) --
	(112.09,346.01) --
	(112.37,346.01) --
	(112.37,346.28) --
	(112.42,346.28) --
	(112.42,346.55) --
	(112.60,346.55) --
	(112.60,346.82) --
	(112.61,346.82) --
	(112.61,347.09) --
	(112.61,347.09) --
	(112.61,347.36) --
	(112.62,347.36) --
	(112.62,347.64) --
	(112.71,347.64) --
	(112.71,347.91) --
	(112.74,347.91) --
	(112.74,348.18) --
	(112.81,348.18) --
	(112.81,348.45) --
	(112.94,348.45) --
	(112.94,348.72) --
	(113.00,348.72) --
	(113.00,348.99) --
	(113.04,348.99) --
	(113.04,349.27) --
	(113.43,349.27) --
	(113.43,349.54) --
	(113.63,349.54) --
	(113.63,349.81) --
	(113.88,349.81) --
	(113.88,350.08) --
	(113.91,350.08) --
	(113.91,350.35) --
	(114.20,350.35) --
	(114.20,350.62) --
	(114.42,350.62) --
	(114.42,350.90) --
	(114.51,350.90) --
	(114.51,351.17) --
	(114.70,351.17) --
	(114.70,351.44) --
	(114.76,351.44) --
	(114.76,351.71) --
	(115.00,351.71) --
	(115.00,351.98) --
	(115.39,351.98) --
	(115.39,352.25) --
	(115.61,352.25) --
	(115.61,352.53) --
	(115.65,352.53) --
	(115.65,352.80) --
	(116.03,352.80) --
	(116.03,353.07) --
	(116.20,353.07) --
	(116.20,353.34) --
	(116.47,353.34) --
	(116.47,353.61) --
	(116.81,353.61) --
	(116.81,353.89) --
	(117.34,353.89) --
	(117.34,354.16) --
	(117.53,354.16) --
	(117.53,354.43) --
	(117.91,354.43) --
	(117.91,354.70) --
	(118.15,354.70) --
	(118.15,354.97) --
	(118.38,354.97) --
	(118.38,355.24) --
	(118.94,355.24) --
	(118.94,355.52) --
	(119.63,355.52) --
	(119.63,355.79) --
	(120.21,355.79) --
	(120.21,356.06) --
	(120.23,356.06) --
	(120.23,356.33) --
	(120.73,356.33) --
	(120.73,356.60) --
	(120.74,356.60) --
	(120.74,356.87) --
	(121.07,356.87) --
	(121.07,357.15) --
	(122.23,357.15) --
	(122.23,357.42) --
	(122.25,357.42) --
	(122.25,357.69) --
	(123.27,357.69) --
	(123.27,357.96) --
	(123.40,357.96) --
	(123.40,358.23) --
	(123.76,358.23) --
	(123.76,358.50) --
	(124.19,358.50) --
	(124.19,358.78) --
	(124.33,358.78) --
	(124.33,359.05) --
	(124.82,359.05) --
	(124.82,359.32) --
	(125.04,359.32) --
	(125.04,359.59) --
	(126.34,359.59) --
	(126.34,359.86) --
	(126.73,359.86) --
	(126.73,360.13) --
	(138.74,360.13) --
	(138.74,360.41) --
	(139.65,360.41) --
	(139.65,360.68) --
	(140.01,360.68) --
	(140.01,360.95) --
	(140.15,360.95) --
	(140.15,361.22) --
	(140.27,361.22) --
	(140.27,361.49) --
	(141.28,361.49) --
	(141.28,361.76);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 24.62,293.03) --
	( 24.98,293.03) --
	( 24.98,293.30) --
	( 25.08,293.30) --
	( 25.08,293.57) --
	( 25.12,293.57) --
	( 25.12,293.84) --
	( 25.14,293.84) --
	( 25.14,294.11) --
	( 25.33,294.11) --
	( 25.33,294.38) --
	( 25.36,294.38) --
	( 25.36,294.66) --
	( 25.75,294.66) --
	( 25.75,294.93) --
	( 26.57,294.93) --
	( 26.57,295.20) --
	( 26.64,295.20) --
	( 26.64,295.47) --
	( 26.96,295.47) --
	( 26.96,295.74) --
	( 26.96,295.74) --
	( 26.96,296.01) --
	( 28.39,296.01) --
	( 28.39,296.29) --
	( 28.69,296.29) --
	( 28.69,296.56) --
	( 29.12,296.56) --
	( 29.12,296.83) --
	( 29.76,296.83) --
	( 29.76,297.10) --
	( 31.42,297.10) --
	( 31.42,297.37) --
	( 31.58,297.37) --
	( 31.58,297.64) --
	( 31.62,297.64) --
	( 31.62,297.92) --
	( 31.97,297.92) --
	( 31.97,298.19) --
	( 32.35,298.19) --
	( 32.35,298.46) --
	( 32.39,298.46) --
	( 32.39,298.73) --
	( 32.79,298.73) --
	( 32.79,299.00) --
	( 33.24,299.00) --
	( 33.24,299.27) --
	( 33.29,299.27) --
	( 33.29,299.55) --
	( 33.74,299.55) --
	( 33.74,299.82) --
	( 33.81,299.82) --
	( 33.81,300.09) --
	( 34.16,300.09) --
	( 34.16,300.36) --
	( 34.51,300.36) --
	( 34.51,300.63) --
	( 34.90,300.63) --
	( 34.90,300.90) --
	( 35.21,300.90) --
	( 35.21,301.18) --
	( 35.55,301.18) --
	( 35.55,301.45) --
	( 35.92,301.45) --
	( 35.92,301.72) --
	( 35.94,301.72) --
	( 35.94,301.99) --
	( 36.31,301.99) --
	( 36.31,302.26) --
	( 36.38,302.26) --
	( 36.38,302.53) --
	( 36.41,302.53) --
	( 36.41,302.81) --
	( 36.51,302.81) --
	( 36.51,303.08) --
	( 36.55,303.08) --
	( 36.55,303.35) --
	( 36.95,303.35) --
	( 36.95,303.62) --
	( 37.28,303.62) --
	( 37.28,303.89) --
	( 37.60,303.89) --
	( 37.60,304.16) --
	( 37.73,304.16) --
	( 37.73,304.44) --
	( 37.84,304.44) --
	( 37.84,304.71) --
	( 37.91,304.71) --
	( 37.91,304.98) --
	( 38.43,304.98) --
	( 38.43,305.25) --
	( 38.45,305.25) --
	( 38.45,305.52) --
	( 39.36,305.52) --
	( 39.36,305.79) --
	( 39.62,305.79) --
	( 39.62,306.07) --
	( 39.70,306.07) --
	( 39.70,306.34) --
	( 39.73,306.34) --
	( 39.73,306.61) --
	( 40.24,306.61) --
	( 40.24,306.88) --
	( 40.32,306.88) --
	( 40.32,307.15) --
	( 40.38,307.15) --
	( 40.38,307.43) --
	( 42.06,307.43) --
	( 42.06,307.70) --
	( 42.08,307.70) --
	( 42.08,307.97) --
	( 42.10,307.97) --
	( 42.10,308.24) --
	( 42.86,308.24) --
	( 42.86,308.51) --
	( 43.26,308.51) --
	( 43.26,308.78) --
	( 43.54,308.78) --
	( 43.54,309.06) --
	( 43.87,309.06) --
	( 43.87,309.33) --
	( 43.88,309.33) --
	( 43.88,309.60) --
	( 43.91,309.60) --
	( 43.91,309.87) --
	( 44.22,309.87) --
	( 44.22,310.14) --
	( 44.68,310.14) --
	( 44.68,310.41) --
	( 45.33,310.41) --
	( 45.33,310.69) --
	( 45.67,310.69) --
	( 45.67,310.96) --
	( 45.92,310.96) --
	( 45.92,311.23) --
	( 46.21,311.23) --
	( 46.21,311.50) --
	( 46.49,311.50) --
	( 46.49,311.77) --
	( 46.89,311.77) --
	( 46.89,312.04) --
	( 46.97,312.04) --
	( 46.97,312.32) --
	( 47.04,312.32) --
	( 47.04,312.59) --
	( 47.10,312.59) --
	( 47.10,312.86) --
	( 47.19,312.86) --
	( 47.19,313.13) --
	( 47.57,313.13) --
	( 47.57,313.40) --
	( 47.74,313.40) --
	( 47.74,313.67) --
	( 48.17,313.67) --
	( 48.17,313.95) --
	( 48.37,313.95) --
	( 48.37,314.22) --
	( 48.37,314.22) --
	( 48.37,314.49) --
	( 48.52,314.49) --
	( 48.52,314.76) --
	( 49.12,314.76) --
	( 49.12,315.03) --
	( 49.65,315.03) --
	( 49.65,315.30) --
	( 49.76,315.30) --
	( 49.76,315.58) --
	( 49.90,315.58) --
	( 49.90,315.85) --
	( 51.21,315.85) --
	( 51.21,316.12) --
	( 51.48,316.12) --
	( 51.48,316.39) --
	( 52.71,316.39) --
	( 52.71,316.66) --
	( 53.04,316.66) --
	( 53.04,316.93) --
	( 53.34,316.93) --
	( 53.34,317.21) --
	( 54.04,317.21) --
	( 54.04,317.48) --
	( 54.19,317.48) --
	( 54.19,317.75) --
	( 55.14,317.75) --
	( 55.14,318.02) --
	( 55.19,318.02) --
	( 55.19,318.29) --
	( 55.82,318.29) --
	( 55.82,318.56) --
	( 56.12,318.56) --
	( 56.12,318.84) --
	( 56.81,318.84) --
	( 56.81,319.11) --
	( 57.79,319.11) --
	( 57.79,319.38) --
	( 58.40,319.38) --
	( 58.40,319.65) --
	( 58.44,319.65) --
	( 58.44,319.92) --
	( 58.59,319.92) --
	( 58.59,320.19) --
	( 58.62,320.19) --
	( 58.62,320.47) --
	( 59.75,320.47) --
	( 59.75,320.74) --
	( 60.11,320.74) --
	( 60.11,321.01) --
	( 60.61,321.01) --
	( 60.61,321.28) --
	( 62.03,321.28) --
	( 62.03,321.55) --
	( 62.53,321.55) --
	( 62.53,321.83) --
	( 62.74,321.83) --
	( 62.74,322.10) --
	( 63.38,322.10) --
	( 63.38,322.37) --
	( 63.51,322.37) --
	( 63.51,322.64) --
	( 63.60,322.64) --
	( 63.60,322.91) --
	( 64.55,322.91) --
	( 64.55,323.18) --
	( 65.60,323.18) --
	( 65.60,323.46) --
	( 65.61,323.46) --
	( 65.61,323.73) --
	( 68.24,323.73) --
	( 68.24,324.00) --
	( 69.26,324.00) --
	( 69.26,324.27) --
	( 69.58,324.27) --
	( 69.58,324.54) --
	( 70.38,324.54) --
	( 70.38,324.81) --
	( 72.44,324.81) --
	( 72.44,325.09) --
	( 72.93,325.09) --
	( 72.93,325.36) --
	( 73.44,325.36) --
	( 73.44,325.63) --
	( 73.48,325.63) --
	( 73.48,325.90) --
	( 73.92,325.90) --
	( 73.92,326.17) --
	( 74.66,326.17) --
	( 74.66,326.44) --
	( 74.91,326.44) --
	( 74.91,326.72) --
	( 75.42,326.72) --
	( 75.42,326.99) --
	( 75.52,326.99) --
	( 75.52,327.26) --
	( 75.98,327.26) --
	( 75.98,327.53) --
	( 77.51,327.53) --
	( 77.51,327.80) --
	( 78.15,327.80) --
	( 78.15,328.07) --
	( 79.43,328.07) --
	( 79.43,328.35) --
	( 81.05,328.35) --
	( 81.05,328.62) --
	( 83.28,328.62) --
	( 83.28,328.89) --
	( 86.10,328.89) --
	( 86.10,329.16) --
	( 89.99,329.16) --
	( 89.99,329.43) --
	( 90.86,329.43) --
	( 90.86,329.70) --
	( 91.39,329.70) --
	( 91.39,329.98) --
	( 91.59,329.98) --
	( 91.59,330.25) --
	( 92.50,330.25) --
	( 92.50,330.52) --
	( 92.50,330.52) --
	( 92.50,330.79) --
	( 92.56,330.79) --
	( 92.56,331.06) --
	( 92.57,331.06) --
	( 92.57,331.33) --
	( 92.73,331.33) --
	( 92.73,331.61) --
	( 92.80,331.61) --
	( 92.80,331.88) --
	( 92.85,331.88) --
	( 92.85,332.15) --
	( 93.04,332.15) --
	( 93.04,332.42) --
	( 93.08,332.42) --
	( 93.08,332.69) --
	( 93.10,332.69) --
	( 93.10,332.96) --
	( 93.38,332.96) --
	( 93.38,333.24) --
	( 93.57,333.24) --
	( 93.57,333.51) --
	( 93.59,333.51) --
	( 93.59,333.78) --
	( 93.59,333.78) --
	( 93.59,334.05) --
	( 93.75,334.05) --
	( 93.75,334.32) --
	( 93.83,334.32) --
	( 93.83,334.59) --
	( 93.99,334.59) --
	( 93.99,334.87) --
	( 94.02,334.87) --
	( 94.02,335.14) --
	( 94.12,335.14) --
	( 94.12,335.41) --
	( 94.35,335.41) --
	( 94.35,335.68) --
	( 94.38,335.68) --
	( 94.38,335.95) --
	( 94.44,335.95) --
	( 94.44,336.22) --
	( 94.44,336.22) --
	( 94.44,336.50) --
	( 94.46,336.50) --
	( 94.46,336.77) --
	( 94.48,336.77) --
	( 94.48,337.04) --
	( 94.66,337.04) --
	( 94.66,337.31) --
	( 94.66,337.31) --
	( 94.66,337.58) --
	( 94.72,337.58) --
	( 94.72,337.86) --
	( 94.73,337.86) --
	( 94.73,338.13) --
	( 94.91,338.13) --
	( 94.91,338.40) --
	( 94.91,338.40) --
	( 94.91,338.67) --
	( 95.00,338.67) --
	( 95.00,338.94) --
	( 95.10,338.94) --
	( 95.10,339.21) --
	( 95.13,339.21) --
	( 95.13,339.49) --
	( 95.24,339.49) --
	( 95.24,339.76) --
	( 95.29,339.76) --
	( 95.29,340.03) --
	( 95.41,340.03) --
	( 95.41,340.30) --
	( 95.48,340.30) --
	( 95.48,340.57) --
	( 95.52,340.57) --
	( 95.52,340.84) --
	( 95.53,340.84) --
	( 95.53,341.12) --
	( 95.54,341.12) --
	( 95.54,341.39) --
	( 95.64,341.39) --
	( 95.64,341.66) --
	( 95.65,341.66) --
	( 95.65,341.93) --
	( 95.68,341.93) --
	( 95.68,342.20) --
	( 95.73,342.20) --
	( 95.73,342.47) --
	( 95.78,342.47) --
	( 95.78,342.75) --
	( 96.06,342.75) --
	( 96.06,343.02) --
	( 96.10,343.02) --
	( 96.10,343.29) --
	( 96.14,343.29) --
	( 96.14,343.56) --
	( 96.16,343.56) --
	( 96.16,343.83) --
	( 96.19,343.83) --
	( 96.19,344.10) --
	( 96.22,344.10) --
	( 96.22,344.38) --
	( 96.50,344.38) --
	( 96.50,344.65) --
	( 96.52,344.65) --
	( 96.52,344.92) --
	( 96.71,344.92) --
	( 96.71,345.19) --
	( 96.82,345.19) --
	( 96.82,345.46) --
	( 96.83,345.46) --
	( 96.83,345.73) --
	( 96.89,345.73) --
	( 96.89,346.01) --
	( 96.95,346.01) --
	( 96.95,346.28) --
	( 97.27,346.28) --
	( 97.27,346.55) --
	( 97.29,346.55) --
	( 97.29,346.82) --
	( 97.49,346.82) --
	( 97.49,347.09) --
	( 97.54,347.09) --
	( 97.54,347.36) --
	( 97.88,347.36) --
	( 97.88,347.64) --
	( 97.92,347.64) --
	( 97.92,347.91) --
	( 98.26,347.91) --
	( 98.26,348.18) --
	( 98.28,348.18) --
	( 98.28,348.45) --
	( 98.30,348.45) --
	( 98.30,348.72) --
	( 98.35,348.72) --
	( 98.35,348.99) --
	( 98.36,348.99) --
	( 98.36,349.27) --
	( 98.37,349.27) --
	( 98.37,349.54) --
	( 98.41,349.54) --
	( 98.41,349.81) --
	( 98.67,349.81) --
	( 98.67,350.08) --
	( 98.73,350.08) --
	( 98.73,350.35) --
	( 98.75,350.35) --
	( 98.75,350.62) --
	( 98.81,350.62) --
	( 98.81,350.90) --
	( 99.05,350.90) --
	( 99.05,351.17) --
	( 99.05,351.17) --
	( 99.05,351.44) --
	( 99.07,351.44) --
	( 99.07,351.71) --
	( 99.14,351.71) --
	( 99.14,351.98) --
	( 99.25,351.98) --
	( 99.25,352.25) --
	( 99.33,352.25) --
	( 99.33,352.53) --
	( 99.43,352.53) --
	( 99.43,352.80) --
	( 99.71,352.80) --
	( 99.71,353.07) --
	( 99.93,353.07) --
	( 99.93,353.34) --
	(100.14,353.34) --
	(100.14,353.61) --
	(100.26,353.61) --
	(100.26,353.89) --
	(100.35,353.89) --
	(100.35,354.16) --
	(100.37,354.16) --
	(100.37,354.43) --
	(100.38,354.43) --
	(100.38,354.70) --
	(100.54,354.70) --
	(100.54,354.97) --
	(100.71,354.97) --
	(100.71,355.24) --
	(100.93,355.24) --
	(100.93,355.52) --
	(101.08,355.52) --
	(101.08,355.79) --
	(101.15,355.79) --
	(101.15,356.06) --
	(101.17,356.06) --
	(101.17,356.33) --
	(101.18,356.33) --
	(101.18,356.60) --
	(101.19,356.60) --
	(101.19,356.87) --
	(101.27,356.87) --
	(101.27,357.15) --
	(101.33,357.15) --
	(101.33,357.42) --
	(101.36,357.42) --
	(101.36,357.69) --
	(101.41,357.69) --
	(101.41,357.96) --
	(101.45,357.96) --
	(101.45,358.23) --
	(101.58,358.23) --
	(101.58,358.50) --
	(102.38,358.50) --
	(102.38,358.78) --
	(102.39,358.78) --
	(102.39,359.05) --
	(102.83,359.05) --
	(102.83,359.32) --
	(102.95,359.32) --
	(102.95,359.59) --
	(103.71,359.59) --
	(103.71,359.86) --
	(103.89,359.86) --
	(103.89,360.13) --
	(104.05,360.13) --
	(104.05,360.41) --
	(104.12,360.41) --
	(104.12,360.68) --
	(104.31,360.68) --
	(104.31,360.95) --
	(107.92,360.95) --
	(107.92,361.22) --
	(109.00,361.22) --
	(109.00,361.49) --
	(113.12,361.49) --
	(113.12,361.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.44,278.34) -- ( 92.44,362.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.26,278.34) -- (160.26,362.59);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 58.62,323.85) --
	( 61.56,318.77) --
	( 55.69,318.77) --
	cycle;

\path[fill=fillColor] ( 93.99,338.25) --
	( 96.92,333.17) --
	( 91.06,333.17) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 58.96,290.04) circle (  2.18);

\path[fill=fillColor] ( 95.21,313.67) circle (  2.18);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 57.75,355.78) --
	( 62.11,355.78) --
	( 62.11,360.14) --
	( 57.75,360.14) --
	cycle;

\path[fill=fillColor] ( 65.37,357.41) --
	( 69.72,357.41) --
	( 69.72,361.77) --
	( 65.37,361.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 24.28,278.34) rectangle (160.60,362.59);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.28,154.87) rectangle (160.60,239.11);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,155.69) --
	(160.60,155.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,163.95) --
	(160.60,163.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,172.21) --
	(160.60,172.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,180.47) --
	(160.60,180.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,188.73) --
	(160.60,188.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,196.99) --
	(160.60,196.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,205.25) --
	(160.60,205.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,213.51) --
	(160.60,213.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,221.77) --
	(160.60,221.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,230.03) --
	(160.60,230.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,238.29) --
	(160.60,238.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.62,154.87) --
	( 24.62,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.41,154.87) --
	( 31.41,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 38.19,154.87) --
	( 38.19,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 44.97,154.87) --
	( 44.97,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 51.75,154.87) --
	( 51.75,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 58.53,154.87) --
	( 58.53,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 65.31,154.87) --
	( 65.31,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 72.10,154.87) --
	( 72.10,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 78.88,154.87) --
	( 78.88,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.66,154.87) --
	( 85.66,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.44,154.87) --
	( 92.44,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.30,154.87) --
	( 99.30,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (106.92,154.87) --
	(106.92,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (114.54,154.87) --
	(114.54,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (122.16,154.87) --
	(122.16,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (129.78,154.87) --
	(129.78,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (137.40,154.87) --
	(137.40,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (145.02,154.87) --
	(145.02,239.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (152.64,154.87) --
	(152.64,239.11);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 24.62,157.32) --
	( 37.85,157.32) --
	( 37.85,157.59) --
	( 47.47,157.59) --
	( 47.47,157.87) --
	( 50.85,157.87) --
	( 50.85,158.14) --
	( 55.11,158.14) --
	( 55.11,158.41) --
	( 55.37,158.41) --
	( 55.37,158.68) --
	( 74.04,158.68) --
	( 74.04,158.95) --
	( 75.76,158.95) --
	( 75.76,159.22) --
	( 76.64,159.22) --
	( 76.64,159.50) --
	( 78.64,159.50) --
	( 78.64,159.77) --
	( 85.51,159.77) --
	( 85.51,160.04) --
	( 92.49,160.04) --
	( 92.49,160.31) --
	( 92.52,160.31) --
	( 92.52,160.58) --
	( 92.76,160.58) --
	( 92.76,160.85) --
	( 92.83,160.85) --
	( 92.83,161.13) --
	( 92.94,161.13) --
	( 92.94,161.40) --
	( 93.00,161.40) --
	( 93.00,161.67) --
	( 93.05,161.67) --
	( 93.05,161.94) --
	( 93.17,161.94) --
	( 93.17,162.21) --
	( 93.31,162.21) --
	( 93.31,162.48) --
	( 93.43,162.48) --
	( 93.43,162.76) --
	( 93.55,162.76) --
	( 93.55,163.03) --
	( 93.66,163.03) --
	( 93.66,163.30) --
	( 93.76,163.30) --
	( 93.76,163.57) --
	( 93.79,163.57) --
	( 93.79,163.84) --
	( 93.86,163.84) --
	( 93.86,164.11) --
	( 94.13,164.11) --
	( 94.13,164.39) --
	( 94.51,164.39) --
	( 94.51,164.66) --
	( 94.53,164.66) --
	( 94.53,164.93) --
	( 94.54,164.93) --
	( 94.54,165.20) --
	( 94.75,165.20) --
	( 94.75,165.47) --
	( 95.03,165.47) --
	( 95.03,165.75) --
	( 95.04,165.75) --
	( 95.04,166.02) --
	( 95.08,166.02) --
	( 95.08,166.29) --
	( 95.09,166.29) --
	( 95.09,166.56) --
	( 95.18,166.56) --
	( 95.18,166.83) --
	( 95.19,166.83) --
	( 95.19,167.10) --
	( 95.57,167.10) --
	( 95.57,167.38) --
	( 95.70,167.38) --
	( 95.70,167.65) --
	( 96.39,167.65) --
	( 96.39,167.92) --
	( 96.51,167.92) --
	( 96.51,168.19) --
	( 96.63,168.19) --
	( 96.63,168.46) --
	( 96.82,168.46) --
	( 96.82,168.73) --
	( 96.90,168.73) --
	( 96.90,169.01) --
	( 96.92,169.01) --
	( 96.92,169.28) --
	( 96.94,169.28) --
	( 96.94,169.55) --
	( 97.03,169.55) --
	( 97.03,169.82) --
	( 97.16,169.82) --
	( 97.16,170.09) --
	( 97.30,170.09) --
	( 97.30,170.36) --
	( 97.37,170.36) --
	( 97.37,170.64) --
	( 97.68,170.64) --
	( 97.68,170.91) --
	( 97.85,170.91) --
	( 97.85,171.18) --
	( 98.12,171.18) --
	( 98.12,171.45) --
	( 98.13,171.45) --
	( 98.13,171.72) --
	( 98.16,171.72) --
	( 98.16,171.99) --
	( 98.19,171.99) --
	( 98.19,172.27) --
	( 98.51,172.27) --
	( 98.51,172.54) --
	( 98.56,172.54) --
	( 98.56,172.81) --
	( 98.67,172.81) --
	( 98.67,173.08) --
	( 98.94,173.08) --
	( 98.94,173.35) --
	( 99.25,173.35) --
	( 99.25,173.62) --
	( 99.48,173.62) --
	( 99.48,173.90) --
	( 99.56,173.90) --
	( 99.56,174.17) --
	( 99.67,174.17) --
	( 99.67,174.44) --
	( 99.85,174.44) --
	( 99.85,174.71) --
	( 99.90,174.71) --
	( 99.90,174.98) --
	(100.03,174.98) --
	(100.03,175.25) --
	(100.04,175.25) --
	(100.04,175.53) --
	(100.44,175.53) --
	(100.44,175.80) --
	(100.46,175.80) --
	(100.46,176.07) --
	(100.71,176.07) --
	(100.71,176.34) --
	(101.04,176.34) --
	(101.04,176.61) --
	(101.09,176.61) --
	(101.09,176.88) --
	(101.18,176.88) --
	(101.18,177.16) --
	(101.30,177.16) --
	(101.30,177.43) --
	(101.32,177.43) --
	(101.32,177.70) --
	(101.36,177.70) --
	(101.36,177.97) --
	(101.61,177.97) --
	(101.61,178.24) --
	(101.61,178.24) --
	(101.61,178.51) --
	(101.94,178.51) --
	(101.94,178.79) --
	(102.30,178.79) --
	(102.30,179.06) --
	(102.49,179.06) --
	(102.49,179.33) --
	(102.64,179.33) --
	(102.64,179.60) --
	(102.99,179.60) --
	(102.99,179.87) --
	(103.19,179.87) --
	(103.19,180.14) --
	(103.19,180.14) --
	(103.19,180.42) --
	(103.27,180.42) --
	(103.27,180.69) --
	(103.64,180.69) --
	(103.64,180.96) --
	(103.90,180.96) --
	(103.90,181.23) --
	(104.04,181.23) --
	(104.04,181.50) --
	(104.08,181.50) --
	(104.08,181.78) --
	(104.22,181.78) --
	(104.22,182.05) --
	(104.44,182.05) --
	(104.44,182.32) --
	(104.54,182.32) --
	(104.54,182.59) --
	(104.65,182.59) --
	(104.65,182.86) --
	(104.74,182.86) --
	(104.74,183.13) --
	(104.77,183.13) --
	(104.77,183.41) --
	(104.88,183.41) --
	(104.88,183.68) --
	(104.97,183.68) --
	(104.97,183.95) --
	(105.10,183.95) --
	(105.10,184.22) --
	(105.11,184.22) --
	(105.11,184.49) --
	(105.15,184.49) --
	(105.15,184.76) --
	(105.26,184.76) --
	(105.26,185.04) --
	(105.38,185.04) --
	(105.38,185.31) --
	(105.54,185.31) --
	(105.54,185.58) --
	(105.58,185.58) --
	(105.58,185.85) --
	(105.65,185.85) --
	(105.65,186.12) --
	(105.66,186.12) --
	(105.66,186.39) --
	(105.66,186.39) --
	(105.66,186.67) --
	(105.67,186.67) --
	(105.67,186.94) --
	(105.71,186.94) --
	(105.71,187.21) --
	(105.82,187.21) --
	(105.82,187.48) --
	(105.82,187.48) --
	(105.82,187.75) --
	(106.01,187.75) --
	(106.01,188.02) --
	(106.01,188.02) --
	(106.01,188.30) --
	(106.08,188.30) --
	(106.08,188.57) --
	(106.20,188.57) --
	(106.20,188.84) --
	(106.21,188.84) --
	(106.21,189.11) --
	(106.30,189.11) --
	(106.30,189.38) --
	(106.37,189.38) --
	(106.37,189.65) --
	(106.43,189.65) --
	(106.43,189.93) --
	(106.76,189.93) --
	(106.76,190.20) --
	(106.79,190.20) --
	(106.79,190.47) --
	(106.80,190.47) --
	(106.80,190.74) --
	(106.83,190.74) --
	(106.83,191.01) --
	(107.17,191.01) --
	(107.17,191.28) --
	(107.22,191.28) --
	(107.22,191.56) --
	(107.30,191.56) --
	(107.30,191.83) --
	(107.33,191.83) --
	(107.33,192.10) --
	(107.54,192.10) --
	(107.54,192.37) --
	(107.60,192.37) --
	(107.60,192.64) --
	(107.64,192.64) --
	(107.64,192.91) --
	(107.92,192.91) --
	(107.92,193.19) --
	(107.95,193.19) --
	(107.95,193.46) --
	(107.99,193.46) --
	(107.99,193.73) --
	(108.09,193.73) --
	(108.09,194.00) --
	(108.10,194.00) --
	(108.10,194.27) --
	(108.11,194.27) --
	(108.11,194.54) --
	(108.11,194.54) --
	(108.11,194.82) --
	(108.14,194.82) --
	(108.14,195.09) --
	(108.21,195.09) --
	(108.21,195.36) --
	(108.42,195.36) --
	(108.42,195.63) --
	(108.53,195.63) --
	(108.53,195.90) --
	(108.74,195.90) --
	(108.74,196.18) --
	(108.77,196.18) --
	(108.77,196.45) --
	(108.77,196.45) --
	(108.77,196.72) --
	(108.89,196.72) --
	(108.89,196.99) --
	(109.02,196.99) --
	(109.02,197.26) --
	(109.12,197.26) --
	(109.12,197.53) --
	(109.15,197.53) --
	(109.15,197.81) --
	(109.21,197.81) --
	(109.21,198.08) --
	(109.21,198.08) --
	(109.21,198.35) --
	(109.32,198.35) --
	(109.32,198.62) --
	(109.47,198.62) --
	(109.47,198.89) --
	(109.47,198.89) --
	(109.47,199.16) --
	(109.56,199.16) --
	(109.56,199.44) --
	(109.58,199.44) --
	(109.58,199.71) --
	(109.60,199.71) --
	(109.60,199.98) --
	(109.68,199.98) --
	(109.68,200.25) --
	(109.69,200.25) --
	(109.69,200.52) --
	(109.77,200.52) --
	(109.77,200.79) --
	(109.93,200.79) --
	(109.93,201.07) --
	(110.20,201.07) --
	(110.20,201.34) --
	(110.22,201.34) --
	(110.22,201.61) --
	(110.26,201.61) --
	(110.26,201.88) --
	(110.48,201.88) --
	(110.48,202.15) --
	(110.62,202.15) --
	(110.62,202.42) --
	(110.65,202.42) --
	(110.65,202.70) --
	(110.74,202.70) --
	(110.74,202.97) --
	(110.74,202.97) --
	(110.74,203.24) --
	(110.81,203.24) --
	(110.81,203.51) --
	(110.96,203.51) --
	(110.96,203.78) --
	(111.13,203.78) --
	(111.13,204.05) --
	(111.18,204.05) --
	(111.18,204.33) --
	(111.24,204.33) --
	(111.24,204.60) --
	(111.30,204.60) --
	(111.30,204.87) --
	(111.59,204.87) --
	(111.59,205.14) --
	(111.59,205.14) --
	(111.59,205.41) --
	(111.84,205.41) --
	(111.84,205.68) --
	(111.93,205.68) --
	(111.93,205.96) --
	(111.95,205.96) --
	(111.95,206.23) --
	(111.98,206.23) --
	(111.98,206.50) --
	(112.00,206.50) --
	(112.00,206.77) --
	(112.01,206.77) --
	(112.01,207.04) --
	(112.27,207.04) --
	(112.27,207.31) --
	(112.31,207.31) --
	(112.31,207.59) --
	(112.33,207.59) --
	(112.33,207.86) --
	(112.38,207.86) --
	(112.38,208.13) --
	(112.51,208.13) --
	(112.51,208.40) --
	(112.61,208.40) --
	(112.61,208.67) --
	(112.89,208.67) --
	(112.89,208.94) --
	(112.92,208.94) --
	(112.92,209.22) --
	(113.03,209.22) --
	(113.03,209.49) --
	(113.14,209.49) --
	(113.14,209.76) --
	(113.33,209.76) --
	(113.33,210.03) --
	(113.54,210.03) --
	(113.54,210.30) --
	(113.63,210.30) --
	(113.63,210.57) --
	(113.66,210.57) --
	(113.66,210.85) --
	(113.75,210.85) --
	(113.75,211.12) --
	(113.78,211.12) --
	(113.78,211.39) --
	(113.78,211.39) --
	(113.78,211.66) --
	(113.80,211.66) --
	(113.80,211.93) --
	(113.81,211.93) --
	(113.81,212.21) --
	(113.90,212.21) --
	(113.90,212.48) --
	(114.12,212.48) --
	(114.12,212.75) --
	(114.14,212.75) --
	(114.14,213.02) --
	(114.16,213.02) --
	(114.16,213.29) --
	(114.28,213.29) --
	(114.28,213.56) --
	(114.35,213.56) --
	(114.35,213.84) --
	(114.46,213.84) --
	(114.46,214.11) --
	(114.52,214.11) --
	(114.52,214.38) --
	(114.65,214.38) --
	(114.65,214.65) --
	(114.71,214.65) --
	(114.71,214.92) --
	(114.91,214.92) --
	(114.91,215.19) --
	(114.99,215.19) --
	(114.99,215.47) --
	(115.00,215.47) --
	(115.00,215.74) --
	(115.06,215.74) --
	(115.06,216.01) --
	(115.09,216.01) --
	(115.09,216.28) --
	(115.27,216.28) --
	(115.27,216.55) --
	(115.33,216.55) --
	(115.33,216.82) --
	(115.58,216.82) --
	(115.58,217.10) --
	(115.69,217.10) --
	(115.69,217.37) --
	(115.74,217.37) --
	(115.74,217.64) --
	(115.99,217.64) --
	(115.99,217.91) --
	(116.15,217.91) --
	(116.15,218.18) --
	(116.34,218.18) --
	(116.34,218.45) --
	(116.51,218.45) --
	(116.51,218.73) --
	(116.53,218.73) --
	(116.53,219.00) --
	(116.60,219.00) --
	(116.60,219.27) --
	(116.66,219.27) --
	(116.66,219.54) --
	(116.69,219.54) --
	(116.69,219.81) --
	(116.77,219.81) --
	(116.77,220.08) --
	(116.91,220.08) --
	(116.91,220.36) --
	(117.40,220.36) --
	(117.40,220.63) --
	(117.48,220.63) --
	(117.48,220.90) --
	(117.52,220.90) --
	(117.52,221.17) --
	(117.57,221.17) --
	(117.57,221.44) --
	(117.75,221.44) --
	(117.75,221.71) --
	(117.95,221.71) --
	(117.95,221.99) --
	(118.05,221.99) --
	(118.05,222.26) --
	(118.19,222.26) --
	(118.19,222.53) --
	(118.50,222.53) --
	(118.50,222.80) --
	(118.57,222.80) --
	(118.57,223.07) --
	(118.68,223.07) --
	(118.68,223.34) --
	(118.88,223.34) --
	(118.88,223.62) --
	(118.90,223.62) --
	(118.90,223.89) --
	(118.95,223.89) --
	(118.95,224.16) --
	(119.13,224.16) --
	(119.13,224.43) --
	(119.21,224.43) --
	(119.21,224.70) --
	(119.75,224.70) --
	(119.75,224.97) --
	(119.96,224.97) --
	(119.96,225.25) --
	(120.12,225.25) --
	(120.12,225.52) --
	(120.72,225.52) --
	(120.72,225.79) --
	(120.73,225.79) --
	(120.73,226.06) --
	(120.73,226.06) --
	(120.73,226.33) --
	(120.85,226.33) --
	(120.85,226.60) --
	(121.18,226.60) --
	(121.18,226.88) --
	(121.32,226.88) --
	(121.32,227.15) --
	(121.35,227.15) --
	(121.35,227.42) --
	(121.41,227.42) --
	(121.41,227.69) --
	(121.94,227.69) --
	(121.94,227.96) --
	(122.09,227.96) --
	(122.09,228.24) --
	(122.23,228.24) --
	(122.23,228.51) --
	(122.24,228.51) --
	(122.24,228.78) --
	(122.63,228.78) --
	(122.63,229.05) --
	(123.09,229.05) --
	(123.09,229.32) --
	(123.17,229.32) --
	(123.17,229.59) --
	(123.48,229.59) --
	(123.48,229.87) --
	(123.98,229.87) --
	(123.98,230.14) --
	(124.03,230.14) --
	(124.03,230.41) --
	(124.26,230.41) --
	(124.26,230.68) --
	(124.37,230.68) --
	(124.37,230.95) --
	(124.40,230.95) --
	(124.40,231.22) --
	(124.41,231.22) --
	(124.41,231.50) --
	(125.23,231.50) --
	(125.23,231.77) --
	(125.27,231.77) --
	(125.27,232.04) --
	(125.45,232.04) --
	(125.45,232.31) --
	(125.68,232.31) --
	(125.68,232.58) --
	(125.82,232.58) --
	(125.82,232.85) --
	(125.87,232.85) --
	(125.87,233.13) --
	(125.96,233.13) --
	(125.96,233.40) --
	(125.98,233.40) --
	(125.98,233.67) --
	(126.73,233.67) --
	(126.73,233.94) --
	(127.43,233.94) --
	(127.43,234.21) --
	(129.68,234.21) --
	(129.68,234.48) --
	(129.73,234.48) --
	(129.73,234.76) --
	(129.81,234.76) --
	(129.81,235.03) --
	(130.17,235.03) --
	(130.17,235.30) --
	(130.72,235.30) --
	(130.72,235.57) --
	(130.79,235.57) --
	(130.79,235.84) --
	(132.10,235.84) --
	(132.10,236.11) --
	(132.12,236.11) --
	(132.12,236.39) --
	(132.43,236.39) --
	(132.43,236.66) --
	(133.33,236.66) --
	(133.33,236.93) --
	(136.52,236.93) --
	(136.52,237.20) --
	(137.38,237.20) --
	(137.38,237.47) --
	(139.80,237.47) --
	(139.80,237.74) --
	(140.05,237.74) --
	(140.05,238.02) --
	(143.98,238.02) --
	(143.98,238.29);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 24.62,236.66) --
	( 84.77,236.66) --
	( 84.77,236.93) --
	( 86.92,236.93) --
	( 86.92,237.20) --
	( 92.50,237.20) --
	( 92.50,237.47) --
	( 92.69,237.47) --
	( 92.69,237.74) --
	( 92.72,237.74) --
	( 92.72,238.02) --
	( 94.51,238.02) --
	( 94.51,238.29);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 43.96,155.96) --
	( 80.97,155.96) --
	( 80.97,156.24) --
	( 86.55,156.24) --
	( 86.55,156.51) --
	( 87.79,156.51) --
	( 87.79,156.78) --
	( 88.49,156.78) --
	( 88.49,157.05) --
	( 89.01,157.05) --
	( 89.01,157.32) --
	( 92.44,157.32) --
	( 92.44,157.59) --
	( 92.57,157.59) --
	( 92.57,157.87) --
	( 92.58,157.87) --
	( 92.58,158.14) --
	( 92.61,158.14) --
	( 92.61,158.41) --
	( 92.62,158.41) --
	( 92.62,158.68) --
	( 92.62,158.68) --
	( 92.62,158.95) --
	( 92.62,158.95) --
	( 92.62,159.22) --
	( 92.63,159.22) --
	( 92.63,159.50) --
	( 92.69,159.50) --
	( 92.69,159.77) --
	( 92.70,159.77) --
	( 92.70,160.04) --
	( 92.70,160.04) --
	( 92.70,160.31) --
	( 92.72,160.31) --
	( 92.72,160.58) --
	( 92.76,160.58) --
	( 92.76,160.85) --
	( 92.77,160.85) --
	( 92.77,161.13) --
	( 92.77,161.13) --
	( 92.77,161.40) --
	( 92.84,161.40) --
	( 92.84,161.67) --
	( 92.90,161.67) --
	( 92.90,161.94) --
	( 92.90,161.94) --
	( 92.90,162.21) --
	( 92.95,162.21) --
	( 92.95,162.48) --
	( 93.05,162.48) --
	( 93.05,162.76) --
	( 93.06,162.76) --
	( 93.06,163.03) --
	( 93.06,163.03) --
	( 93.06,163.30) --
	( 93.15,163.30) --
	( 93.15,163.57) --
	( 93.38,163.57) --
	( 93.38,163.84) --
	( 93.46,163.84) --
	( 93.46,164.11) --
	( 93.51,164.11) --
	( 93.51,164.39) --
	( 93.55,164.39) --
	( 93.55,164.66) --
	( 93.74,164.66) --
	( 93.74,164.93) --
	( 93.74,164.93) --
	( 93.74,165.20) --
	( 93.76,165.20) --
	( 93.76,165.47) --
	( 93.82,165.47) --
	( 93.82,165.75) --
	( 93.96,165.75) --
	( 93.96,166.02) --
	( 94.00,166.02) --
	( 94.00,166.29) --
	( 94.07,166.29) --
	( 94.07,166.56) --
	( 94.23,166.56) --
	( 94.23,166.83) --
	( 94.25,166.83) --
	( 94.25,167.10) --
	( 94.35,167.10) --
	( 94.35,167.38) --
	( 94.36,167.38) --
	( 94.36,167.65) --
	( 94.39,167.65) --
	( 94.39,167.92) --
	( 94.52,167.92) --
	( 94.52,168.19) --
	( 95.01,168.19) --
	( 95.01,168.46) --
	( 95.10,168.46) --
	( 95.10,168.73) --
	( 95.17,168.73) --
	( 95.17,169.01) --
	( 95.18,169.01) --
	( 95.18,169.28) --
	( 95.23,169.28) --
	( 95.23,169.55) --
	( 95.42,169.55) --
	( 95.42,169.82) --
	( 95.53,169.82) --
	( 95.53,170.09) --
	( 95.65,170.09) --
	( 95.65,170.36) --
	( 95.74,170.36) --
	( 95.74,170.64) --
	( 95.87,170.64) --
	( 95.87,170.91) --
	( 95.91,170.91) --
	( 95.91,171.18) --
	( 96.11,171.18) --
	( 96.11,171.45) --
	( 96.27,171.45) --
	( 96.27,171.72) --
	( 96.28,171.72) --
	( 96.28,171.99) --
	( 96.31,171.99) --
	( 96.31,172.27) --
	( 96.35,172.27) --
	( 96.35,172.54) --
	( 96.49,172.54) --
	( 96.49,172.81) --
	( 96.50,172.81) --
	( 96.50,173.08) --
	( 96.52,173.08) --
	( 96.52,173.35) --
	( 96.54,173.35) --
	( 96.54,173.62) --
	( 96.59,173.62) --
	( 96.59,173.90) --
	( 96.61,173.90) --
	( 96.61,174.17) --
	( 96.69,174.17) --
	( 96.69,174.44) --
	( 96.93,174.44) --
	( 96.93,174.71) --
	( 96.96,174.71) --
	( 96.96,174.98) --
	( 97.61,174.98) --
	( 97.61,175.25) --
	( 97.87,175.25) --
	( 97.87,175.53) --
	( 97.97,175.53) --
	( 97.97,175.80) --
	( 98.09,175.80) --
	( 98.09,176.07) --
	( 98.13,176.07) --
	( 98.13,176.34) --
	( 98.39,176.34) --
	( 98.39,176.61) --
	( 98.52,176.61) --
	( 98.52,176.88) --
	( 98.60,176.88) --
	( 98.60,177.16) --
	( 98.77,177.16) --
	( 98.77,177.43) --
	( 98.77,177.43) --
	( 98.77,177.70) --
	( 98.84,177.70) --
	( 98.84,177.97) --
	( 98.85,177.97) --
	( 98.85,178.24) --
	( 98.93,178.24) --
	( 98.93,178.51) --
	( 98.98,178.51) --
	( 98.98,178.79) --
	( 99.35,178.79) --
	( 99.35,179.06) --
	( 99.36,179.06) --
	( 99.36,179.33) --
	( 99.41,179.33) --
	( 99.41,179.60) --
	( 99.45,179.60) --
	( 99.45,179.87) --
	( 99.91,179.87) --
	( 99.91,180.14) --
	(100.20,180.14) --
	(100.20,180.42) --
	(100.22,180.42) --
	(100.22,180.69) --
	(100.38,180.69) --
	(100.38,180.96) --
	(100.75,180.96) --
	(100.75,181.23) --
	(100.77,181.23) --
	(100.77,181.50) --
	(100.79,181.50) --
	(100.79,181.78) --
	(100.93,181.78) --
	(100.93,182.05) --
	(101.42,182.05) --
	(101.42,182.32) --
	(101.62,182.32) --
	(101.62,182.59) --
	(101.72,182.59) --
	(101.72,182.86) --
	(101.97,182.86) --
	(101.97,183.13) --
	(102.11,183.13) --
	(102.11,183.41) --
	(102.23,183.41) --
	(102.23,183.68) --
	(102.24,183.68) --
	(102.24,183.95) --
	(102.29,183.95) --
	(102.29,184.22) --
	(102.43,184.22) --
	(102.43,184.49) --
	(102.49,184.49) --
	(102.49,184.76) --
	(102.50,184.76) --
	(102.50,185.04) --
	(102.59,185.04) --
	(102.59,185.31) --
	(102.67,185.31) --
	(102.67,185.58) --
	(102.77,185.58) --
	(102.77,185.85) --
	(102.91,185.85) --
	(102.91,186.12) --
	(102.92,186.12) --
	(102.92,186.39) --
	(103.02,186.39) --
	(103.02,186.67) --
	(103.13,186.67) --
	(103.13,186.94) --
	(103.15,186.94) --
	(103.15,187.21) --
	(103.23,187.21) --
	(103.23,187.48) --
	(103.37,187.48) --
	(103.37,187.75) --
	(103.39,187.75) --
	(103.39,188.02) --
	(103.40,188.02) --
	(103.40,188.30) --
	(103.41,188.30) --
	(103.41,188.57) --
	(103.53,188.57) --
	(103.53,188.84) --
	(103.55,188.84) --
	(103.55,189.11) --
	(103.71,189.11) --
	(103.71,189.38) --
	(103.75,189.38) --
	(103.75,189.65) --
	(103.83,189.65) --
	(103.83,189.93) --
	(103.92,189.93) --
	(103.92,190.20) --
	(104.03,190.20) --
	(104.03,190.47) --
	(104.25,190.47) --
	(104.25,190.74) --
	(104.31,190.74) --
	(104.31,191.01) --
	(104.41,191.01) --
	(104.41,191.28) --
	(104.51,191.28) --
	(104.51,191.56) --
	(104.61,191.56) --
	(104.61,191.83) --
	(104.65,191.83) --
	(104.65,192.10) --
	(104.67,192.10) --
	(104.67,192.37) --
	(104.72,192.37) --
	(104.72,192.64) --
	(104.74,192.64) --
	(104.74,192.91) --
	(104.74,192.91) --
	(104.74,193.19) --
	(104.81,193.19) --
	(104.81,193.46) --
	(104.84,193.46) --
	(104.84,193.73) --
	(104.88,193.73) --
	(104.88,194.00) --
	(105.01,194.00) --
	(105.01,194.27) --
	(105.15,194.27) --
	(105.15,194.54) --
	(105.29,194.54) --
	(105.29,194.82) --
	(105.33,194.82) --
	(105.33,195.09) --
	(105.41,195.09) --
	(105.41,195.36) --
	(105.43,195.36) --
	(105.43,195.63) --
	(105.50,195.63) --
	(105.50,195.90) --
	(105.60,195.90) --
	(105.60,196.18) --
	(105.65,196.18) --
	(105.65,196.45) --
	(105.67,196.45) --
	(105.67,196.72) --
	(105.68,196.72) --
	(105.68,196.99) --
	(105.72,196.99) --
	(105.72,197.26) --
	(105.73,197.26) --
	(105.73,197.53) --
	(105.80,197.53) --
	(105.80,197.81) --
	(105.87,197.81) --
	(105.87,198.08) --
	(105.88,198.08) --
	(105.88,198.35) --
	(105.97,198.35) --
	(105.97,198.62) --
	(106.06,198.62) --
	(106.06,198.89) --
	(106.09,198.89) --
	(106.09,199.16) --
	(106.11,199.16) --
	(106.11,199.44) --
	(106.15,199.44) --
	(106.15,199.71) --
	(106.28,199.71) --
	(106.28,199.98) --
	(106.29,199.98) --
	(106.29,200.25) --
	(106.30,200.25) --
	(106.30,200.52) --
	(106.31,200.52) --
	(106.31,200.79) --
	(106.39,200.79) --
	(106.39,201.07) --
	(106.49,201.07) --
	(106.49,201.34) --
	(106.52,201.34) --
	(106.52,201.61) --
	(106.72,201.61) --
	(106.72,201.88) --
	(107.20,201.88) --
	(107.20,202.15) --
	(107.24,202.15) --
	(107.24,202.42) --
	(107.26,202.42) --
	(107.26,202.70) --
	(107.31,202.70) --
	(107.31,202.97) --
	(107.35,202.97) --
	(107.35,203.24) --
	(107.40,203.24) --
	(107.40,203.51) --
	(107.41,203.51) --
	(107.41,203.78) --
	(107.59,203.78) --
	(107.59,204.05) --
	(107.60,204.05) --
	(107.60,204.33) --
	(107.65,204.33) --
	(107.65,204.60) --
	(107.81,204.60) --
	(107.81,204.87) --
	(107.83,204.87) --
	(107.83,205.14) --
	(107.86,205.14) --
	(107.86,205.41) --
	(107.93,205.41) --
	(107.93,205.68) --
	(107.95,205.68) --
	(107.95,205.96) --
	(107.96,205.96) --
	(107.96,206.23) --
	(108.01,206.23) --
	(108.01,206.50) --
	(108.07,206.50) --
	(108.07,206.77) --
	(108.18,206.77) --
	(108.18,207.04) --
	(108.19,207.04) --
	(108.19,207.31) --
	(108.20,207.31) --
	(108.20,207.59) --
	(108.25,207.59) --
	(108.25,207.86) --
	(108.41,207.86) --
	(108.41,208.13) --
	(108.48,208.13) --
	(108.48,208.40) --
	(108.58,208.40) --
	(108.58,208.67) --
	(108.69,208.67) --
	(108.69,208.94) --
	(108.87,208.94) --
	(108.87,209.22) --
	(109.01,209.22) --
	(109.01,209.49) --
	(109.12,209.49) --
	(109.12,209.76) --
	(109.15,209.76) --
	(109.15,210.03) --
	(109.28,210.03) --
	(109.28,210.30) --
	(109.34,210.30) --
	(109.34,210.57) --
	(109.38,210.57) --
	(109.38,210.85) --
	(109.50,210.85) --
	(109.50,211.12) --
	(109.55,211.12) --
	(109.55,211.39) --
	(109.57,211.39) --
	(109.57,211.66) --
	(109.58,211.66) --
	(109.58,211.93) --
	(109.69,211.93) --
	(109.69,212.21) --
	(109.84,212.21) --
	(109.84,212.48) --
	(109.85,212.48) --
	(109.85,212.75) --
	(110.05,212.75) --
	(110.05,213.02) --
	(110.06,213.02) --
	(110.06,213.29) --
	(110.09,213.29) --
	(110.09,213.56) --
	(110.09,213.56) --
	(110.09,213.84) --
	(110.23,213.84) --
	(110.23,214.11) --
	(110.26,214.11) --
	(110.26,214.38) --
	(110.32,214.38) --
	(110.32,214.65) --
	(110.32,214.65) --
	(110.32,214.92) --
	(110.55,214.92) --
	(110.55,215.19) --
	(110.55,215.19) --
	(110.55,215.47) --
	(110.61,215.47) --
	(110.61,215.74) --
	(110.64,215.74) --
	(110.64,216.01) --
	(110.77,216.01) --
	(110.77,216.28) --
	(110.77,216.28) --
	(110.77,216.55) --
	(110.84,216.55) --
	(110.84,216.82) --
	(110.93,216.82) --
	(110.93,217.10) --
	(110.97,217.10) --
	(110.97,217.37) --
	(111.06,217.37) --
	(111.06,217.64) --
	(111.07,217.64) --
	(111.07,217.91) --
	(111.12,217.91) --
	(111.12,218.18) --
	(111.12,218.18) --
	(111.12,218.45) --
	(111.20,218.45) --
	(111.20,218.73) --
	(111.33,218.73) --
	(111.33,219.00) --
	(111.34,219.00) --
	(111.34,219.27) --
	(111.39,219.27) --
	(111.39,219.54) --
	(111.49,219.54) --
	(111.49,219.81) --
	(111.57,219.81) --
	(111.57,220.08) --
	(111.62,220.08) --
	(111.62,220.36) --
	(111.68,220.36) --
	(111.68,220.63) --
	(111.80,220.63) --
	(111.80,220.90) --
	(112.10,220.90) --
	(112.10,221.17) --
	(112.20,221.17) --
	(112.20,221.44) --
	(112.26,221.44) --
	(112.26,221.71) --
	(112.27,221.71) --
	(112.27,221.99) --
	(112.35,221.99) --
	(112.35,222.26) --
	(112.42,222.26) --
	(112.42,222.53) --
	(112.44,222.53) --
	(112.44,222.80) --
	(112.51,222.80) --
	(112.51,223.07) --
	(112.57,223.07) --
	(112.57,223.34) --
	(112.58,223.34) --
	(112.58,223.62) --
	(112.61,223.62) --
	(112.61,223.89) --
	(112.64,223.89) --
	(112.64,224.16) --
	(112.80,224.16) --
	(112.80,224.43) --
	(112.83,224.43) --
	(112.83,224.70) --
	(113.45,224.70) --
	(113.45,224.97) --
	(113.58,224.97) --
	(113.58,225.25) --
	(113.66,225.25) --
	(113.66,225.52) --
	(113.67,225.52) --
	(113.67,225.79) --
	(113.72,225.79) --
	(113.72,226.06) --
	(113.86,226.06) --
	(113.86,226.33) --
	(113.94,226.33) --
	(113.94,226.60) --
	(113.96,226.60) --
	(113.96,226.88) --
	(114.11,226.88) --
	(114.11,227.15) --
	(114.21,227.15) --
	(114.21,227.42) --
	(114.35,227.42) --
	(114.35,227.69) --
	(114.89,227.69) --
	(114.89,227.96) --
	(115.00,227.96) --
	(115.00,228.24) --
	(115.35,228.24) --
	(115.35,228.51) --
	(115.48,228.51) --
	(115.48,228.78) --
	(115.59,228.78) --
	(115.59,229.05) --
	(116.36,229.05) --
	(116.36,229.32) --
	(116.45,229.32) --
	(116.45,229.59) --
	(116.66,229.59) --
	(116.66,229.87) --
	(116.93,229.87) --
	(116.93,230.14) --
	(116.96,230.14) --
	(116.96,230.41) --
	(116.97,230.41) --
	(116.97,230.68) --
	(116.99,230.68) --
	(116.99,230.95) --
	(117.15,230.95) --
	(117.15,231.22) --
	(117.73,231.22) --
	(117.73,231.50) --
	(117.81,231.50) --
	(117.81,231.77) --
	(117.86,231.77) --
	(117.86,232.04) --
	(118.17,232.04) --
	(118.17,232.31) --
	(118.17,232.31) --
	(118.17,232.58) --
	(118.42,232.58) --
	(118.42,232.85) --
	(118.45,232.85) --
	(118.45,233.13) --
	(118.63,233.13) --
	(118.63,233.40) --
	(118.99,233.40) --
	(118.99,233.67) --
	(119.24,233.67) --
	(119.24,233.94) --
	(119.69,233.94) --
	(119.69,234.21) --
	(120.12,234.21) --
	(120.12,234.48) --
	(120.38,234.48) --
	(120.38,234.76) --
	(121.25,234.76) --
	(121.25,235.03) --
	(122.41,235.03) --
	(122.41,235.30) --
	(122.84,235.30) --
	(122.84,235.57) --
	(123.11,235.57) --
	(123.11,235.84) --
	(123.17,235.84) --
	(123.17,236.11) --
	(123.94,236.11) --
	(123.94,236.39) --
	(126.32,236.39) --
	(126.32,236.66) --
	(127.28,236.66) --
	(127.28,236.93) --
	(127.66,236.93) --
	(127.66,237.20) --
	(128.34,237.20) --
	(128.34,237.47) --
	(129.39,237.47) --
	(129.39,237.74) --
	(130.22,237.74) --
	(130.22,238.02) --
	(133.12,238.02) --
	(133.12,238.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.44,154.87) -- ( 92.44,239.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.26,154.87) -- (160.26,239.11);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (102.11,186.79) --
	(105.04,181.71) --
	( 99.18,181.71) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 86.92,237.20) circle (  2.18);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (103.20,183.13) --
	(107.56,183.13) --
	(107.56,187.48) --
	(103.20,187.48) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 24.28,154.87) rectangle (160.60,239.11);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.28,278.34) --
	(160.60,278.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.62,275.84) --
	( 24.62,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.41,275.84) --
	( 31.41,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.19,275.84) --
	( 38.19,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.97,275.84) --
	( 44.97,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.75,275.84) --
	( 51.75,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 58.53,275.84) --
	( 58.53,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.31,275.84) --
	( 65.31,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.10,275.84) --
	( 72.10,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.88,275.84) --
	( 78.88,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.66,275.84) --
	( 85.66,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.44,275.84) --
	( 92.44,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.72,275.84) --
	(106.72,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.57,275.84) --
	(124.57,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.41,275.84) --
	(142.41,278.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.26,275.84) --
	(160.26,278.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.62,268.33) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.41,268.33) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.19,268.33) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.97,268.33) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.75,268.33) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.53,268.33) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.31,268.33) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.10,268.33) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.88,268.33) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.66,268.33) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.44,268.33) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.72,268.33) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.57,268.33) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.41,268.33) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.26,268.33) {$3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.44,259.55) {Ratio};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.28,154.87) --
	(160.60,154.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.62,152.37) --
	( 24.62,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.41,152.37) --
	( 31.41,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.19,152.37) --
	( 38.19,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.97,152.37) --
	( 44.97,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.75,152.37) --
	( 51.75,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 58.53,152.37) --
	( 58.53,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.31,152.37) --
	( 65.31,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.10,152.37) --
	( 72.10,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.88,152.37) --
	( 78.88,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.66,152.37) --
	( 85.66,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.44,152.37) --
	( 92.44,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.30,152.37) --
	( 99.30,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.92,152.37) --
	(106.92,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.54,152.37) --
	(114.54,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.16,152.37) --
	(122.16,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.78,152.37) --
	(129.78,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.40,152.37) --
	(137.40,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.02,152.37) --
	(145.02,154.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.64,152.37) --
	(152.64,154.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.62,144.86) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.41,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.19,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.97,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.75,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.53,144.86) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.31,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.10,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.88,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.66,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.44,144.86) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.30,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.92,144.86) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.54,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.16,144.86) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.78,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.40,144.86) {$7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.02,144.86) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.64,144.86) {$9$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.44,136.07) {Ratio};
\end{scope}
\end{tikzpicture}


==> plots/perf_batch_legend.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-20.77,250.10) rectangle ( -3.42,267.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] (-19.03,258.77) -- ( -5.16,258.77);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (-14.27,256.60) --
	( -9.92,256.60) --
	( -9.92,260.95) --
	(-14.27,260.95) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-20.77,238.45) rectangle ( -3.42,255.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (-19.03,247.12) -- ( -5.16,247.12);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (-12.09,247.12) circle (  2.18);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.68,250.10) rectangle (106.02,267.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 90.41,258.77) -- (104.29,258.77);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 97.35,262.16) --
	(100.28,257.08) --
	( 94.42,257.08) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  1.58,256.02) {\textsc{StreamCpi}$_{\beta=n, \kappa=1}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  1.58,244.36) {\textsc{StreamCpi}$_{\beta=10k, \kappa=1}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.02,256.02) {\textsc{StreamCpi}$_{\beta=100k, \kappa=1}$};
\end{scope}
\end{tikzpicture}


==> plots/perf_comp_all.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.28,212.18) --
	( 24.28,301.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,210.30) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,227.71) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,245.13) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,262.55) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,279.97) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,297.38) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,213.05) --
	( 24.28,213.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,221.76) --
	( 24.28,221.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,230.47) --
	( 24.28,230.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,239.18) --
	( 24.28,239.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,247.89) --
	( 24.28,247.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,256.59) --
	( 24.28,256.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,265.30) --
	( 24.28,265.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,274.01) --
	( 24.28,274.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,282.72) --
	( 24.28,282.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,291.43) --
	( 24.28,291.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,300.14) --
	( 24.28,300.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  4.73,256.59) {Fraction};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.18,212.18) --
	(181.18,301.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,213.05) --
	(181.18,213.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,221.76) --
	(181.18,221.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,230.47) --
	(181.18,230.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,239.18) --
	(181.18,239.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,247.89) --
	(181.18,247.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,256.59) --
	(181.18,256.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,265.30) --
	(181.18,265.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,274.01) --
	(181.18,274.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,282.72) --
	(181.18,282.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,291.43) --
	(181.18,291.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,300.14) --
	(181.18,300.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.07,212.18) --
	(338.07,301.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,213.05) --
	(338.07,213.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,221.76) --
	(338.07,221.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,230.47) --
	(338.07,230.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,239.18) --
	(338.07,239.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,247.89) --
	(338.07,247.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,256.59) --
	(338.07,256.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,265.30) --
	(338.07,265.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,274.01) --
	(338.07,274.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,282.72) --
	(338.07,282.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,291.43) --
	(338.07,291.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,300.14) --
	(338.07,300.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.15,307.95) {a) Memory};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.04,307.95) {b) Running Time};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (409.94,307.95) {c) Edge Cut};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.28,212.18) rectangle (168.01,301.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,213.05) --
	(168.01,213.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,221.76) --
	(168.01,221.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,230.47) --
	(168.01,230.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,239.18) --
	(168.01,239.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,247.89) --
	(168.01,247.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,256.59) --
	(168.01,256.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,265.30) --
	(168.01,265.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,274.01) --
	(168.01,274.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,282.72) --
	(168.01,282.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,291.43) --
	(168.01,291.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,300.14) --
	(168.01,300.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.52,212.18) --
	( 24.52,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.46,212.18) --
	( 36.46,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 48.40,212.18) --
	( 48.40,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 60.34,212.18) --
	( 60.34,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 72.27,212.18) --
	( 72.27,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 87.09,212.18) --
	( 87.09,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (103.56,212.18) --
	(103.56,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (120.02,212.18) --
	(120.02,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (127.95,212.18) --
	(127.95,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (147.86,212.18) --
	(147.86,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (167.77,212.18) --
	(167.77,301.01);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 24.52,214.87) --
	( 26.04,214.87) --
	( 26.04,215.77) --
	( 27.93,215.77) --
	( 27.93,216.68) --
	( 28.59,216.68) --
	( 28.59,217.59) --
	( 29.42,217.59) --
	( 29.42,218.49) --
	( 30.99,218.49) --
	( 30.99,219.40) --
	( 31.57,219.40) --
	( 31.57,220.31) --
	( 47.25,220.31) --
	( 47.25,221.22) --
	( 60.07,221.22) --
	( 60.07,222.12) --
	( 73.29,222.12) --
	( 73.29,223.03) --
	( 73.48,223.03) --
	( 73.48,223.94) --
	( 73.69,223.94) --
	( 73.69,224.84) --
	( 73.92,224.84) --
	( 73.92,225.75) --
	( 74.21,225.75) --
	( 74.21,226.66) --
	( 74.53,226.66) --
	( 74.53,227.57) --
	( 74.69,227.57) --
	( 74.69,228.47) --
	( 74.71,228.47) --
	( 74.71,229.38) --
	( 75.02,229.38) --
	( 75.02,230.29) --
	( 75.44,230.29) --
	( 75.44,231.19) --
	( 77.34,231.19) --
	( 77.34,232.10) --
	( 79.24,232.10) --
	( 79.24,233.01) --
	( 79.26,233.01) --
	( 79.26,233.92) --
	( 79.29,233.92) --
	( 79.29,234.82) --
	( 79.76,234.82) --
	( 79.76,235.73) --
	( 79.76,235.73) --
	( 79.76,236.64) --
	( 79.79,236.64) --
	( 79.79,237.54) --
	( 80.15,237.54) --
	( 80.15,238.45) --
	( 81.00,238.45) --
	( 81.00,239.36) --
	( 81.48,239.36) --
	( 81.48,240.27) --
	( 82.72,240.27) --
	( 82.72,241.17) --
	( 84.97,241.17) --
	( 84.97,242.08) --
	( 86.63,242.08) --
	( 86.63,242.99) --
	( 88.47,242.99) --
	( 88.47,243.89) --
	( 88.75,243.89) --
	( 88.75,244.80) --
	( 90.75,244.80) --
	( 90.75,245.71) --
	( 91.10,245.71) --
	( 91.10,246.62) --
	( 91.27,246.62) --
	( 91.27,247.52) --
	( 91.32,247.52) --
	( 91.32,248.43) --
	( 91.52,248.43) --
	( 91.52,249.34) --
	( 91.67,249.34) --
	( 91.67,250.24) --
	( 91.71,250.24) --
	( 91.71,251.15) --
	( 91.85,251.15) --
	( 91.85,252.06) --
	( 91.88,252.06) --
	( 91.88,252.97) --
	( 91.95,252.97) --
	( 91.95,253.87) --
	( 93.57,253.87) --
	( 93.57,254.78) --
	( 94.25,254.78) --
	( 94.25,255.69) --
	( 94.63,255.69) --
	( 94.63,256.59) --
	( 96.62,256.59) --
	( 96.62,257.50) --
	( 97.45,257.50) --
	( 97.45,258.41) --
	( 99.75,258.41) --
	( 99.75,259.32) --
	(100.72,259.32) --
	(100.72,260.22) --
	(104.84,260.22) --
	(104.84,261.13) --
	(114.42,261.13) --
	(114.42,262.04) --
	(120.42,262.04) --
	(120.42,262.94) --
	(120.50,262.94) --
	(120.50,263.85) --
	(120.69,263.85) --
	(120.69,264.76) --
	(120.89,264.76) --
	(120.89,265.67) --
	(120.92,265.67) --
	(120.92,266.57) --
	(123.19,266.57) --
	(123.19,267.48) --
	(123.33,267.48) --
	(123.33,268.39) --
	(123.34,268.39) --
	(123.34,269.29) --
	(123.59,269.29) --
	(123.59,270.20) --
	(123.85,270.20) --
	(123.85,271.11) --
	(124.15,271.11) --
	(124.15,272.02) --
	(124.22,272.02) --
	(124.22,272.92) --
	(124.30,272.92) --
	(124.30,273.83) --
	(124.39,273.83) --
	(124.39,274.74) --
	(124.78,274.74) --
	(124.78,275.64) --
	(124.81,275.64) --
	(124.81,276.55) --
	(124.82,276.55) --
	(124.82,277.46) --
	(124.92,277.46) --
	(124.92,278.37) --
	(133.26,278.37) --
	(133.26,279.27) --
	(133.40,279.27) --
	(133.40,280.18) --
	(133.46,280.18) --
	(133.46,281.09) --
	(133.51,281.09) --
	(133.51,281.99) --
	(133.56,281.99) --
	(133.56,282.90) --
	(133.65,282.90) --
	(133.65,283.81) --
	(134.41,283.81) --
	(134.41,284.72) --
	(136.63,284.72) --
	(136.63,285.62) --
	(137.99,285.62) --
	(137.99,286.53) --
	(138.00,286.53) --
	(138.00,287.44) --
	(138.11,287.44) --
	(138.11,288.34) --
	(138.26,288.34) --
	(138.26,289.25) --
	(138.93,289.25) --
	(138.93,290.16) --
	(139.21,290.16) --
	(139.21,291.07) --
	(139.23,291.07) --
	(139.23,291.97) --
	(139.31,291.97) --
	(139.31,292.88) --
	(139.32,292.88) --
	(139.32,293.79) --
	(139.49,293.79) --
	(139.49,294.69) --
	(140.93,294.69) --
	(140.93,295.60) --
	(140.99,295.60) --
	(140.99,296.51) --
	(141.19,296.51) --
	(141.19,297.42) --
	(141.60,297.42) --
	(141.60,298.32) --
	(142.02,298.32) --
	(142.02,299.23) --
	(142.65,299.23) --
	(142.65,300.14);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 73.51,213.96) --
	( 76.05,213.96) --
	( 76.05,214.87) --
	( 78.05,214.87) --
	( 78.05,215.77) --
	( 78.42,215.77) --
	( 78.42,216.68) --
	( 78.43,216.68) --
	( 78.43,217.59) --
	( 78.44,217.59) --
	( 78.44,218.49) --
	( 78.47,218.49) --
	( 78.47,219.40) --
	( 78.47,219.40) --
	( 78.47,220.31) --
	( 78.75,220.31) --
	( 78.75,221.22) --
	( 80.15,221.22) --
	( 80.15,222.12) --
	( 80.25,222.12) --
	( 80.25,223.03) --
	( 80.87,223.03) --
	( 80.87,223.94) --
	( 80.89,223.94) --
	( 80.89,224.84) --
	( 81.76,224.84) --
	( 81.76,225.75) --
	( 82.08,225.75) --
	( 82.08,226.66) --
	( 82.58,226.66) --
	( 82.58,227.57) --
	( 83.24,227.57) --
	( 83.24,228.47) --
	( 84.40,228.47) --
	( 84.40,229.38) --
	( 86.28,229.38) --
	( 86.28,230.29) --
	( 87.45,230.29) --
	( 87.45,231.19) --
	( 88.61,231.19) --
	( 88.61,232.10) --
	( 89.67,232.10) --
	( 89.67,233.01) --
	( 91.00,233.01) --
	( 91.00,233.92) --
	( 91.01,233.92) --
	( 91.01,234.82) --
	( 92.17,234.82) --
	( 92.17,235.73) --
	( 92.37,235.73) --
	( 92.37,236.64) --
	( 92.47,236.64) --
	( 92.47,237.54) --
	( 92.66,237.54) --
	( 92.66,238.45) --
	( 92.66,238.45) --
	( 92.66,239.36) --
	( 95.29,239.36) --
	( 95.29,240.27) --
	( 97.56,240.27) --
	( 97.56,241.17) --
	(102.67,241.17) --
	(102.67,242.08) --
	(104.58,242.08) --
	(104.58,242.99) --
	(107.82,242.99) --
	(107.82,243.89) --
	(108.08,243.89) --
	(108.08,244.80) --
	(108.39,244.80) --
	(108.39,245.71) --
	(109.18,245.71) --
	(109.18,246.62) --
	(110.03,246.62) --
	(110.03,247.52) --
	(110.06,247.52) --
	(110.06,248.43) --
	(110.62,248.43) --
	(110.62,249.34) --
	(111.00,249.34) --
	(111.00,250.24) --
	(111.40,250.24) --
	(111.40,251.15) --
	(111.93,251.15) --
	(111.93,252.06) --
	(112.09,252.06) --
	(112.09,252.97) --
	(113.89,252.97) --
	(113.89,253.87) --
	(120.28,253.87) --
	(120.28,254.78) --
	(120.36,254.78) --
	(120.36,255.69) --
	(120.86,255.69) --
	(120.86,256.59) --
	(121.11,256.59) --
	(121.11,257.50) --
	(121.25,257.50) --
	(121.25,258.41) --
	(121.47,258.41) --
	(121.47,259.32) --
	(121.54,259.32) --
	(121.54,260.22) --
	(121.62,260.22) --
	(121.62,261.13) --
	(121.71,261.13) --
	(121.71,262.04) --
	(121.74,262.04) --
	(121.74,262.94) --
	(121.74,262.94) --
	(121.74,263.85) --
	(121.89,263.85) --
	(121.89,264.76) --
	(124.67,264.76) --
	(124.67,265.67) --
	(126.57,265.67) --
	(126.57,266.57) --
	(128.01,266.57) --
	(128.01,267.48) --
	(129.23,267.48) --
	(129.23,268.39) --
	(130.33,268.39) --
	(130.33,269.29) --
	(130.54,269.29) --
	(130.54,270.20) --
	(130.72,270.20) --
	(130.72,271.11) --
	(130.90,271.11) --
	(130.90,272.02) --
	(131.22,272.02) --
	(131.22,272.92) --
	(131.36,272.92) --
	(131.36,273.83) --
	(131.63,273.83) --
	(131.63,274.74) --
	(131.77,274.74) --
	(131.77,275.64) --
	(131.84,275.64) --
	(131.84,276.55) --
	(131.85,276.55) --
	(131.85,277.46) --
	(131.85,277.46) --
	(131.85,278.37) --
	(134.35,278.37) --
	(134.35,279.27) --
	(136.75,279.27) --
	(136.75,280.18) --
	(136.84,280.18) --
	(136.84,281.09) --
	(136.85,281.09) --
	(136.85,281.99) --
	(136.97,281.99) --
	(136.97,282.90) --
	(137.01,282.90) --
	(137.01,283.81) --
	(138.74,283.81) --
	(138.74,284.72) --
	(138.91,284.72) --
	(138.91,285.62) --
	(141.50,285.62) --
	(141.50,286.53) --
	(141.52,286.53) --
	(141.52,287.44) --
	(141.58,287.44) --
	(141.58,288.34) --
	(141.87,288.34) --
	(141.87,289.25) --
	(143.97,289.25) --
	(143.97,290.16) --
	(145.27,290.16) --
	(145.27,291.07) --
	(145.37,291.07) --
	(145.37,291.97) --
	(145.78,291.97) --
	(145.78,292.88) --
	(167.77,292.88) --
	(167.77,293.79) --
	(167.77,293.79) --
	(167.77,294.69) --
	(167.77,294.69) --
	(167.77,295.60) --
	(167.77,295.60) --
	(167.77,296.51) --
	(167.77,296.51) --
	(167.77,297.42) --
	(167.77,297.42) --
	(167.77,298.32) --
	(167.77,298.32) --
	(167.77,299.23) --
	(167.77,299.23) --
	(167.77,300.14);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 24.52,295.60) --
	( 26.94,295.60) --
	( 26.94,296.51) --
	( 29.01,296.51) --
	( 29.01,297.42) --
	( 30.17,297.42) --
	( 30.17,298.32) --
	( 54.52,298.32) --
	( 54.52,299.23) --
	( 72.79,299.23) --
	( 72.79,300.14);
\definecolor{drawColor}{RGB}{229,196,148}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.52,215.77) --
	( 50.26,215.77) --
	( 50.26,216.68) --
	( 50.39,216.68) --
	( 50.39,217.59) --
	( 50.52,217.59) --
	( 50.52,218.49) --
	( 50.62,218.49) --
	( 50.62,219.40) --
	( 50.75,219.40) --
	( 50.75,220.31) --
	( 51.02,220.31) --
	( 51.02,221.22) --
	( 51.23,221.22) --
	( 51.23,222.12) --
	( 51.47,222.12) --
	( 51.47,223.03) --
	( 72.33,223.03) --
	( 72.33,223.94) --
	( 73.77,223.94) --
	( 73.77,224.84) --
	( 73.93,224.84) --
	( 73.93,225.75) --
	( 73.95,225.75) --
	( 73.95,226.66) --
	( 73.99,226.66) --
	( 73.99,227.57) --
	( 74.01,227.57) --
	( 74.01,228.47) --
	( 74.03,228.47) --
	( 74.03,229.38) --
	( 74.12,229.38) --
	( 74.12,230.29) --
	( 74.13,230.29) --
	( 74.13,231.19) --
	( 74.15,231.19) --
	( 74.15,232.10) --
	( 74.17,232.10) --
	( 74.17,233.01) --
	( 74.17,233.01) --
	( 74.17,233.92) --
	( 74.18,233.92) --
	( 74.18,234.82) --
	( 74.20,234.82) --
	( 74.20,235.73) --
	( 74.25,235.73) --
	( 74.25,236.64) --
	( 74.27,236.64) --
	( 74.27,237.54) --
	( 74.29,237.54) --
	( 74.29,238.45) --
	( 75.13,238.45) --
	( 75.13,239.36) --
	( 75.18,239.36) --
	( 75.18,240.27) --
	( 75.25,240.27) --
	( 75.25,241.17) --
	( 75.26,241.17) --
	( 75.26,242.08) --
	( 75.29,242.08) --
	( 75.29,242.99) --
	( 75.30,242.99) --
	( 75.30,243.89) --
	( 75.36,243.89) --
	( 75.36,244.80) --
	( 75.53,244.80) --
	( 75.53,245.71) --
	( 76.18,245.71) --
	( 76.18,246.62) --
	( 76.39,246.62) --
	( 76.39,247.52) --
	( 76.71,247.52) --
	( 76.71,248.43) --
	( 76.74,248.43) --
	( 76.74,249.34) --
	( 76.79,249.34) --
	( 76.79,250.24) --
	( 76.81,250.24) --
	( 76.81,251.15) --
	( 76.88,251.15) --
	( 76.88,252.06) --
	( 77.00,252.06) --
	( 77.00,252.97) --
	( 77.03,252.97) --
	( 77.03,253.87) --
	( 77.05,253.87) --
	( 77.05,254.78) --
	( 77.06,254.78) --
	( 77.06,255.69) --
	( 77.06,255.69) --
	( 77.06,256.59) --
	( 77.34,256.59) --
	( 77.34,257.50) --
	( 77.34,257.50) --
	( 77.34,258.41) --
	( 77.38,258.41) --
	( 77.38,259.32) --
	( 77.44,259.32) --
	( 77.44,260.22) --
	( 77.45,260.22) --
	( 77.45,261.13) --
	( 77.68,261.13) --
	( 77.68,262.04) --
	( 77.70,262.04) --
	( 77.70,262.94) --
	( 77.71,262.94) --
	( 77.71,263.85) --
	( 77.76,263.85) --
	( 77.76,264.76) --
	( 77.97,264.76) --
	( 77.97,265.67) --
	( 78.09,265.67) --
	( 78.09,266.57) --
	( 78.32,266.57) --
	( 78.32,267.48) --
	( 80.50,267.48) --
	( 80.50,268.39) --
	( 80.61,268.39) --
	( 80.61,269.29) --
	( 80.66,269.29) --
	( 80.66,270.20) --
	( 80.71,270.20) --
	( 80.71,271.11) --
	( 80.98,271.11) --
	( 80.98,272.02) --
	( 81.12,272.02) --
	( 81.12,272.92) --
	( 81.24,272.92) --
	( 81.24,273.83) --
	( 81.30,273.83) --
	( 81.30,274.74) --
	( 81.75,274.74) --
	( 81.75,275.64) --
	( 83.66,275.64) --
	( 83.66,276.55) --
	( 85.16,276.55) --
	( 85.16,277.46) --
	( 85.47,277.46) --
	( 85.47,278.37) --
	( 87.99,278.37) --
	( 87.99,279.27) --
	( 88.91,279.27) --
	( 88.91,280.18) --
	( 90.06,280.18) --
	( 90.06,281.09) --
	( 90.44,281.09) --
	( 90.44,281.99) --
	( 90.76,281.99) --
	( 90.76,282.90) --
	( 91.14,282.90) --
	( 91.14,283.81) --
	( 91.50,283.81) --
	( 91.50,284.72) --
	( 92.38,284.72) --
	( 92.38,285.62) --
	(116.08,285.62) --
	(116.08,286.53) --
	(116.40,286.53) --
	(116.40,287.44) --
	(116.58,287.44) --
	(116.58,288.34) --
	(118.05,288.34) --
	(118.05,289.25) --
	(118.48,289.25) --
	(118.48,290.16) --
	(118.92,290.16) --
	(118.92,291.07) --
	(120.12,291.07) --
	(120.12,291.97) --
	(120.14,291.97) --
	(120.14,292.88) --
	(120.23,292.88) --
	(120.23,293.79) --
	(120.32,293.79) --
	(120.32,294.69) --
	(120.35,294.69) --
	(120.35,295.60) --
	(122.01,295.60) --
	(122.01,296.51) --
	(122.12,296.51) --
	(122.12,297.42) --
	(122.28,297.42) --
	(122.28,298.32) --
	(122.85,298.32) --
	(122.85,299.23) --
	(125.97,299.23) --
	(125.97,300.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 83.54,213.96) --
	( 83.54,213.96) --
	( 83.54,214.87) --
	( 83.55,214.87) --
	( 83.55,215.77) --
	( 83.56,215.77) --
	( 83.56,216.68) --
	( 83.58,216.68) --
	( 83.58,217.59) --
	( 83.58,217.59) --
	( 83.58,218.49) --
	( 83.58,218.49) --
	( 83.58,219.40) --
	( 83.59,219.40) --
	( 83.59,220.31) --
	( 95.37,220.31) --
	( 95.37,221.22) --
	( 96.19,221.22) --
	( 96.19,222.12) --
	( 96.23,222.12) --
	( 96.23,223.03) --
	( 96.23,223.03) --
	( 96.23,223.94) --
	( 96.27,223.94) --
	( 96.27,224.84) --
	( 96.28,224.84) --
	( 96.28,225.75) --
	( 96.29,225.75) --
	( 96.29,226.66) --
	( 96.35,226.66) --
	( 96.35,227.57) --
	( 96.38,227.57) --
	( 96.38,228.47) --
	( 96.79,228.47) --
	( 96.79,229.38) --
	( 96.92,229.38) --
	( 96.92,230.29) --
	( 96.93,230.29) --
	( 96.93,231.19) --
	( 97.75,231.19) --
	( 97.75,232.10) --
	( 98.39,232.10) --
	( 98.39,233.01) --
	( 98.47,233.01) --
	( 98.47,233.92) --
	(101.36,233.92) --
	(101.36,234.82) --
	(119.82,234.82) --
	(119.82,235.73) --
	(120.03,235.73) --
	(120.03,236.64) --
	(120.03,236.64) --
	(120.03,237.54) --
	(120.03,237.54) --
	(120.03,238.45) --
	(120.04,238.45) --
	(120.04,239.36) --
	(120.04,239.36) --
	(120.04,240.27) --
	(120.06,240.27) --
	(120.06,241.17) --
	(120.07,241.17) --
	(120.07,242.08) --
	(121.19,242.08) --
	(121.19,242.99) --
	(121.27,242.99) --
	(121.27,243.89) --
	(121.29,243.89) --
	(121.29,244.80) --
	(121.30,244.80) --
	(121.30,245.71) --
	(121.30,245.71) --
	(121.30,246.62) --
	(121.31,246.62) --
	(121.31,247.52) --
	(121.32,247.52) --
	(121.32,248.43) --
	(121.34,248.43) --
	(121.34,249.34) --
	(130.47,249.34) --
	(130.47,250.24) --
	(130.51,250.24) --
	(130.51,251.15) --
	(130.52,251.15) --
	(130.52,252.06) --
	(130.72,252.06) --
	(130.72,252.97) --
	(130.77,252.97) --
	(130.77,253.87) --
	(130.80,253.87) --
	(130.80,254.78) --
	(130.86,254.78) --
	(130.86,255.69) --
	(130.88,255.69) --
	(130.88,256.59) --
	(130.92,256.59) --
	(130.92,257.50) --
	(130.93,257.50) --
	(130.93,258.41) --
	(130.97,258.41) --
	(130.97,259.32) --
	(130.98,259.32) --
	(130.98,260.22) --
	(131.00,260.22) --
	(131.00,261.13) --
	(131.05,261.13) --
	(131.05,262.04) --
	(131.65,262.04) --
	(131.65,262.94) --
	(131.66,262.94) --
	(131.66,263.85) --
	(131.66,263.85) --
	(131.66,264.76) --
	(131.67,264.76) --
	(131.67,265.67) --
	(131.67,265.67) --
	(131.67,266.57) --
	(131.68,266.57) --
	(131.68,267.48) --
	(131.68,267.48) --
	(131.68,268.39) --
	(131.69,268.39) --
	(131.69,269.29) --
	(133.81,269.29) --
	(133.81,270.20) --
	(134.13,270.20) --
	(134.13,271.11) --
	(134.21,271.11) --
	(134.21,272.02) --
	(134.35,272.02) --
	(134.35,272.92) --
	(134.37,272.92) --
	(134.37,273.83) --
	(134.42,273.83) --
	(134.42,274.74) --
	(134.44,274.74) --
	(134.44,275.64) --
	(134.53,275.64) --
	(134.53,276.55) --
	(134.61,276.55) --
	(134.61,277.46) --
	(135.10,277.46) --
	(135.10,278.37) --
	(136.13,278.37) --
	(136.13,279.27) --
	(136.21,279.27) --
	(136.21,280.18) --
	(136.42,280.18) --
	(136.42,281.09) --
	(136.94,281.09) --
	(136.94,281.99) --
	(138.75,281.99) --
	(138.75,282.90) --
	(138.76,282.90) --
	(138.76,283.81) --
	(138.85,283.81) --
	(138.85,284.72) --
	(138.91,284.72) --
	(138.91,285.62) --
	(138.92,285.62) --
	(138.92,286.53) --
	(138.93,286.53) --
	(138.93,287.44) --
	(138.99,287.44) --
	(138.99,288.34) --
	(139.02,288.34) --
	(139.02,289.25) --
	(139.11,289.25) --
	(139.11,290.16) --
	(139.35,290.16) --
	(139.35,291.07) --
	(139.85,291.07) --
	(139.85,291.97) --
	(140.17,291.97) --
	(140.17,292.88) --
	(140.25,292.88) --
	(140.25,293.79) --
	(140.28,293.79) --
	(140.28,294.69) --
	(140.31,294.69) --
	(140.31,295.60) --
	(140.31,295.60) --
	(140.31,296.51) --
	(140.32,296.51) --
	(140.32,297.42) --
	(140.34,297.42) --
	(140.34,298.32) --
	(140.47,298.32) --
	(140.47,299.23) --
	(140.86,299.23) --
	(140.86,300.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.27,212.18) -- ( 72.27,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.02,212.18) -- (120.02,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.77,212.18) -- (167.77,301.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.58,215.11) --
	( 86.51,220.19) --
	( 80.65,220.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.47,246.86) --
	(133.40,251.94) --
	(127.54,251.94) --
	cycle;
\definecolor{fillColor}{RGB}{229,196,148}

\path[fill=fillColor] ( 48.21,217.59) --
	( 50.39,219.76) --
	( 52.56,217.59) --
	( 50.39,215.41) --
	cycle;

\path[fill=fillColor] ( 72.07,236.64) --
	( 74.25,238.81) --
	( 76.42,236.64) --
	( 74.25,234.46) --
	cycle;

\path[fill=fillColor] (118.06,293.79) --
	(120.23,295.96) --
	(122.41,293.79) --
	(120.23,291.61) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 54.52,302.61) --
	( 57.45,297.54) --
	( 51.59,297.54) --
	cycle;
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 80.15,222.12) circle (  2.18);

\path[fill=fillColor] (121.89,264.76) circle (  2.18);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 72.85,228.11) --
	( 77.20,228.11) --
	( 77.20,232.46) --
	( 72.85,232.46) --
	cycle;

\path[fill=fillColor] (121.67,268.93) --
	(126.02,268.93) --
	(126.02,273.28) --
	(121.67,273.28) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 24.28,212.18) rectangle (168.01,301.01);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.18,212.18) rectangle (324.90,301.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,213.05) --
	(324.90,213.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,221.76) --
	(324.90,221.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,230.47) --
	(324.90,230.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,239.18) --
	(324.90,239.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,247.89) --
	(324.90,247.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,256.59) --
	(324.90,256.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,265.30) --
	(324.90,265.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,274.01) --
	(324.90,274.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,282.72) --
	(324.90,282.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,291.43) --
	(324.90,291.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,300.14) --
	(324.90,300.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.42,212.18) --
	(181.42,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (193.36,212.18) --
	(193.36,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (205.29,212.18) --
	(205.29,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (217.23,212.18) --
	(217.23,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (229.17,212.18) --
	(229.17,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (243.99,212.18) --
	(243.99,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (260.45,212.18) --
	(260.45,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (276.92,212.18) --
	(276.92,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (284.84,212.18) --
	(284.84,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (304.75,212.18) --
	(304.75,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (324.67,212.18) --
	(324.67,301.01);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] (232.32,213.96) --
	(232.58,213.96) --
	(232.58,214.87) --
	(232.62,214.87) --
	(232.62,215.77) --
	(232.68,215.77) --
	(232.68,216.68) --
	(232.78,216.68) --
	(232.78,217.59) --
	(232.95,217.59) --
	(232.95,218.49) --
	(233.17,218.49) --
	(233.17,219.40) --
	(233.62,219.40) --
	(233.62,220.31) --
	(234.90,220.31) --
	(234.90,221.22) --
	(235.24,221.22) --
	(235.24,222.12) --
	(235.65,222.12) --
	(235.65,223.03) --
	(236.41,223.03) --
	(236.41,223.94) --
	(236.90,223.94) --
	(236.90,224.84) --
	(237.36,224.84) --
	(237.36,225.75) --
	(238.58,225.75) --
	(238.58,226.66) --
	(239.90,226.66) --
	(239.90,227.57) --
	(261.23,227.57) --
	(261.23,228.47) --
	(261.25,228.47) --
	(261.25,229.38) --
	(261.49,229.38) --
	(261.49,230.29) --
	(262.04,230.29) --
	(262.04,231.19) --
	(271.74,231.19) --
	(271.74,232.10) --
	(276.13,232.10) --
	(276.13,233.01) --
	(277.84,233.01) --
	(277.84,233.92) --
	(277.84,233.92) --
	(277.84,234.82) --
	(277.88,234.82) --
	(277.88,235.73) --
	(278.08,235.73) --
	(278.08,236.64) --
	(278.98,236.64) --
	(278.98,237.54) --
	(279.02,237.54) --
	(279.02,238.45) --
	(279.20,238.45) --
	(279.20,239.36) --
	(279.31,239.36) --
	(279.31,240.27) --
	(279.71,240.27) --
	(279.71,241.17) --
	(280.81,241.17) --
	(280.81,242.08) --
	(281.26,242.08) --
	(281.26,242.99) --
	(281.54,242.99) --
	(281.54,243.89) --
	(282.02,243.89) --
	(282.02,244.80) --
	(282.26,244.80) --
	(282.26,245.71) --
	(282.47,245.71) --
	(282.47,246.62) --
	(282.56,246.62) --
	(282.56,247.52) --
	(283.56,247.52) --
	(283.56,248.43) --
	(284.04,248.43) --
	(284.04,249.34) --
	(284.12,249.34) --
	(284.12,250.24) --
	(284.13,250.24) --
	(284.13,251.15) --
	(284.23,251.15) --
	(284.23,252.06) --
	(284.64,252.06) --
	(284.64,252.97) --
	(284.93,252.97) --
	(284.93,253.87) --
	(284.94,253.87) --
	(284.94,254.78) --
	(285.03,254.78) --
	(285.03,255.69) --
	(285.19,255.69) --
	(285.19,256.59) --
	(285.20,256.59) --
	(285.20,257.50) --
	(285.22,257.50) --
	(285.22,258.41) --
	(285.39,258.41) --
	(285.39,259.32) --
	(285.44,259.32) --
	(285.44,260.22) --
	(285.54,260.22) --
	(285.54,261.13) --
	(286.08,261.13) --
	(286.08,262.04) --
	(286.09,262.04) --
	(286.09,262.94) --
	(286.20,262.94) --
	(286.20,263.85) --
	(286.33,263.85) --
	(286.33,264.76) --
	(286.34,264.76) --
	(286.34,265.67) --
	(286.35,265.67) --
	(286.35,266.57) --
	(286.44,266.57) --
	(286.44,267.48) --
	(286.59,267.48) --
	(286.59,268.39) --
	(286.65,268.39) --
	(286.65,269.29) --
	(286.72,269.29) --
	(286.72,270.20) --
	(286.77,270.20) --
	(286.77,271.11) --
	(287.00,271.11) --
	(287.00,272.02) --
	(287.03,272.02) --
	(287.03,272.92) --
	(287.18,272.92) --
	(287.18,273.83) --
	(287.43,273.83) --
	(287.43,274.74) --
	(287.75,274.74) --
	(287.75,275.64) --
	(287.83,275.64) --
	(287.83,276.55) --
	(288.05,276.55) --
	(288.05,277.46) --
	(288.19,277.46) --
	(288.19,278.37) --
	(288.23,278.37) --
	(288.23,279.27) --
	(288.39,279.27) --
	(288.39,280.18) --
	(289.00,280.18) --
	(289.00,281.09) --
	(289.02,281.09) --
	(289.02,281.99) --
	(289.33,281.99) --
	(289.33,282.90) --
	(289.67,282.90) --
	(289.67,283.81) --
	(289.81,283.81) --
	(289.81,284.72) --
	(290.20,284.72) --
	(290.20,285.62) --
	(290.24,285.62) --
	(290.24,286.53) --
	(290.40,286.53) --
	(290.40,287.44) --
	(290.57,287.44) --
	(290.57,288.34) --
	(292.58,288.34) --
	(292.58,289.25) --
	(293.02,289.25) --
	(293.02,290.16) --
	(295.22,290.16) --
	(295.22,291.07) --
	(296.36,291.07) --
	(296.36,291.97) --
	(297.05,291.97) --
	(297.05,292.88) --
	(298.05,292.88) --
	(298.05,293.79) --
	(298.91,293.79) --
	(298.91,294.69) --
	(299.99,294.69) --
	(299.99,295.60) --
	(300.24,295.60) --
	(300.24,296.51) --
	(301.87,296.51) --
	(301.87,297.42) --
	(302.08,297.42) --
	(302.08,298.32) --
	(302.66,298.32) --
	(302.66,299.23) --
	(303.22,299.23) --
	(303.22,300.14);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (233.25,213.96) --
	(233.35,213.96) --
	(233.35,214.87) --
	(233.97,214.87) --
	(233.97,215.77) --
	(234.02,215.77) --
	(234.02,216.68) --
	(234.04,216.68) --
	(234.04,217.59) --
	(235.03,217.59) --
	(235.03,218.49) --
	(235.71,218.49) --
	(235.71,219.40) --
	(236.49,219.40) --
	(236.49,220.31) --
	(236.87,220.31) --
	(236.87,221.22) --
	(237.94,221.22) --
	(237.94,222.12) --
	(238.00,222.12) --
	(238.00,223.03) --
	(239.18,223.03) --
	(239.18,223.94) --
	(239.68,223.94) --
	(239.68,224.84) --
	(239.88,224.84) --
	(239.88,225.75) --
	(241.88,225.75) --
	(241.88,226.66) --
	(242.85,226.66) --
	(242.85,227.57) --
	(253.67,227.57) --
	(253.67,228.47) --
	(255.59,228.47) --
	(255.59,229.38) --
	(260.36,229.38) --
	(260.36,230.29) --
	(261.92,230.29) --
	(261.92,231.19) --
	(262.02,231.19) --
	(262.02,232.10) --
	(262.95,232.10) --
	(262.95,233.01) --
	(264.67,233.01) --
	(264.67,233.92) --
	(267.88,233.92) --
	(267.88,234.82) --
	(269.98,234.82) --
	(269.98,235.73) --
	(276.05,235.73) --
	(276.05,236.64) --
	(277.13,236.64) --
	(277.13,237.54) --
	(277.37,237.54) --
	(277.37,238.45) --
	(277.82,238.45) --
	(277.82,239.36) --
	(278.39,239.36) --
	(278.39,240.27) --
	(278.66,240.27) --
	(278.66,241.17) --
	(278.68,241.17) --
	(278.68,242.08) --
	(278.80,242.08) --
	(278.80,242.99) --
	(279.92,242.99) --
	(279.92,243.89) --
	(280.15,243.89) --
	(280.15,244.80) --
	(280.50,244.80) --
	(280.50,245.71) --
	(280.56,245.71) --
	(280.56,246.62) --
	(280.75,246.62) --
	(280.75,247.52) --
	(281.54,247.52) --
	(281.54,248.43) --
	(281.84,248.43) --
	(281.84,249.34) --
	(281.94,249.34) --
	(281.94,250.24) --
	(282.58,250.24) --
	(282.58,251.15) --
	(282.69,251.15) --
	(282.69,252.06) --
	(282.84,252.06) --
	(282.84,252.97) --
	(282.85,252.97) --
	(282.85,253.87) --
	(282.97,253.87) --
	(282.97,254.78) --
	(283.04,254.78) --
	(283.04,255.69) --
	(283.05,255.69) --
	(283.05,256.59) --
	(283.10,256.59) --
	(283.10,257.50) --
	(283.15,257.50) --
	(283.15,258.41) --
	(283.54,258.41) --
	(283.54,259.32) --
	(283.82,259.32) --
	(283.82,260.22) --
	(283.89,260.22) --
	(283.89,261.13) --
	(284.03,261.13) --
	(284.03,262.04) --
	(284.03,262.04) --
	(284.03,262.94) --
	(284.16,262.94) --
	(284.16,263.85) --
	(284.32,263.85) --
	(284.32,264.76) --
	(284.42,264.76) --
	(284.42,265.67) --
	(284.45,265.67) --
	(284.45,266.57) --
	(284.47,266.57) --
	(284.47,267.48) --
	(284.50,267.48) --
	(284.50,268.39) --
	(284.55,268.39) --
	(284.55,269.29) --
	(284.62,269.29) --
	(284.62,270.20) --
	(284.62,270.20) --
	(284.62,271.11) --
	(284.83,271.11) --
	(284.83,272.02) --
	(284.88,272.02) --
	(284.88,272.92) --
	(285.54,272.92) --
	(285.54,273.83) --
	(285.69,273.83) --
	(285.69,274.74) --
	(285.77,274.74) --
	(285.77,275.64) --
	(285.83,275.64) --
	(285.83,276.55) --
	(285.84,276.55) --
	(285.84,277.46) --
	(285.96,277.46) --
	(285.96,278.37) --
	(286.26,278.37) --
	(286.26,279.27) --
	(286.39,279.27) --
	(286.39,280.18) --
	(286.43,280.18) --
	(286.43,281.09) --
	(286.48,281.09) --
	(286.48,281.99) --
	(286.57,281.99) --
	(286.57,282.90) --
	(287.35,282.90) --
	(287.35,283.81) --
	(287.96,283.81) --
	(287.96,284.72) --
	(288.76,284.72) --
	(288.76,285.62) --
	(289.21,285.62) --
	(289.21,286.53) --
	(289.79,286.53) --
	(289.79,287.44) --
	(289.98,287.44) --
	(289.98,288.34) --
	(290.18,288.34) --
	(290.18,289.25) --
	(290.78,289.25) --
	(290.78,290.16) --
	(293.45,290.16) --
	(293.45,291.07) --
	(293.53,291.07) --
	(293.53,291.97) --
	(293.70,291.97) --
	(293.70,292.88) --
	(296.28,292.88) --
	(296.28,293.79) --
	(296.61,293.79) --
	(296.61,294.69) --
	(297.32,294.69) --
	(297.32,295.60) --
	(298.55,295.60) --
	(298.55,296.51) --
	(298.69,296.51) --
	(298.69,297.42) --
	(299.70,297.42) --
	(299.70,298.32) --
	(299.78,298.32) --
	(299.78,299.23) --
	(300.57,299.23) --
	(300.57,300.14);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (181.42,231.19) --
	(182.68,231.19) --
	(182.68,232.10) --
	(192.89,232.10) --
	(192.89,233.01) --
	(225.21,233.01) --
	(225.21,233.92) --
	(229.22,233.92) --
	(229.22,234.82) --
	(229.36,234.82) --
	(229.36,235.73) --
	(229.43,235.73) --
	(229.43,236.64) --
	(229.57,236.64) --
	(229.57,237.54) --
	(229.67,237.54) --
	(229.67,238.45) --
	(229.69,238.45) --
	(229.69,239.36) --
	(229.95,239.36) --
	(229.95,240.27) --
	(229.99,240.27) --
	(229.99,241.17) --
	(230.78,241.17) --
	(230.78,242.08) --
	(230.89,242.08) --
	(230.89,242.99) --
	(230.98,242.99) --
	(230.98,243.89) --
	(231.21,243.89) --
	(231.21,244.80) --
	(231.34,244.80) --
	(231.34,245.71) --
	(231.43,245.71) --
	(231.43,246.62) --
	(231.64,246.62) --
	(231.64,247.52) --
	(231.88,247.52) --
	(231.88,248.43) --
	(231.94,248.43) --
	(231.94,249.34) --
	(232.42,249.34) --
	(232.42,250.24) --
	(232.63,250.24) --
	(232.63,251.15) --
	(232.86,251.15) --
	(232.86,252.06) --
	(232.94,252.06) --
	(232.94,252.97) --
	(233.07,252.97) --
	(233.07,253.87) --
	(233.08,253.87) --
	(233.08,254.78) --
	(233.32,254.78) --
	(233.32,255.69) --
	(233.81,255.69) --
	(233.81,256.59) --
	(234.26,256.59) --
	(234.26,257.50) --
	(234.31,257.50) --
	(234.31,258.41) --
	(234.47,258.41) --
	(234.47,259.32) --
	(234.65,259.32) --
	(234.65,260.22) --
	(235.27,260.22) --
	(235.27,261.13) --
	(235.29,261.13) --
	(235.29,262.04) --
	(235.36,262.04) --
	(235.36,262.94) --
	(235.52,262.94) --
	(235.52,263.85) --
	(235.72,263.85) --
	(235.72,264.76) --
	(236.28,264.76) --
	(236.28,265.67) --
	(236.44,265.67) --
	(236.44,266.57) --
	(236.68,266.57) --
	(236.68,267.48) --
	(236.72,267.48) --
	(236.72,268.39) --
	(237.15,268.39) --
	(237.15,269.29) --
	(237.88,269.29) --
	(237.88,270.20) --
	(238.56,270.20) --
	(238.56,271.11) --
	(238.73,271.11) --
	(238.73,272.02) --
	(239.03,272.02) --
	(239.03,272.92) --
	(239.31,272.92) --
	(239.31,273.83) --
	(239.41,273.83) --
	(239.41,274.74) --
	(239.48,274.74) --
	(239.48,275.64) --
	(240.01,275.64) --
	(240.01,276.55) --
	(240.76,276.55) --
	(240.76,277.46) --
	(240.91,277.46) --
	(240.91,278.37) --
	(241.51,278.37) --
	(241.51,279.27) --
	(241.99,279.27) --
	(241.99,280.18) --
	(242.71,280.18) --
	(242.71,281.09) --
	(243.12,281.09) --
	(243.12,281.99) --
	(243.85,281.99) --
	(243.85,282.90) --
	(244.37,282.90) --
	(244.37,283.81) --
	(244.38,283.81) --
	(244.38,284.72) --
	(244.40,284.72) --
	(244.40,285.62) --
	(244.65,285.62) --
	(244.65,286.53) --
	(245.01,286.53) --
	(245.01,287.44) --
	(245.74,287.44) --
	(245.74,288.34) --
	(246.64,288.34) --
	(246.64,289.25) --
	(246.75,289.25) --
	(246.75,290.16) --
	(246.91,290.16) --
	(246.91,291.07) --
	(247.67,291.07) --
	(247.67,291.97) --
	(248.59,291.97) --
	(248.59,292.88) --
	(250.74,292.88) --
	(250.74,293.79) --
	(252.85,293.79) --
	(252.85,294.69) --
	(256.15,294.69) --
	(256.15,295.60) --
	(268.24,295.60) --
	(268.24,296.51) --
	(277.25,296.51) --
	(277.25,297.42) --
	(278.34,297.42) --
	(278.34,298.32) --
	(278.67,298.32) --
	(278.67,299.23) --
	(278.74,299.23) --
	(278.74,300.14);
\definecolor{drawColor}{RGB}{229,196,148}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (239.25,213.96) --
	(243.94,213.96) --
	(243.94,214.87) --
	(249.37,214.87) --
	(249.37,215.77) --
	(250.14,215.77) --
	(250.14,216.68) --
	(255.40,216.68) --
	(255.40,217.59) --
	(256.52,217.59) --
	(256.52,218.49) --
	(259.66,218.49) --
	(259.66,219.40) --
	(260.33,219.40) --
	(260.33,220.31) --
	(265.27,220.31) --
	(265.27,221.22) --
	(265.62,221.22) --
	(265.62,222.12) --
	(267.21,222.12) --
	(267.21,223.03) --
	(270.74,223.03) --
	(270.74,223.94) --
	(271.78,223.94) --
	(271.78,224.84) --
	(272.32,224.84) --
	(272.32,225.75) --
	(275.23,225.75) --
	(275.23,226.66) --
	(277.00,226.66) --
	(277.00,227.57) --
	(277.60,227.57) --
	(277.60,228.47) --
	(278.13,228.47) --
	(278.13,229.38) --
	(278.58,229.38) --
	(278.58,230.29) --
	(278.92,230.29) --
	(278.92,231.19) --
	(279.56,231.19) --
	(279.56,232.10) --
	(279.60,232.10) --
	(279.60,233.01) --
	(279.76,233.01) --
	(279.76,233.92) --
	(280.27,233.92) --
	(280.27,234.82) --
	(280.47,234.82) --
	(280.47,235.73) --
	(280.48,235.73) --
	(280.48,236.64) --
	(280.89,236.64) --
	(280.89,237.54) --
	(281.00,237.54) --
	(281.00,238.45) --
	(281.12,238.45) --
	(281.12,239.36) --
	(281.23,239.36) --
	(281.23,240.27) --
	(281.41,240.27) --
	(281.41,241.17) --
	(281.85,241.17) --
	(281.85,242.08) --
	(282.33,242.08) --
	(282.33,242.99) --
	(282.82,242.99) --
	(282.82,243.89) --
	(282.87,243.89) --
	(282.87,244.80) --
	(283.91,244.80) --
	(283.91,245.71) --
	(284.04,245.71) --
	(284.04,246.62) --
	(284.50,246.62) --
	(284.50,247.52) --
	(284.82,247.52) --
	(284.82,248.43) --
	(285.36,248.43) --
	(285.36,249.34) --
	(285.77,249.34) --
	(285.77,250.24) --
	(287.09,250.24) --
	(287.09,251.15) --
	(287.09,251.15) --
	(287.09,252.06) --
	(287.41,252.06) --
	(287.41,252.97) --
	(287.49,252.97) --
	(287.49,253.87) --
	(287.65,253.87) --
	(287.65,254.78) --
	(287.74,254.78) --
	(287.74,255.69) --
	(287.96,255.69) --
	(287.96,256.59) --
	(287.98,256.59) --
	(287.98,257.50) --
	(288.07,257.50) --
	(288.07,258.41) --
	(288.31,258.41) --
	(288.31,259.32) --
	(288.63,259.32) --
	(288.63,260.22) --
	(289.54,260.22) --
	(289.54,261.13) --
	(289.85,261.13) --
	(289.85,262.04) --
	(290.01,262.04) --
	(290.01,262.94) --
	(290.04,262.94) --
	(290.04,263.85) --
	(290.14,263.85) --
	(290.14,264.76) --
	(290.34,264.76) --
	(290.34,265.67) --
	(290.47,265.67) --
	(290.47,266.57) --
	(290.60,266.57) --
	(290.60,267.48) --
	(290.73,267.48) --
	(290.73,268.39) --
	(290.80,268.39) --
	(290.80,269.29) --
	(290.82,269.29) --
	(290.82,270.20) --
	(290.94,270.20) --
	(290.94,271.11) --
	(291.31,271.11) --
	(291.31,272.02) --
	(291.40,272.02) --
	(291.40,272.92) --
	(291.87,272.92) --
	(291.87,273.83) --
	(292.27,273.83) --
	(292.27,274.74) --
	(292.64,274.74) --
	(292.64,275.64) --
	(292.98,275.64) --
	(292.98,276.55) --
	(293.06,276.55) --
	(293.06,277.46) --
	(293.18,277.46) --
	(293.18,278.37) --
	(293.48,278.37) --
	(293.48,279.27) --
	(293.48,279.27) --
	(293.48,280.18) --
	(293.92,280.18) --
	(293.92,281.09) --
	(294.26,281.09) --
	(294.26,281.99) --
	(294.34,281.99) --
	(294.34,282.90) --
	(294.54,282.90) --
	(294.54,283.81) --
	(294.56,283.81) --
	(294.56,284.72) --
	(294.58,284.72) --
	(294.58,285.62) --
	(294.77,285.62) --
	(294.77,286.53) --
	(295.19,286.53) --
	(295.19,287.44) --
	(295.53,287.44) --
	(295.53,288.34) --
	(295.88,288.34) --
	(295.88,289.25) --
	(296.03,289.25) --
	(296.03,290.16) --
	(296.07,290.16) --
	(296.07,291.07) --
	(296.15,291.07) --
	(296.15,291.97) --
	(296.29,291.97) --
	(296.29,292.88) --
	(296.91,292.88) --
	(296.91,293.79) --
	(297.36,293.79) --
	(297.36,294.69) --
	(297.51,294.69) --
	(297.51,295.60) --
	(297.94,295.60) --
	(297.94,296.51) --
	(298.27,296.51) --
	(298.27,297.42) --
	(298.92,297.42) --
	(298.92,298.32) --
	(299.48,298.32) --
	(299.48,299.23) --
	(300.65,299.23) --
	(300.65,300.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (181.42,281.99) --
	(195.19,281.99) --
	(195.19,282.90) --
	(207.12,282.90) --
	(207.12,283.81) --
	(208.54,283.81) --
	(208.54,284.72) --
	(212.76,284.72) --
	(212.76,285.62) --
	(216.13,285.62) --
	(216.13,286.53) --
	(216.46,286.53) --
	(216.46,287.44) --
	(224.58,287.44) --
	(224.58,288.34) --
	(229.03,288.34) --
	(229.03,289.25) --
	(229.33,289.25) --
	(229.33,290.16) --
	(229.70,290.16) --
	(229.70,291.07) --
	(229.87,291.07) --
	(229.87,291.97) --
	(230.08,291.97) --
	(230.08,292.88) --
	(230.18,292.88) --
	(230.18,293.79) --
	(230.31,293.79) --
	(230.31,294.69) --
	(230.63,294.69) --
	(230.63,295.60) --
	(232.37,295.60) --
	(232.37,296.51) --
	(234.11,296.51) --
	(234.11,297.42) --
	(234.16,297.42) --
	(234.16,298.32) --
	(236.11,298.32) --
	(236.11,299.23) --
	(236.31,299.23) --
	(236.31,300.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.17,212.18) -- (229.17,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,212.18) -- (276.92,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.67,212.18) -- (324.67,301.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.12,280.42) --
	(210.05,285.50) --
	(204.19,285.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.46,284.05) --
	(219.39,289.13) --
	(213.53,289.13) --
	cycle;
\definecolor{fillColor}{RGB}{229,196,148}

\path[fill=fillColor] (247.96,216.68) --
	(250.14,218.86) --
	(252.32,216.68) --
	(250.14,214.50) --
	cycle;

\path[fill=fillColor] (280.16,242.99) --
	(282.33,245.16) --
	(284.51,242.99) --
	(282.33,240.81) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (231.64,250.91) --
	(234.57,245.83) --
	(228.71,245.83) --
	cycle;

\path[fill=fillColor] (277.25,300.80) --
	(280.18,295.72) --
	(274.32,295.72) --
	cycle;
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (235.03,218.49) circle (  2.18);

\path[fill=fillColor] (282.58,251.15) circle (  2.18);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (230.60,215.41) --
	(234.95,215.41) --
	(234.95,219.76) --
	(230.60,219.76) --
	cycle;

\path[fill=fillColor] (281.39,246.25) --
	(285.74,246.25) --
	(285.74,250.61) --
	(281.39,250.61) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.18,212.18) rectangle (324.90,301.01);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.07,212.18) rectangle (481.80,301.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,213.05) --
	(481.80,213.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,221.76) --
	(481.80,221.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,230.47) --
	(481.80,230.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,239.18) --
	(481.80,239.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,247.89) --
	(481.80,247.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,256.59) --
	(481.80,256.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,265.30) --
	(481.80,265.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,274.01) --
	(481.80,274.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,282.72) --
	(481.80,282.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,291.43) --
	(481.80,291.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,300.14) --
	(481.80,300.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.31,212.18) --
	(338.31,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (350.25,212.18) --
	(350.25,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (362.19,212.18) --
	(362.19,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (374.13,212.18) --
	(374.13,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (386.06,212.18) --
	(386.06,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (400.88,212.18) --
	(400.88,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (417.35,212.18) --
	(417.35,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (433.81,212.18) --
	(433.81,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (441.74,212.18) --
	(441.74,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (461.65,212.18) --
	(461.65,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (481.56,212.18) --
	(481.56,301.01);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] (338.31,240.27) --
	(346.65,240.27) --
	(346.65,241.17) --
	(399.19,241.17) --
	(399.19,242.08) --
	(408.21,242.08) --
	(408.21,242.99) --
	(408.21,242.99) --
	(408.21,243.89) --
	(413.40,243.89) --
	(413.40,244.80) --
	(414.02,244.80) --
	(414.02,245.71) --
	(415.40,245.71) --
	(415.40,246.62) --
	(416.74,246.62) --
	(416.74,247.52) --
	(418.82,247.52) --
	(418.82,248.43) --
	(421.30,248.43) --
	(421.30,249.34) --
	(421.75,249.34) --
	(421.75,250.24) --
	(422.31,250.24) --
	(422.31,251.15) --
	(422.44,251.15) --
	(422.44,252.06) --
	(425.82,252.06) --
	(425.82,252.97) --
	(426.23,252.97) --
	(426.23,253.87) --
	(427.65,253.87) --
	(427.65,254.78) --
	(427.81,254.78) --
	(427.81,255.69) --
	(428.51,255.69) --
	(428.51,256.59) --
	(429.98,256.59) --
	(429.98,257.50) --
	(430.89,257.50) --
	(430.89,258.41) --
	(432.12,258.41) --
	(432.12,259.32) --
	(432.28,259.32) --
	(432.28,260.22) --
	(433.10,260.22) --
	(433.10,261.13) --
	(434.29,261.13) --
	(434.29,262.04) --
	(434.84,262.04) --
	(434.84,262.94) --
	(435.10,262.94) --
	(435.10,263.85) --
	(435.29,263.85) --
	(435.29,264.76) --
	(435.53,264.76) --
	(435.53,265.67) --
	(435.62,265.67) --
	(435.62,266.57) --
	(435.76,266.57) --
	(435.76,267.48) --
	(435.76,267.48) --
	(435.76,268.39) --
	(435.81,268.39) --
	(435.81,269.29) --
	(435.88,269.29) --
	(435.88,270.20) --
	(435.94,270.20) --
	(435.94,271.11) --
	(435.99,271.11) --
	(435.99,272.02) --
	(437.11,272.02) --
	(437.11,272.92) --
	(437.33,272.92) --
	(437.33,273.83) --
	(437.87,273.83) --
	(437.87,274.74) --
	(438.08,274.74) --
	(438.08,275.64) --
	(438.16,275.64) --
	(438.16,276.55) --
	(438.34,276.55) --
	(438.34,277.46) --
	(438.42,277.46) --
	(438.42,278.37) --
	(438.65,278.37) --
	(438.65,279.27) --
	(439.11,279.27) --
	(439.11,280.18) --
	(440.16,280.18) --
	(440.16,281.09) --
	(440.61,281.09) --
	(440.61,281.99) --
	(442.32,281.99) --
	(442.32,282.90) --
	(442.35,282.90) --
	(442.35,283.81) --
	(443.46,283.81) --
	(443.46,284.72) --
	(443.49,284.72) --
	(443.49,285.62) --
	(443.61,285.62) --
	(443.61,286.53) --
	(444.95,286.53) --
	(444.95,287.44) --
	(445.92,287.44) --
	(445.92,288.34) --
	(446.29,288.34) --
	(446.29,289.25) --
	(447.53,289.25) --
	(447.53,290.16) --
	(451.03,290.16) --
	(451.03,291.07) --
	(451.08,291.07) --
	(451.08,291.97) --
	(453.40,291.97) --
	(453.40,292.88) --
	(453.87,292.88) --
	(453.87,293.79) --
	(460.10,293.79) --
	(460.10,294.69) --
	(463.21,294.69) --
	(463.21,295.60) --
	(472.52,295.60) --
	(472.52,296.51) --
	(475.78,296.51) --
	(475.78,297.42) --
	(481.56,297.42) --
	(481.56,298.32) --
	(481.56,298.32) --
	(481.56,299.23) --
	(481.56,299.23) --
	(481.56,300.14);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (338.31,240.27) --
	(346.65,240.27) --
	(346.65,241.17) --
	(399.19,241.17) --
	(399.19,242.08) --
	(408.21,242.08) --
	(408.21,242.99) --
	(408.21,242.99) --
	(408.21,243.89) --
	(413.40,243.89) --
	(413.40,244.80) --
	(414.02,244.80) --
	(414.02,245.71) --
	(415.40,245.71) --
	(415.40,246.62) --
	(416.74,246.62) --
	(416.74,247.52) --
	(418.82,247.52) --
	(418.82,248.43) --
	(421.30,248.43) --
	(421.30,249.34) --
	(421.75,249.34) --
	(421.75,250.24) --
	(422.31,250.24) --
	(422.31,251.15) --
	(422.44,251.15) --
	(422.44,252.06) --
	(425.82,252.06) --
	(425.82,252.97) --
	(426.23,252.97) --
	(426.23,253.87) --
	(427.65,253.87) --
	(427.65,254.78) --
	(427.81,254.78) --
	(427.81,255.69) --
	(428.51,255.69) --
	(428.51,256.59) --
	(429.98,256.59) --
	(429.98,257.50) --
	(430.89,257.50) --
	(430.89,258.41) --
	(432.12,258.41) --
	(432.12,259.32) --
	(432.28,259.32) --
	(432.28,260.22) --
	(433.10,260.22) --
	(433.10,261.13) --
	(434.29,261.13) --
	(434.29,262.04) --
	(434.84,262.04) --
	(434.84,262.94) --
	(435.10,262.94) --
	(435.10,263.85) --
	(435.29,263.85) --
	(435.29,264.76) --
	(435.53,264.76) --
	(435.53,265.67) --
	(435.62,265.67) --
	(435.62,266.57) --
	(435.76,266.57) --
	(435.76,267.48) --
	(435.76,267.48) --
	(435.76,268.39) --
	(435.81,268.39) --
	(435.81,269.29) --
	(435.88,269.29) --
	(435.88,270.20) --
	(435.94,270.20) --
	(435.94,271.11) --
	(435.99,271.11) --
	(435.99,272.02) --
	(437.11,272.02) --
	(437.11,272.92) --
	(437.33,272.92) --
	(437.33,273.83) --
	(437.87,273.83) --
	(437.87,274.74) --
	(438.08,274.74) --
	(438.08,275.64) --
	(438.16,275.64) --
	(438.16,276.55) --
	(438.34,276.55) --
	(438.34,277.46) --
	(438.42,277.46) --
	(438.42,278.37) --
	(438.65,278.37) --
	(438.65,279.27) --
	(439.11,279.27) --
	(439.11,280.18) --
	(440.16,280.18) --
	(440.16,281.09) --
	(440.61,281.09) --
	(440.61,281.99) --
	(442.32,281.99) --
	(442.32,282.90) --
	(442.35,282.90) --
	(442.35,283.81) --
	(443.46,283.81) --
	(443.46,284.72) --
	(443.49,284.72) --
	(443.49,285.62) --
	(443.61,285.62) --
	(443.61,286.53) --
	(444.95,286.53) --
	(444.95,287.44) --
	(445.92,287.44) --
	(445.92,288.34) --
	(446.29,288.34) --
	(446.29,289.25) --
	(447.53,289.25) --
	(447.53,290.16) --
	(451.03,290.16) --
	(451.03,291.07) --
	(451.08,291.07) --
	(451.08,291.97) --
	(453.40,291.97) --
	(453.40,292.88) --
	(453.87,292.88) --
	(453.87,293.79) --
	(460.10,293.79) --
	(460.10,294.69) --
	(463.21,294.69) --
	(463.21,295.60) --
	(472.52,295.60) --
	(472.52,296.51) --
	(475.78,296.51) --
	(475.78,297.42) --
	(481.56,297.42) --
	(481.56,298.32) --
	(481.56,298.32) --
	(481.56,299.23) --
	(481.56,299.23) --
	(481.56,300.14);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (338.31,272.92) --
	(340.92,272.92) --
	(340.92,273.83) --
	(353.16,273.83) --
	(353.16,274.74) --
	(354.05,274.74) --
	(354.05,275.64) --
	(354.17,275.64) --
	(354.17,276.55) --
	(369.83,276.55) --
	(369.83,277.46) --
	(372.68,277.46) --
	(372.68,278.37) --
	(372.82,278.37) --
	(372.82,279.27) --
	(377.85,279.27) --
	(377.85,280.18) --
	(386.13,280.18) --
	(386.13,281.09) --
	(386.45,281.09) --
	(386.45,281.99) --
	(386.75,281.99) --
	(386.75,282.90) --
	(387.01,282.90) --
	(387.01,283.81) --
	(387.59,283.81) --
	(387.59,284.72) --
	(389.84,284.72) --
	(389.84,285.62) --
	(389.99,285.62) --
	(389.99,286.53) --
	(390.25,286.53) --
	(390.25,287.44) --
	(390.52,287.44) --
	(390.52,288.34) --
	(390.71,288.34) --
	(390.71,289.25) --
	(390.75,289.25) --
	(390.75,290.16) --
	(390.81,290.16) --
	(390.81,291.07) --
	(391.59,291.07) --
	(391.59,291.97) --
	(391.67,291.97) --
	(391.67,292.88) --
	(392.09,292.88) --
	(392.09,293.79) --
	(392.10,293.79) --
	(392.10,294.69) --
	(392.30,294.69) --
	(392.30,295.60) --
	(392.61,295.60) --
	(392.61,296.51) --
	(392.62,296.51) --
	(392.62,297.42) --
	(400.10,297.42) --
	(400.10,298.32) --
	(416.38,298.32) --
	(416.38,299.23) --
	(424.62,299.23) --
	(424.62,300.14);
\definecolor{drawColor}{RGB}{229,196,148}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (338.31,240.27) --
	(346.65,240.27) --
	(346.65,241.17) --
	(399.19,241.17) --
	(399.19,242.08) --
	(408.21,242.08) --
	(408.21,242.99) --
	(408.21,242.99) --
	(408.21,243.89) --
	(413.40,243.89) --
	(413.40,244.80) --
	(414.02,244.80) --
	(414.02,245.71) --
	(415.40,245.71) --
	(415.40,246.62) --
	(416.74,246.62) --
	(416.74,247.52) --
	(418.82,247.52) --
	(418.82,248.43) --
	(421.30,248.43) --
	(421.30,249.34) --
	(421.75,249.34) --
	(421.75,250.24) --
	(422.31,250.24) --
	(422.31,251.15) --
	(422.44,251.15) --
	(422.44,252.06) --
	(425.82,252.06) --
	(425.82,252.97) --
	(426.23,252.97) --
	(426.23,253.87) --
	(427.65,253.87) --
	(427.65,254.78) --
	(427.81,254.78) --
	(427.81,255.69) --
	(428.51,255.69) --
	(428.51,256.59) --
	(429.98,256.59) --
	(429.98,257.50) --
	(430.89,257.50) --
	(430.89,258.41) --
	(432.12,258.41) --
	(432.12,259.32) --
	(432.28,259.32) --
	(432.28,260.22) --
	(433.10,260.22) --
	(433.10,261.13) --
	(434.29,261.13) --
	(434.29,262.04) --
	(434.84,262.04) --
	(434.84,262.94) --
	(435.10,262.94) --
	(435.10,263.85) --
	(435.29,263.85) --
	(435.29,264.76) --
	(435.53,264.76) --
	(435.53,265.67) --
	(435.62,265.67) --
	(435.62,266.57) --
	(435.76,266.57) --
	(435.76,267.48) --
	(435.76,267.48) --
	(435.76,268.39) --
	(435.81,268.39) --
	(435.81,269.29) --
	(435.88,269.29) --
	(435.88,270.20) --
	(435.94,270.20) --
	(435.94,271.11) --
	(435.99,271.11) --
	(435.99,272.02) --
	(437.11,272.02) --
	(437.11,272.92) --
	(437.33,272.92) --
	(437.33,273.83) --
	(437.87,273.83) --
	(437.87,274.74) --
	(438.08,274.74) --
	(438.08,275.64) --
	(438.16,275.64) --
	(438.16,276.55) --
	(438.34,276.55) --
	(438.34,277.46) --
	(438.42,277.46) --
	(438.42,278.37) --
	(438.65,278.37) --
	(438.65,279.27) --
	(439.11,279.27) --
	(439.11,280.18) --
	(440.16,280.18) --
	(440.16,281.09) --
	(440.61,281.09) --
	(440.61,281.99) --
	(442.32,281.99) --
	(442.32,282.90) --
	(442.35,282.90) --
	(442.35,283.81) --
	(443.46,283.81) --
	(443.46,284.72) --
	(443.49,284.72) --
	(443.49,285.62) --
	(443.61,285.62) --
	(443.61,286.53) --
	(444.95,286.53) --
	(444.95,287.44) --
	(445.92,287.44) --
	(445.92,288.34) --
	(446.29,288.34) --
	(446.29,289.25) --
	(447.53,289.25) --
	(447.53,290.16) --
	(451.03,290.16) --
	(451.03,291.07) --
	(451.08,291.07) --
	(451.08,291.97) --
	(453.40,291.97) --
	(453.40,292.88) --
	(453.87,292.88) --
	(453.87,293.79) --
	(460.10,293.79) --
	(460.10,294.69) --
	(463.21,294.69) --
	(463.21,295.60) --
	(472.52,295.60) --
	(472.52,296.51) --
	(475.78,296.51) --
	(475.78,297.42) --
	(481.56,297.42) --
	(481.56,298.32) --
	(481.56,298.32) --
	(481.56,299.23) --
	(481.56,299.23) --
	(481.56,300.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (338.31,240.27) --
	(346.65,240.27) --
	(346.65,241.17) --
	(399.19,241.17) --
	(399.19,242.08) --
	(408.21,242.08) --
	(408.21,242.99) --
	(408.21,242.99) --
	(408.21,243.89) --
	(413.40,243.89) --
	(413.40,244.80) --
	(414.02,244.80) --
	(414.02,245.71) --
	(415.40,245.71) --
	(415.40,246.62) --
	(416.74,246.62) --
	(416.74,247.52) --
	(418.82,247.52) --
	(418.82,248.43) --
	(421.30,248.43) --
	(421.30,249.34) --
	(421.75,249.34) --
	(421.75,250.24) --
	(422.31,250.24) --
	(422.31,251.15) --
	(422.44,251.15) --
	(422.44,252.06) --
	(425.82,252.06) --
	(425.82,252.97) --
	(426.23,252.97) --
	(426.23,253.87) --
	(427.65,253.87) --
	(427.65,254.78) --
	(427.81,254.78) --
	(427.81,255.69) --
	(428.51,255.69) --
	(428.51,256.59) --
	(429.98,256.59) --
	(429.98,257.50) --
	(430.89,257.50) --
	(430.89,258.41) --
	(432.12,258.41) --
	(432.12,259.32) --
	(432.28,259.32) --
	(432.28,260.22) --
	(433.10,260.22) --
	(433.10,261.13) --
	(434.29,261.13) --
	(434.29,262.04) --
	(434.84,262.04) --
	(434.84,262.94) --
	(435.10,262.94) --
	(435.10,263.85) --
	(435.29,263.85) --
	(435.29,264.76) --
	(435.53,264.76) --
	(435.53,265.67) --
	(435.62,265.67) --
	(435.62,266.57) --
	(435.76,266.57) --
	(435.76,267.48) --
	(435.76,267.48) --
	(435.76,268.39) --
	(435.81,268.39) --
	(435.81,269.29) --
	(435.88,269.29) --
	(435.88,270.20) --
	(435.94,270.20) --
	(435.94,271.11) --
	(435.99,271.11) --
	(435.99,272.02) --
	(437.11,272.02) --
	(437.11,272.92) --
	(437.33,272.92) --
	(437.33,273.83) --
	(437.87,273.83) --
	(437.87,274.74) --
	(438.08,274.74) --
	(438.08,275.64) --
	(438.16,275.64) --
	(438.16,276.55) --
	(438.34,276.55) --
	(438.34,277.46) --
	(438.42,277.46) --
	(438.42,278.37) --
	(438.65,278.37) --
	(438.65,279.27) --
	(439.11,279.27) --
	(439.11,280.18) --
	(440.16,280.18) --
	(440.16,281.09) --
	(440.61,281.09) --
	(440.61,281.99) --
	(442.32,281.99) --
	(442.32,282.90) --
	(442.35,282.90) --
	(442.35,283.81) --
	(443.46,283.81) --
	(443.46,284.72) --
	(443.49,284.72) --
	(443.49,285.62) --
	(443.61,285.62) --
	(443.61,286.53) --
	(444.95,286.53) --
	(444.95,287.44) --
	(445.92,287.44) --
	(445.92,288.34) --
	(446.29,288.34) --
	(446.29,289.25) --
	(447.53,289.25) --
	(447.53,290.16) --
	(451.03,290.16) --
	(451.03,291.07) --
	(451.08,291.07) --
	(451.08,291.97) --
	(453.40,291.97) --
	(453.40,292.88) --
	(453.87,292.88) --
	(453.87,293.79) --
	(460.10,293.79) --
	(460.10,294.69) --
	(463.21,294.69) --
	(463.21,295.60) --
	(472.52,295.60) --
	(472.52,296.51) --
	(475.78,296.51) --
	(475.78,297.42) --
	(481.56,297.42) --
	(481.56,298.32) --
	(481.56,298.32) --
	(481.56,299.23) --
	(481.56,299.23) --
	(481.56,300.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.06,212.18) -- (386.06,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.81,212.18) -- (433.81,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.56,212.18) -- (481.56,301.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.02,242.32) --
	(416.95,247.40) --
	(411.09,247.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.88,266.82) --
	(438.81,271.89) --
	(432.95,271.89) --
	cycle;
\definecolor{fillColor}{RGB}{229,196,148}

\path[fill=fillColor] (411.84,245.71) --
	(414.02,247.89) --
	(416.20,245.71) --
	(414.02,243.53) --
	cycle;

\path[fill=fillColor] (433.71,270.20) --
	(435.88,272.38) --
	(438.06,270.20) --
	(435.88,268.03) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (386.45,285.38) --
	(389.38,280.30) --
	(383.52,280.30) --
	cycle;
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (414.02,245.71) circle (  2.18);

\path[fill=fillColor] (435.88,270.20) circle (  2.18);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (411.84,243.53) --
	(416.20,243.53) --
	(416.20,247.89) --
	(411.84,247.89) --
	cycle;

\path[fill=fillColor] (433.71,268.03) --
	(438.06,268.03) --
	(438.06,272.38) --
	(433.71,272.38) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (338.07,212.18) rectangle (481.80,301.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.28,212.18) --
	(168.01,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.52,209.68) --
	( 24.52,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.46,209.68) --
	( 36.46,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.40,209.68) --
	( 48.40,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.34,209.68) --
	( 60.34,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.27,209.68) --
	( 72.27,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.09,209.68) --
	( 87.09,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.56,209.68) --
	(103.56,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.02,209.68) --
	(120.02,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.95,209.68) --
	(127.95,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.86,209.68) --
	(147.86,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.77,209.68) --
	(167.77,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.52,202.17) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.46,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.40,202.17) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.34,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.27,202.17) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.09,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.56,202.17) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.02,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.95,202.17) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.86,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.77,202.17) {$10^3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.15,193.38) {Ratio};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.18,212.18) --
	(324.90,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.42,209.68) --
	(181.42,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.36,209.68) --
	(193.36,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (205.29,209.68) --
	(205.29,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.23,209.68) --
	(217.23,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.17,209.68) --
	(229.17,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.99,209.68) --
	(243.99,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.45,209.68) --
	(260.45,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (276.92,209.68) --
	(276.92,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (284.84,209.68) --
	(284.84,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (304.75,209.68) --
	(304.75,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (324.67,209.68) --
	(324.67,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.42,202.17) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.36,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.29,202.17) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.23,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.17,202.17) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.99,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.45,202.17) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.92,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.84,202.17) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.75,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.67,202.17) {$10^3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.04,193.38) {Ratio};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.07,212.18) --
	(481.80,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (338.31,209.68) --
	(338.31,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (350.25,209.68) --
	(350.25,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (362.19,209.68) --
	(362.19,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (374.13,209.68) --
	(374.13,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (386.06,209.68) --
	(386.06,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (400.88,209.68) --
	(400.88,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (417.35,209.68) --
	(417.35,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (433.81,209.68) --
	(433.81,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (441.74,209.68) --
	(441.74,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (461.65,209.68) --
	(461.65,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (481.56,209.68) --
	(481.56,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.31,202.17) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.25,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.19,202.17) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.13,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.06,202.17) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.88,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (417.35,202.17) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.81,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (441.74,202.17) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (461.65,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (481.56,202.17) {$10^3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (409.94,193.38) {Ratio};
\end{scope}
\end{tikzpicture}


==> plots/perf_comp_all_legend.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-60.45,250.10) rectangle (-43.11,267.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] (-58.72,258.77) -- (-44.84,258.77);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (-53.96,256.60) --
	(-49.61,256.60) --
	(-49.61,260.95) --
	(-53.96,260.95) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-60.45,238.45) rectangle (-43.11,255.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (-58.72,247.12) -- (-44.84,247.12);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (-51.78,247.12) circle (  2.18);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.06,250.10) rectangle ( 99.41,267.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 83.80,258.77) -- ( 97.67,258.77);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 90.74,262.16) --
	( 93.67,257.08) --
	( 87.80,257.08) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.06,238.45) rectangle ( 99.41,255.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{229,196,148}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 83.80,247.12) -- ( 97.67,247.12);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{229,196,148}

\path[fill=fillColor] ( 88.56,247.12) --
	( 90.74,249.29) --
	( 92.91,247.12) --
	( 90.74,244.94) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.10,250.10) rectangle (233.45,267.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (217.84,258.77) -- (231.71,258.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.78,255.39) --
	(227.71,260.46) --
	(221.84,260.46) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (-38.11,256.02) {\textsc{StreamCpi}$_{\beta=n, \kappa=1}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (-38.11,244.36) {\textsc{StreamCpi}$_{\beta=100k, \kappa=1}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.41,256.02) {\textsc{StreamCpi}$_{\beta=n, \kappa=20}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.41,244.36) {\textsc{Fennel-ExtPQ}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.45,256.02) {\textsc{Fennel-Array}};
\end{scope}
\end{tikzpicture}


==> plots/perf_kappa.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.28,212.18) --
	( 24.28,301.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,210.30) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,227.71) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,245.13) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,262.55) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,279.97) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.78,297.38) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,213.05) --
	( 24.28,213.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,221.76) --
	( 24.28,221.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,230.47) --
	( 24.28,230.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,239.18) --
	( 24.28,239.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,247.89) --
	( 24.28,247.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,256.59) --
	( 24.28,256.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,265.30) --
	( 24.28,265.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,274.01) --
	( 24.28,274.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,282.72) --
	( 24.28,282.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,291.43) --
	( 24.28,291.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.78,300.14) --
	( 24.28,300.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  4.73,256.59) {Fraction};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.18,212.18) --
	(181.18,301.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,213.05) --
	(181.18,213.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,221.76) --
	(181.18,221.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,230.47) --
	(181.18,230.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,239.18) --
	(181.18,239.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,247.89) --
	(181.18,247.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,256.59) --
	(181.18,256.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,265.30) --
	(181.18,265.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,274.01) --
	(181.18,274.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,282.72) --
	(181.18,282.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,291.43) --
	(181.18,291.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.68,300.14) --
	(181.18,300.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.07,212.18) --
	(338.07,301.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,213.05) --
	(338.07,213.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,221.76) --
	(338.07,221.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,230.47) --
	(338.07,230.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,239.18) --
	(338.07,239.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,247.89) --
	(338.07,247.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,256.59) --
	(338.07,256.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,265.30) --
	(338.07,265.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,274.01) --
	(338.07,274.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,282.72) --
	(338.07,282.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,291.43) --
	(338.07,291.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.57,300.14) --
	(338.07,300.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.15,307.95) {a) Memory};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.04,307.95) {b) Running Time};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (409.94,307.95) {c) Edge Cut};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.28,212.18) rectangle (168.01,301.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,213.05) --
	(168.01,213.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,221.76) --
	(168.01,221.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,230.47) --
	(168.01,230.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,239.18) --
	(168.01,239.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,247.89) --
	(168.01,247.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,256.59) --
	(168.01,256.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,265.30) --
	(168.01,265.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,274.01) --
	(168.01,274.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,282.72) --
	(168.01,282.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,291.43) --
	(168.01,291.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.28,300.14) --
	(168.01,300.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 24.52,212.18) --
	( 24.52,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 29.30,212.18) --
	( 29.30,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.07,212.18) --
	( 34.07,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 38.85,212.18) --
	( 38.85,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 43.62,212.18) --
	( 43.62,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 48.40,212.18) --
	( 48.40,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 53.17,212.18) --
	( 53.17,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 57.95,212.18) --
	( 57.95,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 62.72,212.18) --
	( 62.72,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 67.50,212.18) --
	( 67.50,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 72.27,212.18) --
	( 72.27,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 80.23,212.18) --
	( 80.23,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.49,212.18) --
	( 93.49,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (106.76,212.18) --
	(106.76,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (120.02,212.18) --
	(120.02,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (139.67,212.18) --
	(139.67,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (167.77,212.18) --
	(167.77,301.01);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 24.52,213.34) --
	( 24.57,213.34) --
	( 24.57,213.62) --
	( 25.02,213.62) --
	( 25.02,213.91) --
	( 25.56,213.91) --
	( 25.56,214.20) --
	( 25.57,214.20) --
	( 25.57,214.48) --
	( 25.70,214.48) --
	( 25.70,214.77) --
	( 26.00,214.77) --
	( 26.00,215.06) --
	( 26.25,215.06) --
	( 26.25,215.34) --
	( 26.52,215.34) --
	( 26.52,215.63) --
	( 26.62,215.63) --
	( 26.62,215.92) --
	( 36.94,215.92) --
	( 36.94,216.20) --
	( 37.69,216.20) --
	( 37.69,216.49) --
	( 41.68,216.49) --
	( 41.68,216.78) --
	( 45.38,216.78) --
	( 45.38,217.06) --
	( 51.70,217.06) --
	( 51.70,217.35) --
	( 51.82,217.35) --
	( 51.82,217.64) --
	( 54.66,217.64) --
	( 54.66,217.92) --
	( 54.94,217.92) --
	( 54.94,218.21) --
	( 55.07,218.21) --
	( 55.07,218.49) --
	( 55.19,218.49) --
	( 55.19,218.78) --
	( 55.48,218.78) --
	( 55.48,219.07) --
	( 55.76,219.07) --
	( 55.76,219.35) --
	( 56.04,219.35) --
	( 56.04,219.64) --
	( 56.85,219.64) --
	( 56.85,219.93) --
	( 59.01,219.93) --
	( 59.01,220.21) --
	( 59.07,220.21) --
	( 59.07,220.50) --
	( 60.96,220.50) --
	( 60.96,220.79) --
	( 62.84,220.79) --
	( 62.84,221.07) --
	( 68.25,221.07) --
	( 68.25,221.36) --
	( 69.01,221.36) --
	( 69.01,221.65) --
	( 69.42,221.65) --
	( 69.42,221.93) --
	( 70.92,221.93) --
	( 70.92,222.22) --
	( 71.00,222.22) --
	( 71.00,222.51) --
	( 72.28,222.51) --
	( 72.28,222.79) --
	( 72.38,222.79) --
	( 72.38,223.08) --
	( 73.26,223.08) --
	( 73.26,223.36) --
	( 73.85,223.36) --
	( 73.85,223.65) --
	( 73.96,223.65) --
	( 73.96,223.94) --
	( 74.01,223.94) --
	( 74.01,224.22) --
	( 74.23,224.22) --
	( 74.23,224.51) --
	( 74.40,224.51) --
	( 74.40,224.80) --
	( 74.52,224.80) --
	( 74.52,225.08) --
	( 74.92,225.08) --
	( 74.92,225.37) --
	( 75.06,225.37) --
	( 75.06,225.66) --
	( 75.49,225.66) --
	( 75.49,225.94) --
	( 75.74,225.94) --
	( 75.74,226.23) --
	( 76.22,226.23) --
	( 76.22,226.52) --
	( 76.38,226.52) --
	( 76.38,226.80) --
	( 77.33,226.80) --
	( 77.33,227.09) --
	( 77.97,227.09) --
	( 77.97,227.37) --
	( 77.98,227.37) --
	( 77.98,227.66) --
	( 78.17,227.66) --
	( 78.17,227.95) --
	( 78.19,227.95) --
	( 78.19,228.23) --
	( 78.56,228.23) --
	( 78.56,228.52) --
	( 78.70,228.52) --
	( 78.70,228.81) --
	( 79.28,228.81) --
	( 79.28,229.09) --
	( 79.64,229.09) --
	( 79.64,229.38) --
	( 79.91,229.38) --
	( 79.91,229.67) --
	( 80.07,229.67) --
	( 80.07,229.95) --
	( 80.24,229.95) --
	( 80.24,230.24) --
	( 80.25,230.24) --
	( 80.25,230.53) --
	( 80.27,230.53) --
	( 80.27,230.81) --
	( 80.74,230.81) --
	( 80.74,231.10) --
	( 80.80,231.10) --
	( 80.80,231.39) --
	( 80.82,231.39) --
	( 80.82,231.67) --
	( 81.01,231.67) --
	( 81.01,231.96) --
	( 81.03,231.96) --
	( 81.03,232.24) --
	( 81.05,232.24) --
	( 81.05,232.53) --
	( 81.10,232.53) --
	( 81.10,232.82) --
	( 81.14,232.82) --
	( 81.14,233.10) --
	( 81.15,233.10) --
	( 81.15,233.39) --
	( 81.17,233.39) --
	( 81.17,233.68) --
	( 81.19,233.68) --
	( 81.19,233.96) --
	( 81.28,233.96) --
	( 81.28,234.25) --
	( 81.32,234.25) --
	( 81.32,234.54) --
	( 81.38,234.54) --
	( 81.38,234.82) --
	( 81.42,234.82) --
	( 81.42,235.11) --
	( 81.47,235.11) --
	( 81.47,235.40) --
	( 81.68,235.40) --
	( 81.68,235.68) --
	( 81.74,235.68) --
	( 81.74,235.97) --
	( 81.78,235.97) --
	( 81.78,236.26) --
	( 81.93,236.26) --
	( 81.93,236.54) --
	( 82.06,236.54) --
	( 82.06,236.83) --
	( 82.08,236.83) --
	( 82.08,237.11) --
	( 82.20,237.11) --
	( 82.20,237.40) --
	( 82.40,237.40) --
	( 82.40,237.69) --
	( 82.48,237.69) --
	( 82.48,237.97) --
	( 82.53,237.97) --
	( 82.53,238.26) --
	( 82.55,238.26) --
	( 82.55,238.55) --
	( 82.57,238.55) --
	( 82.57,238.83) --
	( 82.63,238.83) --
	( 82.63,239.12) --
	( 82.64,239.12) --
	( 82.64,239.41) --
	( 82.68,239.41) --
	( 82.68,239.69) --
	( 82.68,239.69) --
	( 82.68,239.98) --
	( 82.69,239.98) --
	( 82.69,240.27) --
	( 82.76,240.27) --
	( 82.76,240.55) --
	( 82.87,240.55) --
	( 82.87,240.84) --
	( 82.94,240.84) --
	( 82.94,241.13) --
	( 83.03,241.13) --
	( 83.03,241.41) --
	( 83.05,241.41) --
	( 83.05,241.70) --
	( 83.17,241.70) --
	( 83.17,241.98) --
	( 83.32,241.98) --
	( 83.32,242.27) --
	( 83.32,242.27) --
	( 83.32,242.56) --
	( 83.32,242.56) --
	( 83.32,242.84) --
	( 83.40,242.84) --
	( 83.40,243.13) --
	( 83.48,243.13) --
	( 83.48,243.42) --
	( 83.50,243.42) --
	( 83.50,243.70) --
	( 83.53,243.70) --
	( 83.53,243.99) --
	( 83.59,243.99) --
	( 83.59,244.28) --
	( 83.63,244.28) --
	( 83.63,244.56) --
	( 83.72,244.56) --
	( 83.72,244.85) --
	( 83.82,244.85) --
	( 83.82,245.14) --
	( 83.83,245.14) --
	( 83.83,245.71) --
	( 83.94,245.71) --
	( 83.94,246.00) --
	( 83.96,246.00) --
	( 83.96,246.28) --
	( 83.98,246.28) --
	( 83.98,246.57) --
	( 84.06,246.57) --
	( 84.06,246.85) --
	( 84.06,246.85) --
	( 84.06,247.14) --
	( 84.06,247.14) --
	( 84.06,247.43) --
	( 84.08,247.43) --
	( 84.08,247.71) --
	( 84.22,247.71) --
	( 84.22,248.00) --
	( 84.37,248.00) --
	( 84.37,248.29) --
	( 84.42,248.29) --
	( 84.42,248.57) --
	( 84.51,248.57) --
	( 84.51,248.86) --
	( 84.54,248.86) --
	( 84.54,249.15) --
	( 84.54,249.15) --
	( 84.54,249.43) --
	( 84.82,249.43) --
	( 84.82,249.72) --
	( 84.83,249.72) --
	( 84.83,250.01) --
	( 84.87,250.01) --
	( 84.87,250.29) --
	( 84.95,250.29) --
	( 84.95,250.58) --
	( 85.03,250.58) --
	( 85.03,250.87) --
	( 85.24,250.87) --
	( 85.24,251.15) --
	( 85.30,251.15) --
	( 85.30,251.44) --
	( 85.52,251.44) --
	( 85.52,251.72) --
	( 85.57,251.72) --
	( 85.57,252.01) --
	( 85.58,252.01) --
	( 85.58,252.30) --
	( 85.61,252.30) --
	( 85.61,252.58) --
	( 85.62,252.58) --
	( 85.62,252.87) --
	( 85.97,252.87) --
	( 85.97,253.16) --
	( 86.00,253.16) --
	( 86.00,253.44) --
	( 86.11,253.44) --
	( 86.11,253.73) --
	( 86.29,253.73) --
	( 86.29,254.02) --
	( 86.56,254.02) --
	( 86.56,254.30) --
	( 86.73,254.30) --
	( 86.73,254.59) --
	( 86.95,254.59) --
	( 86.95,254.88) --
	( 87.16,254.88) --
	( 87.16,255.16) --
	( 87.42,255.16) --
	( 87.42,255.45) --
	( 87.62,255.45) --
	( 87.62,255.73) --
	( 89.14,255.73) --
	( 89.14,256.02) --
	( 89.36,256.02) --
	( 89.36,256.31) --
	( 89.37,256.31) --
	( 89.37,256.59) --
	( 90.15,256.59) --
	( 90.15,256.88) --
	( 90.34,256.88) --
	( 90.34,257.17) --
	( 90.94,257.17) --
	( 90.94,257.45) --
	( 91.05,257.45) --
	( 91.05,257.74) --
	( 92.37,257.74) --
	( 92.37,258.03) --
	( 92.48,258.03) --
	( 92.48,258.31) --
	( 92.67,258.31) --
	( 92.67,258.60) --
	( 92.89,258.60) --
	( 92.89,258.89) --
	( 93.73,258.89) --
	( 93.73,259.17) --
	( 93.74,259.17) --
	( 93.74,259.46) --
	( 93.81,259.46) --
	( 93.81,259.75) --
	( 94.14,259.75) --
	( 94.14,260.03) --
	( 94.20,260.03) --
	( 94.20,260.32) --
	( 94.26,260.32) --
	( 94.26,260.60) --
	( 94.44,260.60) --
	( 94.44,260.89) --
	( 94.77,260.89) --
	( 94.77,261.18) --
	( 94.87,261.18) --
	( 94.87,261.46) --
	( 94.93,261.46) --
	( 94.93,261.75) --
	( 95.04,261.75) --
	( 95.04,262.04) --
	( 95.07,262.04) --
	( 95.07,262.32) --
	( 95.09,262.32) --
	( 95.09,262.61) --
	( 95.18,262.61) --
	( 95.18,262.90) --
	( 96.43,262.90) --
	( 96.43,263.18) --
	( 97.30,263.18) --
	( 97.30,263.47) --
	( 98.35,263.47) --
	( 98.35,263.76) --
	( 98.43,263.76) --
	( 98.43,264.04) --
	( 98.95,264.04) --
	( 98.95,264.33) --
	( 99.51,264.33) --
	( 99.51,264.62) --
	( 99.62,264.62) --
	( 99.62,264.90) --
	( 99.88,264.90) --
	( 99.88,265.19) --
	(100.24,265.19) --
	(100.24,265.47) --
	(100.26,265.47) --
	(100.26,265.76) --
	(100.36,265.76) --
	(100.36,266.05) --
	(100.86,266.05) --
	(100.86,266.33) --
	(101.00,266.33) --
	(101.00,266.62) --
	(101.03,266.62) --
	(101.03,266.91) --
	(101.08,266.91) --
	(101.08,267.19) --
	(102.23,267.19) --
	(102.23,267.48) --
	(102.48,267.48) --
	(102.48,267.77) --
	(102.50,267.77) --
	(102.50,268.05) --
	(102.50,268.05) --
	(102.50,268.34) --
	(102.66,268.34) --
	(102.66,268.63) --
	(102.68,268.63) --
	(102.68,268.91) --
	(104.00,268.91) --
	(104.00,269.20) --
	(104.05,269.20) --
	(104.05,269.49) --
	(104.33,269.49) --
	(104.33,269.77) --
	(104.38,269.77) --
	(104.38,270.06) --
	(104.82,270.06) --
	(104.82,270.34) --
	(104.83,270.34) --
	(104.83,270.63) --
	(105.44,270.63) --
	(105.44,270.92) --
	(105.51,270.92) --
	(105.51,271.20) --
	(106.08,271.20) --
	(106.08,271.49) --
	(106.44,271.49) --
	(106.44,271.78) --
	(106.80,271.78) --
	(106.80,272.06) --
	(107.10,272.06) --
	(107.10,272.35) --
	(108.04,272.35) --
	(108.04,272.64) --
	(108.07,272.64) --
	(108.07,272.92) --
	(108.14,272.92) --
	(108.14,273.21) --
	(108.22,273.21) --
	(108.22,273.50) --
	(108.27,273.50) --
	(108.27,273.78) --
	(108.63,273.78) --
	(108.63,274.07) --
	(109.23,274.07) --
	(109.23,274.36) --
	(110.19,274.36) --
	(110.19,274.64) --
	(110.96,274.64) --
	(110.96,274.93) --
	(112.30,274.93) --
	(112.30,275.21) --
	(115.74,275.21) --
	(115.74,275.50) --
	(118.00,275.50) --
	(118.00,275.79) --
	(118.78,275.79) --
	(118.78,276.07) --
	(119.73,276.07) --
	(119.73,276.36) --
	(120.16,276.36) --
	(120.16,276.65) --
	(120.40,276.65) --
	(120.40,276.93) --
	(120.45,276.93) --
	(120.45,277.22) --
	(120.54,277.22) --
	(120.54,277.51) --
	(120.54,277.51) --
	(120.54,277.79) --
	(120.61,277.79) --
	(120.61,278.37) --
	(120.67,278.37) --
	(120.67,278.65) --
	(120.71,278.65) --
	(120.71,278.94) --
	(120.86,278.94) --
	(120.86,279.23) --
	(120.88,279.23) --
	(120.88,279.51) --
	(120.88,279.51) --
	(120.88,279.80) --
	(120.91,279.80) --
	(120.91,280.08) --
	(120.93,280.08) --
	(120.93,280.37) --
	(120.95,280.37) --
	(120.95,280.66) --
	(121.00,280.66) --
	(121.00,280.94) --
	(121.01,280.94) --
	(121.01,281.23) --
	(121.10,281.23) --
	(121.10,281.52) --
	(121.67,281.52) --
	(121.67,281.80) --
	(121.68,281.80) --
	(121.68,282.09) --
	(121.74,282.09) --
	(121.74,282.38) --
	(121.79,282.38) --
	(121.79,282.66) --
	(121.85,282.66) --
	(121.85,282.95) --
	(121.93,282.95) --
	(121.93,283.24) --
	(121.95,283.24) --
	(121.95,283.52) --
	(122.00,283.52) --
	(122.00,283.81) --
	(122.03,283.81) --
	(122.03,284.10) --
	(122.09,284.10) --
	(122.09,284.38) --
	(122.11,284.38) --
	(122.11,284.67) --
	(122.13,284.67) --
	(122.13,284.95) --
	(122.18,284.95) --
	(122.18,285.24) --
	(122.22,285.24) --
	(122.22,285.53) --
	(122.24,285.53) --
	(122.24,285.81) --
	(122.29,285.81) --
	(122.29,286.10) --
	(122.69,286.10) --
	(122.69,286.39) --
	(123.33,286.39) --
	(123.33,286.67) --
	(123.69,286.67) --
	(123.69,286.96) --
	(123.73,286.96) --
	(123.73,287.25) --
	(124.05,287.25) --
	(124.05,287.53) --
	(124.13,287.53) --
	(124.13,287.82) --
	(124.67,287.82) --
	(124.67,288.11) --
	(124.97,288.11) --
	(124.97,288.39) --
	(124.99,288.39) --
	(124.99,288.68) --
	(125.36,288.68) --
	(125.36,288.96) --
	(125.57,288.96) --
	(125.57,289.25) --
	(125.65,289.25) --
	(125.65,289.54) --
	(125.88,289.54) --
	(125.88,289.82) --
	(126.40,289.82) --
	(126.40,290.11) --
	(126.89,290.11) --
	(126.89,290.40) --
	(126.95,290.40) --
	(126.95,290.68) --
	(127.01,290.68) --
	(127.01,290.97) --
	(127.08,290.97) --
	(127.08,291.26) --
	(127.26,291.26) --
	(127.26,291.54) --
	(127.29,291.54) --
	(127.29,291.83) --
	(127.34,291.83) --
	(127.34,292.12) --
	(127.51,292.12) --
	(127.51,292.40) --
	(127.61,292.40) --
	(127.61,292.69) --
	(127.68,292.69) --
	(127.68,292.98) --
	(128.28,292.98) --
	(128.28,293.26) --
	(128.60,293.26) --
	(128.60,293.55) --
	(129.29,293.55) --
	(129.29,293.83) --
	(129.40,293.83) --
	(129.40,294.12) --
	(129.46,294.12) --
	(129.46,294.41) --
	(129.47,294.41) --
	(129.47,294.69) --
	(129.62,294.69) --
	(129.62,294.98) --
	(129.70,294.98) --
	(129.70,295.27) --
	(129.70,295.27) --
	(129.70,295.55) --
	(129.93,295.55) --
	(129.93,295.84) --
	(130.35,295.84) --
	(130.35,296.13) --
	(130.56,296.13) --
	(130.56,296.41) --
	(130.57,296.41) --
	(130.57,296.70) --
	(130.60,296.70) --
	(130.60,296.99) --
	(130.65,296.99) --
	(130.65,297.27) --
	(130.70,297.27) --
	(130.70,297.56) --
	(130.71,297.56) --
	(130.71,297.85) --
	(131.01,297.85) --
	(131.01,298.13) --
	(131.25,298.13) --
	(131.25,298.42) --
	(131.71,298.42) --
	(131.71,298.70) --
	(131.80,298.70) --
	(131.80,298.99) --
	(131.82,298.99) --
	(131.82,299.28) --
	(132.65,299.28) --
	(132.65,299.56) --
	(132.66,299.56) --
	(132.66,299.85) --
	(132.72,299.85) --
	(132.72,300.14);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 24.52,222.79) --
	( 24.60,222.79) --
	( 24.60,223.08) --
	( 24.87,223.08) --
	( 24.87,223.36) --
	( 24.87,223.36) --
	( 24.87,223.65) --
	( 24.90,223.65) --
	( 24.90,223.94) --
	( 25.17,223.94) --
	( 25.17,224.22) --
	( 25.19,224.22) --
	( 25.19,224.51) --
	( 25.20,224.51) --
	( 25.20,224.80) --
	( 25.24,224.80) --
	( 25.24,225.08) --
	( 25.32,225.08) --
	( 25.32,225.37) --
	( 25.47,225.37) --
	( 25.47,225.66) --
	( 25.48,225.66) --
	( 25.48,225.94) --
	( 25.50,225.94) --
	( 25.50,226.23) --
	( 25.55,226.23) --
	( 25.55,226.52) --
	( 25.61,226.52) --
	( 25.61,226.80) --
	( 25.67,226.80) --
	( 25.67,227.09) --
	( 26.00,227.09) --
	( 26.00,227.37) --
	( 26.26,227.37) --
	( 26.26,227.66) --
	( 26.28,227.66) --
	( 26.28,227.95) --
	( 26.49,227.95) --
	( 26.49,228.23) --
	( 26.63,228.23) --
	( 26.63,228.52) --
	( 26.64,228.52) --
	( 26.64,228.81) --
	( 26.90,228.81) --
	( 26.90,229.09) --
	( 26.91,229.09) --
	( 26.91,229.38) --
	( 26.92,229.38) --
	( 26.92,229.67) --
	( 26.92,229.67) --
	( 26.92,229.95) --
	( 26.95,229.95) --
	( 26.95,230.24) --
	( 27.03,230.24) --
	( 27.03,230.53) --
	( 27.09,230.53) --
	( 27.09,230.81) --
	( 27.14,230.81) --
	( 27.14,231.10) --
	( 27.31,231.10) --
	( 27.31,231.39) --
	( 27.54,231.39) --
	( 27.54,231.67) --
	( 27.59,231.67) --
	( 27.59,231.96) --
	( 27.75,231.96) --
	( 27.75,232.24) --
	( 28.32,232.24) --
	( 28.32,232.53) --
	( 28.36,232.53) --
	( 28.36,232.82) --
	( 28.64,232.82) --
	( 28.64,233.10) --
	( 28.78,233.10) --
	( 28.78,233.39) --
	( 29.12,233.39) --
	( 29.12,233.68) --
	( 29.26,233.68) --
	( 29.26,233.96) --
	( 29.33,233.96) --
	( 29.33,234.25) --
	( 29.33,234.25) --
	( 29.33,234.54) --
	( 30.05,234.54) --
	( 30.05,234.82) --
	( 30.06,234.82) --
	( 30.06,235.11) --
	( 30.41,235.11) --
	( 30.41,235.40) --
	( 30.51,235.40) --
	( 30.51,235.68) --
	( 30.69,235.68) --
	( 30.69,235.97) --
	( 30.73,235.97) --
	( 30.73,236.26) --
	( 30.99,236.26) --
	( 30.99,236.54) --
	( 31.02,236.54) --
	( 31.02,236.83) --
	( 31.09,236.83) --
	( 31.09,237.11) --
	( 31.12,237.11) --
	( 31.12,237.40) --
	( 31.30,237.40) --
	( 31.30,237.69) --
	( 31.44,237.69) --
	( 31.44,237.97) --
	( 31.72,237.97) --
	( 31.72,238.26) --
	( 31.78,238.26) --
	( 31.78,238.55) --
	( 32.04,238.55) --
	( 32.04,238.83) --
	( 32.08,238.83) --
	( 32.08,239.12) --
	( 32.09,239.12) --
	( 32.09,239.41) --
	( 32.24,239.41) --
	( 32.24,239.69) --
	( 32.26,239.69) --
	( 32.26,239.98) --
	( 32.30,239.98) --
	( 32.30,240.27) --
	( 32.35,240.27) --
	( 32.35,240.55) --
	( 32.50,240.55) --
	( 32.50,240.84) --
	( 32.54,240.84) --
	( 32.54,241.13) --
	( 32.69,241.13) --
	( 32.69,241.41) --
	( 32.86,241.41) --
	( 32.86,241.70) --
	( 32.91,241.70) --
	( 32.91,241.98) --
	( 33.12,241.98) --
	( 33.12,242.27) --
	( 33.16,242.27) --
	( 33.16,242.56) --
	( 33.21,242.56) --
	( 33.21,242.84) --
	( 33.33,242.84) --
	( 33.33,243.13) --
	( 33.81,243.13) --
	( 33.81,243.42) --
	( 33.86,243.42) --
	( 33.86,243.70) --
	( 34.31,243.70) --
	( 34.31,243.99) --
	( 34.50,243.99) --
	( 34.50,244.28) --
	( 34.53,244.28) --
	( 34.53,244.56) --
	( 34.75,244.56) --
	( 34.75,244.85) --
	( 35.58,244.85) --
	( 35.58,245.14) --
	( 35.59,245.14) --
	( 35.59,245.42) --
	( 35.70,245.42) --
	( 35.70,245.71) --
	( 35.79,245.71) --
	( 35.79,246.00) --
	( 35.81,246.00) --
	( 35.81,246.28) --
	( 35.91,246.28) --
	( 35.91,246.57) --
	( 36.03,246.57) --
	( 36.03,246.85) --
	( 36.36,246.85) --
	( 36.36,247.14) --
	( 36.77,247.14) --
	( 36.77,247.43) --
	( 36.81,247.43) --
	( 36.81,247.71) --
	( 36.85,247.71) --
	( 36.85,248.00) --
	( 36.93,248.00) --
	( 36.93,248.29) --
	( 37.13,248.29) --
	( 37.13,248.57) --
	( 37.18,248.57) --
	( 37.18,248.86) --
	( 37.28,248.86) --
	( 37.28,249.15) --
	( 37.33,249.15) --
	( 37.33,249.43) --
	( 37.70,249.43) --
	( 37.70,249.72) --
	( 37.98,249.72) --
	( 37.98,250.01) --
	( 37.99,250.01) --
	( 37.99,250.29) --
	( 38.10,250.29) --
	( 38.10,250.58) --
	( 38.55,250.58) --
	( 38.55,250.87) --
	( 38.59,250.87) --
	( 38.59,251.15) --
	( 38.59,251.15) --
	( 38.59,251.44) --
	( 38.64,251.44) --
	( 38.64,251.72) --
	( 38.64,251.72) --
	( 38.64,252.01) --
	( 38.77,252.01) --
	( 38.77,252.30) --
	( 38.77,252.30) --
	( 38.77,252.58) --
	( 39.10,252.58) --
	( 39.10,252.87) --
	( 39.17,252.87) --
	( 39.17,253.16) --
	( 39.28,253.16) --
	( 39.28,253.44) --
	( 39.28,253.44) --
	( 39.28,253.73) --
	( 39.36,253.73) --
	( 39.36,254.02) --
	( 39.67,254.02) --
	( 39.67,254.30) --
	( 39.71,254.30) --
	( 39.71,254.59) --
	( 39.88,254.59) --
	( 39.88,254.88) --
	( 39.96,254.88) --
	( 39.96,255.16) --
	( 40.17,255.16) --
	( 40.17,255.45) --
	( 40.93,255.45) --
	( 40.93,255.73) --
	( 41.34,255.73) --
	( 41.34,256.02) --
	( 41.34,256.02) --
	( 41.34,256.31) --
	( 41.53,256.31) --
	( 41.53,256.59) --
	( 41.54,256.59) --
	( 41.54,256.88) --
	( 41.57,256.88) --
	( 41.57,257.17) --
	( 41.86,257.17) --
	( 41.86,257.45) --
	( 41.91,257.45) --
	( 41.91,257.74) --
	( 41.94,257.74) --
	( 41.94,258.03) --
	( 42.11,258.03) --
	( 42.11,258.31) --
	( 42.32,258.31) --
	( 42.32,258.60) --
	( 42.39,258.60) --
	( 42.39,258.89) --
	( 42.63,258.89) --
	( 42.63,259.17) --
	( 42.68,259.17) --
	( 42.68,259.46) --
	( 42.70,259.46) --
	( 42.70,259.75) --
	( 42.90,259.75) --
	( 42.90,260.03) --
	( 42.94,260.03) --
	( 42.94,260.32) --
	( 43.23,260.32) --
	( 43.23,260.60) --
	( 43.45,260.60) --
	( 43.45,260.89) --
	( 43.62,260.89) --
	( 43.62,261.18) --
	( 44.13,261.18) --
	( 44.13,261.46) --
	( 44.19,261.46) --
	( 44.19,261.75) --
	( 44.49,261.75) --
	( 44.49,262.04) --
	( 44.67,262.04) --
	( 44.67,262.32) --
	( 44.89,262.32) --
	( 44.89,262.61) --
	( 44.96,262.61) --
	( 44.96,262.90) --
	( 45.81,262.90) --
	( 45.81,263.18) --
	( 45.88,263.18) --
	( 45.88,263.47) --
	( 45.98,263.47) --
	( 45.98,263.76) --
	( 46.06,263.76) --
	( 46.06,264.04) --
	( 46.13,264.04) --
	( 46.13,264.33) --
	( 46.20,264.33) --
	( 46.20,264.62) --
	( 46.40,264.62) --
	( 46.40,264.90) --
	( 46.66,264.90) --
	( 46.66,265.19) --
	( 46.98,265.19) --
	( 46.98,265.47) --
	( 47.17,265.47) --
	( 47.17,265.76) --
	( 47.23,265.76) --
	( 47.23,266.05) --
	( 47.40,266.05) --
	( 47.40,266.33) --
	( 47.68,266.33) --
	( 47.68,266.62) --
	( 47.78,266.62) --
	( 47.78,266.91) --
	( 48.17,266.91) --
	( 48.17,267.19) --
	( 48.35,267.19) --
	( 48.35,267.48) --
	( 48.59,267.48) --
	( 48.59,267.77) --
	( 48.70,267.77) --
	( 48.70,268.05) --
	( 48.92,268.05) --
	( 48.92,268.34) --
	( 49.12,268.34) --
	( 49.12,268.63) --
	( 49.38,268.63) --
	( 49.38,268.91) --
	( 49.47,268.91) --
	( 49.47,269.20) --
	( 49.49,269.20) --
	( 49.49,269.49) --
	( 49.69,269.49) --
	( 49.69,269.77) --
	( 49.86,269.77) --
	( 49.86,270.06) --
	( 50.01,270.06) --
	( 50.01,270.34) --
	( 50.04,270.34) --
	( 50.04,270.63) --
	( 50.08,270.63) --
	( 50.08,270.92) --
	( 50.11,270.92) --
	( 50.11,271.20) --
	( 50.52,271.20) --
	( 50.52,271.49) --
	( 51.18,271.49) --
	( 51.18,271.78) --
	( 51.27,271.78) --
	( 51.27,272.06) --
	( 51.45,272.06) --
	( 51.45,272.35) --
	( 51.56,272.35) --
	( 51.56,272.64) --
	( 51.73,272.64) --
	( 51.73,272.92) --
	( 51.90,272.92) --
	( 51.90,273.21) --
	( 51.93,273.21) --
	( 51.93,273.50) --
	( 52.12,273.50) --
	( 52.12,273.78) --
	( 52.38,273.78) --
	( 52.38,274.07) --
	( 52.82,274.07) --
	( 52.82,274.36) --
	( 52.91,274.36) --
	( 52.91,274.64) --
	( 53.11,274.64) --
	( 53.11,274.93) --
	( 53.36,274.93) --
	( 53.36,275.21) --
	( 53.75,275.21) --
	( 53.75,275.50) --
	( 54.06,275.50) --
	( 54.06,275.79) --
	( 54.37,275.79) --
	( 54.37,276.07) --
	( 54.52,276.07) --
	( 54.52,276.36) --
	( 54.68,276.36) --
	( 54.68,276.65) --
	( 54.83,276.65) --
	( 54.83,276.93) --
	( 55.21,276.93) --
	( 55.21,277.22) --
	( 55.27,277.22) --
	( 55.27,277.51) --
	( 55.35,277.51) --
	( 55.35,277.79) --
	( 56.36,277.79) --
	( 56.36,278.08) --
	( 56.38,278.08) --
	( 56.38,278.37) --
	( 56.91,278.37) --
	( 56.91,278.65) --
	( 57.23,278.65) --
	( 57.23,278.94) --
	( 58.04,278.94) --
	( 58.04,279.23) --
	( 59.46,279.23) --
	( 59.46,279.51) --
	( 59.50,279.51) --
	( 59.50,279.80) --
	( 59.77,279.80) --
	( 59.77,280.08) --
	( 59.97,280.08) --
	( 59.97,280.37) --
	( 60.33,280.37) --
	( 60.33,280.66) --
	( 60.42,280.66) --
	( 60.42,280.94) --
	( 60.51,280.94) --
	( 60.51,281.23) --
	( 60.77,281.23) --
	( 60.77,281.52) --
	( 60.90,281.52) --
	( 60.90,281.80) --
	( 61.46,281.80) --
	( 61.46,282.09) --
	( 63.49,282.09) --
	( 63.49,282.38) --
	( 63.87,282.38) --
	( 63.87,282.66) --
	( 64.90,282.66) --
	( 64.90,282.95) --
	( 65.44,282.95) --
	( 65.44,283.24) --
	( 65.53,283.24) --
	( 65.53,283.52) --
	( 65.54,283.52) --
	( 65.54,283.81) --
	( 66.31,283.81) --
	( 66.31,284.10) --
	( 66.45,284.10) --
	( 66.45,284.38) --
	( 66.58,284.38) --
	( 66.58,284.67) --
	( 67.35,284.67) --
	( 67.35,284.95) --
	( 67.93,284.95) --
	( 67.93,285.24) --
	( 68.06,285.24) --
	( 68.06,285.53) --
	( 68.47,285.53) --
	( 68.47,285.81) --
	( 68.73,285.81) --
	( 68.73,286.10) --
	( 69.03,286.10) --
	( 69.03,286.39) --
	( 69.23,286.39) --
	( 69.23,286.67) --
	( 69.38,286.67) --
	( 69.38,286.96) --
	( 70.48,286.96) --
	( 70.48,287.25) --
	( 70.72,287.25) --
	( 70.72,287.53) --
	( 72.59,287.53) --
	( 72.59,287.82) --
	( 72.81,287.82) --
	( 72.81,288.11) --
	( 72.89,288.11) --
	( 72.89,288.39) --
	( 72.99,288.39) --
	( 72.99,288.68) --
	( 73.03,288.68) --
	( 73.03,288.96) --
	( 73.09,288.96) --
	( 73.09,289.25) --
	( 73.11,289.25) --
	( 73.11,289.54) --
	( 73.26,289.54) --
	( 73.26,289.82) --
	( 73.67,289.82) --
	( 73.67,290.11) --
	( 73.76,290.11) --
	( 73.76,290.40) --
	( 74.07,290.40) --
	( 74.07,290.68) --
	( 74.16,290.68) --
	( 74.16,290.97) --
	( 74.19,290.97) --
	( 74.19,291.26) --
	( 74.21,291.26) --
	( 74.21,291.54) --
	( 74.21,291.54) --
	( 74.21,291.83) --
	( 74.42,291.83) --
	( 74.42,292.12) --
	( 74.87,292.12) --
	( 74.87,292.40) --
	( 74.91,292.40) --
	( 74.91,292.69) --
	( 75.00,292.69) --
	( 75.00,292.98) --
	( 75.12,292.98) --
	( 75.12,293.26) --
	( 75.15,293.26) --
	( 75.15,293.55) --
	( 75.23,293.55) --
	( 75.23,293.83) --
	( 75.35,293.83) --
	( 75.35,294.12) --
	( 75.42,294.12) --
	( 75.42,294.41) --
	( 76.05,294.41) --
	( 76.05,294.69) --
	( 76.12,294.69) --
	( 76.12,294.98) --
	( 76.27,294.98) --
	( 76.27,295.27) --
	( 77.19,295.27) --
	( 77.19,295.55) --
	( 78.04,295.55) --
	( 78.04,295.84) --
	( 78.57,295.84) --
	( 78.57,296.13) --
	( 78.84,296.13) --
	( 78.84,296.41) --
	( 79.02,296.41) --
	( 79.02,296.70) --
	( 79.32,296.70) --
	( 79.32,296.99) --
	( 79.37,296.99) --
	( 79.37,297.27) --
	( 79.48,297.27) --
	( 79.48,297.56) --
	( 80.01,297.56) --
	( 80.01,297.85) --
	( 80.28,297.85) --
	( 80.28,298.13) --
	( 80.36,298.13) --
	( 80.36,298.42) --
	( 80.39,298.42) --
	( 80.39,298.70) --
	( 80.78,298.70) --
	( 80.78,298.99) --
	( 81.02,298.99) --
	( 81.02,299.28) --
	( 81.53,299.28) --
	( 81.53,299.56) --
	( 81.82,299.56) --
	( 81.82,299.85) --
	( 83.37,299.85) --
	( 83.37,300.14);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 24.52,233.96) --
	( 24.75,233.96) --
	( 24.75,234.25) --
	( 24.77,234.25) --
	( 24.77,234.54) --
	( 24.88,234.54) --
	( 24.88,234.82) --
	( 25.12,234.82) --
	( 25.12,235.11) --
	( 25.15,235.11) --
	( 25.15,235.40) --
	( 25.39,235.40) --
	( 25.39,235.68) --
	( 25.56,235.68) --
	( 25.56,235.97) --
	( 25.58,235.97) --
	( 25.58,236.26) --
	( 25.65,236.26) --
	( 25.65,236.54) --
	( 25.72,236.54) --
	( 25.72,236.83) --
	( 25.85,236.83) --
	( 25.85,237.11) --
	( 25.91,237.11) --
	( 25.91,237.40) --
	( 25.91,237.40) --
	( 25.91,237.69) --
	( 25.92,237.69) --
	( 25.92,237.97) --
	( 25.95,237.97) --
	( 25.95,238.26) --
	( 25.97,238.26) --
	( 25.97,238.55) --
	( 26.02,238.55) --
	( 26.02,238.83) --
	( 26.07,238.83) --
	( 26.07,239.12) --
	( 26.21,239.12) --
	( 26.21,239.41) --
	( 26.26,239.41) --
	( 26.26,239.69) --
	( 26.33,239.69) --
	( 26.33,239.98) --
	( 26.40,239.98) --
	( 26.40,240.27) --
	( 26.47,240.27) --
	( 26.47,240.55) --
	( 26.59,240.55) --
	( 26.59,240.84) --
	( 26.63,240.84) --
	( 26.63,241.13) --
	( 26.67,241.13) --
	( 26.67,241.41) --
	( 26.67,241.41) --
	( 26.67,241.70) --
	( 26.85,241.70) --
	( 26.85,241.98) --
	( 26.88,241.98) --
	( 26.88,242.27) --
	( 26.91,242.27) --
	( 26.91,242.56) --
	( 26.91,242.56) --
	( 26.91,242.84) --
	( 26.91,242.84) --
	( 26.91,243.13) --
	( 26.94,243.13) --
	( 26.94,243.42) --
	( 26.97,243.42) --
	( 26.97,243.70) --
	( 27.09,243.70) --
	( 27.09,243.99) --
	( 27.25,243.99) --
	( 27.25,244.28) --
	( 27.59,244.28) --
	( 27.59,244.56) --
	( 27.68,244.56) --
	( 27.68,244.85) --
	( 27.75,244.85) --
	( 27.75,245.14) --
	( 28.09,245.14) --
	( 28.09,245.42) --
	( 28.12,245.42) --
	( 28.12,245.71) --
	( 28.13,245.71) --
	( 28.13,246.00) --
	( 28.63,246.00) --
	( 28.63,246.28) --
	( 28.71,246.28) --
	( 28.71,246.57) --
	( 28.78,246.57) --
	( 28.78,246.85) --
	( 29.01,246.85) --
	( 29.01,247.14) --
	( 29.02,247.14) --
	( 29.02,247.43) --
	( 29.32,247.43) --
	( 29.32,247.71) --
	( 29.47,247.71) --
	( 29.47,248.00) --
	( 29.57,248.00) --
	( 29.57,248.29) --
	( 29.67,248.29) --
	( 29.67,248.57) --
	( 29.72,248.57) --
	( 29.72,248.86) --
	( 29.72,248.86) --
	( 29.72,249.15) --
	( 29.76,249.15) --
	( 29.76,249.43) --
	( 29.80,249.43) --
	( 29.80,249.72) --
	( 29.84,249.72) --
	( 29.84,250.01) --
	( 29.91,250.01) --
	( 29.91,250.29) --
	( 29.97,250.29) --
	( 29.97,250.58) --
	( 30.00,250.58) --
	( 30.00,250.87) --
	( 30.03,250.87) --
	( 30.03,251.15) --
	( 30.06,251.15) --
	( 30.06,251.44) --
	( 30.12,251.44) --
	( 30.12,251.72) --
	( 30.13,251.72) --
	( 30.13,252.01) --
	( 30.19,252.01) --
	( 30.19,252.30) --
	( 30.23,252.30) --
	( 30.23,252.58) --
	( 30.48,252.58) --
	( 30.48,252.87) --
	( 30.51,252.87) --
	( 30.51,253.16) --
	( 30.70,253.16) --
	( 30.70,253.44) --
	( 30.73,253.44) --
	( 30.73,253.73) --
	( 30.77,253.73) --
	( 30.77,254.02) --
	( 31.14,254.02) --
	( 31.14,254.30) --
	( 31.14,254.30) --
	( 31.14,254.59) --
	( 31.26,254.59) --
	( 31.26,254.88) --
	( 31.58,254.88) --
	( 31.58,255.16) --
	( 31.65,255.16) --
	( 31.65,255.45) --
	( 31.70,255.45) --
	( 31.70,255.73) --
	( 31.86,255.73) --
	( 31.86,256.02) --
	( 32.09,256.02) --
	( 32.09,256.31) --
	( 32.13,256.31) --
	( 32.13,256.59) --
	( 32.41,256.59) --
	( 32.41,256.88) --
	( 32.57,256.88) --
	( 32.57,257.17) --
	( 32.58,257.17) --
	( 32.58,257.45) --
	( 32.82,257.45) --
	( 32.82,257.74) --
	( 32.83,257.74) --
	( 32.83,258.03) --
	( 32.86,258.03) --
	( 32.86,258.31) --
	( 32.88,258.31) --
	( 32.88,258.60) --
	( 33.09,258.60) --
	( 33.09,258.89) --
	( 33.10,258.89) --
	( 33.10,259.17) --
	( 33.23,259.17) --
	( 33.23,259.46) --
	( 33.23,259.46) --
	( 33.23,259.75) --
	( 33.37,259.75) --
	( 33.37,260.03) --
	( 33.49,260.03) --
	( 33.49,260.32) --
	( 33.67,260.32) --
	( 33.67,260.60) --
	( 33.76,260.60) --
	( 33.76,260.89) --
	( 34.01,260.89) --
	( 34.01,261.18) --
	( 34.15,261.18) --
	( 34.15,261.46) --
	( 34.19,261.46) --
	( 34.19,261.75) --
	( 34.39,261.75) --
	( 34.39,262.04) --
	( 34.41,262.04) --
	( 34.41,262.32) --
	( 34.57,262.32) --
	( 34.57,262.61) --
	( 34.75,262.61) --
	( 34.75,262.90) --
	( 35.16,262.90) --
	( 35.16,263.18) --
	( 35.64,263.18) --
	( 35.64,263.47) --
	( 35.73,263.47) --
	( 35.73,263.76) --
	( 35.77,263.76) --
	( 35.77,264.04) --
	( 35.95,264.04) --
	( 35.95,264.33) --
	( 36.14,264.33) --
	( 36.14,264.62) --
	( 36.39,264.62) --
	( 36.39,264.90) --
	( 36.57,264.90) --
	( 36.57,265.19) --
	( 36.63,265.19) --
	( 36.63,265.47) --
	( 36.63,265.47) --
	( 36.63,265.76) --
	( 36.78,265.76) --
	( 36.78,266.05) --
	( 36.94,266.05) --
	( 36.94,266.33) --
	( 37.12,266.33) --
	( 37.12,266.62) --
	( 37.49,266.62) --
	( 37.49,266.91) --
	( 37.58,266.91) --
	( 37.58,267.19) --
	( 38.07,267.19) --
	( 38.07,267.48) --
	( 38.12,267.48) --
	( 38.12,267.77) --
	( 38.37,267.77) --
	( 38.37,268.05) --
	( 38.41,268.05) --
	( 38.41,268.34) --
	( 38.46,268.34) --
	( 38.46,268.63) --
	( 38.47,268.63) --
	( 38.47,268.91) --
	( 38.57,268.91) --
	( 38.57,269.20) --
	( 38.62,269.20) --
	( 38.62,269.49) --
	( 38.64,269.49) --
	( 38.64,269.77) --
	( 38.79,269.77) --
	( 38.79,270.06) --
	( 38.81,270.06) --
	( 38.81,270.34) --
	( 38.84,270.34) --
	( 38.84,270.63) --
	( 38.91,270.63) --
	( 38.91,270.92) --
	( 38.99,270.92) --
	( 38.99,271.20) --
	( 39.37,271.20) --
	( 39.37,271.49) --
	( 39.46,271.49) --
	( 39.46,271.78) --
	( 39.59,271.78) --
	( 39.59,272.06) --
	( 39.93,272.06) --
	( 39.93,272.35) --
	( 40.07,272.35) --
	( 40.07,272.64) --
	( 40.11,272.64) --
	( 40.11,272.92) --
	( 40.23,272.92) --
	( 40.23,273.21) --
	( 40.26,273.21) --
	( 40.26,273.50) --
	( 40.30,273.50) --
	( 40.30,273.78) --
	( 40.61,273.78) --
	( 40.61,274.07) --
	( 41.06,274.07) --
	( 41.06,274.36) --
	( 41.11,274.36) --
	( 41.11,274.64) --
	( 41.18,274.64) --
	( 41.18,274.93) --
	( 41.27,274.93) --
	( 41.27,275.21) --
	( 41.55,275.21) --
	( 41.55,275.50) --
	( 41.57,275.50) --
	( 41.57,275.79) --
	( 41.76,275.79) --
	( 41.76,276.07) --
	( 41.95,276.07) --
	( 41.95,276.36) --
	( 42.00,276.36) --
	( 42.00,276.65) --
	( 42.39,276.65) --
	( 42.39,276.93) --
	( 42.46,276.93) --
	( 42.46,277.22) --
	( 42.66,277.22) --
	( 42.66,277.51) --
	( 42.66,277.51) --
	( 42.66,277.79) --
	( 42.75,277.79) --
	( 42.75,278.08) --
	( 42.94,278.08) --
	( 42.94,278.37) --
	( 43.34,278.37) --
	( 43.34,278.65) --
	( 43.50,278.65) --
	( 43.50,278.94) --
	( 44.62,278.94) --
	( 44.62,279.23) --
	( 44.68,279.23) --
	( 44.68,279.51) --
	( 44.91,279.51) --
	( 44.91,279.80) --
	( 45.01,279.80) --
	( 45.01,280.08) --
	( 45.44,280.08) --
	( 45.44,280.37) --
	( 45.78,280.37) --
	( 45.78,280.66) --
	( 46.01,280.66) --
	( 46.01,280.94) --
	( 46.02,280.94) --
	( 46.02,281.23) --
	( 46.21,281.23) --
	( 46.21,281.52) --
	( 46.39,281.52) --
	( 46.39,281.80) --
	( 46.51,281.80) --
	( 46.51,282.09) --
	( 46.73,282.09) --
	( 46.73,282.38) --
	( 46.75,282.38) --
	( 46.75,282.66) --
	( 46.94,282.66) --
	( 46.94,282.95) --
	( 47.28,282.95) --
	( 47.28,283.24) --
	( 47.29,283.24) --
	( 47.29,283.52) --
	( 47.33,283.52) --
	( 47.33,283.81) --
	( 47.65,283.81) --
	( 47.65,284.10) --
	( 47.89,284.10) --
	( 47.89,284.38) --
	( 47.99,284.38) --
	( 47.99,284.67) --
	( 48.54,284.67) --
	( 48.54,284.95) --
	( 48.91,284.95) --
	( 48.91,285.24) --
	( 49.38,285.24) --
	( 49.38,285.53) --
	( 49.47,285.53) --
	( 49.47,285.81) --
	( 49.95,285.81) --
	( 49.95,286.10) --
	( 50.40,286.10) --
	( 50.40,286.39) --
	( 50.49,286.39) --
	( 50.49,286.67) --
	( 50.70,286.67) --
	( 50.70,286.96) --
	( 50.79,286.96) --
	( 50.79,287.25) --
	( 50.93,287.25) --
	( 50.93,287.53) --
	( 50.96,287.53) --
	( 50.96,287.82) --
	( 51.09,287.82) --
	( 51.09,288.11) --
	( 51.11,288.11) --
	( 51.11,288.39) --
	( 51.19,288.39) --
	( 51.19,288.68) --
	( 51.34,288.68) --
	( 51.34,288.96) --
	( 51.53,288.96) --
	( 51.53,289.25) --
	( 51.56,289.25) --
	( 51.56,289.54) --
	( 51.79,289.54) --
	( 51.79,289.82) --
	( 51.81,289.82) --
	( 51.81,290.11) --
	( 52.06,290.11) --
	( 52.06,290.40) --
	( 52.59,290.40) --
	( 52.59,290.68) --
	( 52.67,290.68) --
	( 52.67,290.97) --
	( 52.76,290.97) --
	( 52.76,291.26) --
	( 52.85,291.26) --
	( 52.85,291.54) --
	( 52.86,291.54) --
	( 52.86,291.83) --
	( 52.97,291.83) --
	( 52.97,292.12) --
	( 53.28,292.12) --
	( 53.28,292.40) --
	( 53.93,292.40) --
	( 53.93,292.69) --
	( 53.96,292.69) --
	( 53.96,292.98) --
	( 54.15,292.98) --
	( 54.15,293.26) --
	( 55.63,293.26) --
	( 55.63,293.55) --
	( 55.66,293.55) --
	( 55.66,293.83) --
	( 55.93,293.83) --
	( 55.93,294.12) --
	( 56.88,294.12) --
	( 56.88,294.41) --
	( 59.36,294.41) --
	( 59.36,294.69) --
	( 61.06,294.69) --
	( 61.06,294.98) --
	( 62.46,294.98) --
	( 62.46,295.27) --
	( 62.60,295.27) --
	( 62.60,295.55) --
	( 63.85,295.55) --
	( 63.85,295.84) --
	( 64.10,295.84) --
	( 64.10,296.13) --
	( 64.68,296.13) --
	( 64.68,296.41) --
	( 67.61,296.41) --
	( 67.61,296.70) --
	( 71.87,296.70) --
	( 71.87,296.99) --
	( 72.27,296.99) --
	( 72.27,297.27) --
	( 72.39,297.27) --
	( 72.39,297.56) --
	( 72.99,297.56) --
	( 72.99,297.85) --
	( 73.13,297.85) --
	( 73.13,298.13) --
	( 73.24,298.13) --
	( 73.24,298.42) --
	( 73.50,298.42) --
	( 73.50,298.70) --
	( 73.90,298.70) --
	( 73.90,298.99) --
	( 74.03,298.99) --
	( 74.03,299.28) --
	( 76.28,299.28) --
	( 76.28,299.56) --
	( 76.88,299.56) --
	( 76.88,299.85) --
	( 77.79,299.85) --
	( 77.79,300.14);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.52,237.40) --
	( 24.55,237.40) --
	( 24.55,237.69) --
	( 24.55,237.69) --
	( 24.55,237.97) --
	( 24.57,237.97) --
	( 24.57,238.26) --
	( 24.70,238.26) --
	( 24.70,238.55) --
	( 24.86,238.55) --
	( 24.86,238.83) --
	( 24.87,238.83) --
	( 24.87,239.12) --
	( 24.88,239.12) --
	( 24.88,239.41) --
	( 25.05,239.41) --
	( 25.05,239.69) --
	( 25.12,239.69) --
	( 25.12,239.98) --
	( 25.38,239.98) --
	( 25.38,240.27) --
	( 25.45,240.27) --
	( 25.45,240.55) --
	( 25.46,240.55) --
	( 25.46,240.84) --
	( 25.55,240.84) --
	( 25.55,241.13) --
	( 25.58,241.13) --
	( 25.58,241.41) --
	( 25.59,241.41) --
	( 25.59,241.70) --
	( 25.66,241.70) --
	( 25.66,241.98) --
	( 25.69,241.98) --
	( 25.69,242.27) --
	( 25.85,242.27) --
	( 25.85,242.56) --
	( 25.89,242.56) --
	( 25.89,242.84) --
	( 25.91,242.84) --
	( 25.91,243.13) --
	( 25.94,243.13) --
	( 25.94,243.42) --
	( 26.02,243.42) --
	( 26.02,243.70) --
	( 26.03,243.70) --
	( 26.03,243.99) --
	( 26.07,243.99) --
	( 26.07,244.28) --
	( 26.16,244.28) --
	( 26.16,244.56) --
	( 26.24,244.56) --
	( 26.24,244.85) --
	( 26.25,244.85) --
	( 26.25,245.14) --
	( 26.28,245.14) --
	( 26.28,245.42) --
	( 26.28,245.42) --
	( 26.28,245.71) --
	( 26.44,245.71) --
	( 26.44,246.00) --
	( 26.46,246.00) --
	( 26.46,246.28) --
	( 26.59,246.28) --
	( 26.59,246.57) --
	( 26.65,246.57) --
	( 26.65,246.85) --
	( 26.80,246.85) --
	( 26.80,247.14) --
	( 26.91,247.14) --
	( 26.91,247.43) --
	( 26.93,247.43) --
	( 26.93,247.71) --
	( 26.98,247.71) --
	( 26.98,248.00) --
	( 27.04,248.00) --
	( 27.04,248.29) --
	( 27.17,248.29) --
	( 27.17,248.57) --
	( 27.18,248.57) --
	( 27.18,248.86) --
	( 27.24,248.86) --
	( 27.24,249.15) --
	( 27.32,249.15) --
	( 27.32,249.43) --
	( 27.40,249.43) --
	( 27.40,249.72) --
	( 27.61,249.72) --
	( 27.61,250.01) --
	( 27.68,250.01) --
	( 27.68,250.29) --
	( 27.91,250.29) --
	( 27.91,250.58) --
	( 27.94,250.58) --
	( 27.94,250.87) --
	( 27.95,250.87) --
	( 27.95,251.15) --
	( 28.09,251.15) --
	( 28.09,251.44) --
	( 28.13,251.44) --
	( 28.13,251.72) --
	( 28.22,251.72) --
	( 28.22,252.01) --
	( 28.24,252.01) --
	( 28.24,252.30) --
	( 28.28,252.30) --
	( 28.28,252.58) --
	( 28.29,252.58) --
	( 28.29,252.87) --
	( 28.77,252.87) --
	( 28.77,253.16) --
	( 29.02,253.16) --
	( 29.02,253.44) --
	( 29.14,253.44) --
	( 29.14,253.73) --
	( 29.18,253.73) --
	( 29.18,254.02) --
	( 29.35,254.02) --
	( 29.35,254.30) --
	( 29.36,254.30) --
	( 29.36,254.59) --
	( 29.46,254.59) --
	( 29.46,254.88) --
	( 29.48,254.88) --
	( 29.48,255.16) --
	( 29.82,255.16) --
	( 29.82,255.45) --
	( 29.83,255.45) --
	( 29.83,255.73) --
	( 29.84,255.73) --
	( 29.84,256.02) --
	( 29.92,256.02) --
	( 29.92,256.31) --
	( 29.97,256.31) --
	( 29.97,256.59) --
	( 30.06,256.59) --
	( 30.06,256.88) --
	( 30.08,256.88) --
	( 30.08,257.17) --
	( 30.27,257.17) --
	( 30.27,257.45) --
	( 30.40,257.45) --
	( 30.40,257.74) --
	( 30.54,257.74) --
	( 30.54,258.03) --
	( 30.61,258.03) --
	( 30.61,258.31) --
	( 30.63,258.31) --
	( 30.63,258.60) --
	( 30.83,258.60) --
	( 30.83,258.89) --
	( 30.91,258.89) --
	( 30.91,259.17) --
	( 30.99,259.17) --
	( 30.99,259.46) --
	( 31.14,259.46) --
	( 31.14,259.75) --
	( 31.26,259.75) --
	( 31.26,260.03) --
	( 31.36,260.03) --
	( 31.36,260.32) --
	( 31.39,260.32) --
	( 31.39,260.60) --
	( 31.53,260.60) --
	( 31.53,260.89) --
	( 31.67,260.89) --
	( 31.67,261.18) --
	( 31.73,261.18) --
	( 31.73,261.46) --
	( 31.88,261.46) --
	( 31.88,261.75) --
	( 32.01,261.75) --
	( 32.01,262.04) --
	( 32.14,262.04) --
	( 32.14,262.32) --
	( 32.15,262.32) --
	( 32.15,262.61) --
	( 32.24,262.61) --
	( 32.24,262.90) --
	( 32.29,262.90) --
	( 32.29,263.18) --
	( 32.30,263.18) --
	( 32.30,263.47) --
	( 32.31,263.47) --
	( 32.31,263.76) --
	( 32.66,263.76) --
	( 32.66,264.04) --
	( 32.73,264.04) --
	( 32.73,264.33) --
	( 32.89,264.33) --
	( 32.89,264.62) --
	( 32.90,264.62) --
	( 32.90,264.90) --
	( 33.01,264.90) --
	( 33.01,265.19) --
	( 33.16,265.19) --
	( 33.16,265.47) --
	( 33.21,265.47) --
	( 33.21,265.76) --
	( 33.43,265.76) --
	( 33.43,266.05) --
	( 33.47,266.05) --
	( 33.47,266.33) --
	( 33.49,266.33) --
	( 33.49,266.62) --
	( 33.49,266.62) --
	( 33.49,266.91) --
	( 33.62,266.91) --
	( 33.62,267.19) --
	( 33.73,267.19) --
	( 33.73,267.48) --
	( 34.05,267.48) --
	( 34.05,268.05) --
	( 34.07,268.05) --
	( 34.07,268.34) --
	( 34.18,268.34) --
	( 34.18,268.63) --
	( 34.20,268.63) --
	( 34.20,268.91) --
	( 34.25,268.91) --
	( 34.25,269.20) --
	( 34.35,269.20) --
	( 34.35,269.49) --
	( 34.43,269.49) --
	( 34.43,269.77) --
	( 34.53,269.77) --
	( 34.53,270.06) --
	( 34.60,270.06) --
	( 34.60,270.34) --
	( 34.71,270.34) --
	( 34.71,270.63) --
	( 34.79,270.63) --
	( 34.79,270.92) --
	( 35.16,270.92) --
	( 35.16,271.20) --
	( 35.38,271.20) --
	( 35.38,271.49) --
	( 35.42,271.49) --
	( 35.42,271.78) --
	( 35.62,271.78) --
	( 35.62,272.06) --
	( 35.65,272.06) --
	( 35.65,272.35) --
	( 36.09,272.35) --
	( 36.09,272.64) --
	( 36.15,272.64) --
	( 36.15,272.92) --
	( 36.17,272.92) --
	( 36.17,273.21) --
	( 36.27,273.21) --
	( 36.27,273.50) --
	( 36.42,273.50) --
	( 36.42,273.78) --
	( 36.61,273.78) --
	( 36.61,274.07) --
	( 36.70,274.07) --
	( 36.70,274.36) --
	( 36.71,274.36) --
	( 36.71,274.64) --
	( 36.73,274.64) --
	( 36.73,274.93) --
	( 36.89,274.93) --
	( 36.89,275.21) --
	( 36.97,275.21) --
	( 36.97,275.50) --
	( 37.34,275.50) --
	( 37.34,275.79) --
	( 37.39,275.79) --
	( 37.39,276.07) --
	( 37.42,276.07) --
	( 37.42,276.36) --
	( 37.43,276.36) --
	( 37.43,276.65) --
	( 37.53,276.65) --
	( 37.53,276.93) --
	( 37.67,276.93) --
	( 37.67,277.22) --
	( 37.70,277.22) --
	( 37.70,277.51) --
	( 37.77,277.51) --
	( 37.77,277.79) --
	( 37.77,277.79) --
	( 37.77,278.08) --
	( 37.96,278.08) --
	( 37.96,278.37) --
	( 38.01,278.37) --
	( 38.01,278.65) --
	( 38.28,278.65) --
	( 38.28,278.94) --
	( 38.31,278.94) --
	( 38.31,279.23) --
	( 38.57,279.23) --
	( 38.57,279.51) --
	( 38.77,279.51) --
	( 38.77,279.80) --
	( 38.82,279.80) --
	( 38.82,280.08) --
	( 38.93,280.08) --
	( 38.93,280.37) --
	( 38.95,280.37) --
	( 38.95,280.66) --
	( 38.97,280.66) --
	( 38.97,280.94) --
	( 39.02,280.94) --
	( 39.02,281.23) --
	( 39.02,281.23) --
	( 39.02,281.52) --
	( 39.06,281.52) --
	( 39.06,281.80) --
	( 39.19,281.80) --
	( 39.19,282.09) --
	( 39.26,282.09) --
	( 39.26,282.38) --
	( 39.47,282.38) --
	( 39.47,282.66) --
	( 39.49,282.66) --
	( 39.49,282.95) --
	( 39.59,282.95) --
	( 39.59,283.24) --
	( 39.70,283.24) --
	( 39.70,283.52) --
	( 39.93,283.52) --
	( 39.93,283.81) --
	( 39.94,283.81) --
	( 39.94,284.10) --
	( 40.05,284.10) --
	( 40.05,284.38) --
	( 40.10,284.38) --
	( 40.10,284.67) --
	( 40.40,284.67) --
	( 40.40,284.95) --
	( 40.47,284.95) --
	( 40.47,285.24) --
	( 40.49,285.24) --
	( 40.49,285.53) --
	( 40.65,285.53) --
	( 40.65,285.81) --
	( 40.90,285.81) --
	( 40.90,286.10) --
	( 41.54,286.10) --
	( 41.54,286.39) --
	( 42.02,286.39) --
	( 42.02,286.67) --
	( 42.36,286.67) --
	( 42.36,286.96) --
	( 42.65,286.96) --
	( 42.65,287.25) --
	( 43.03,287.25) --
	( 43.03,287.53) --
	( 43.06,287.53) --
	( 43.06,287.82) --
	( 43.30,287.82) --
	( 43.30,288.11) --
	( 43.32,288.11) --
	( 43.32,288.39) --
	( 43.52,288.39) --
	( 43.52,288.68) --
	( 43.56,288.68) --
	( 43.56,288.96) --
	( 44.33,288.96) --
	( 44.33,289.25) --
	( 44.38,289.25) --
	( 44.38,289.54) --
	( 44.42,289.54) --
	( 44.42,289.82) --
	( 44.52,289.82) --
	( 44.52,290.11) --
	( 44.85,290.11) --
	( 44.85,290.40) --
	( 44.90,290.40) --
	( 44.90,290.68) --
	( 44.98,290.68) --
	( 44.98,290.97) --
	( 45.16,290.97) --
	( 45.16,291.26) --
	( 45.86,291.26) --
	( 45.86,291.54) --
	( 46.24,291.54) --
	( 46.24,291.83) --
	( 46.43,291.83) --
	( 46.43,292.12) --
	( 46.64,292.12) --
	( 46.64,292.40) --
	( 46.80,292.40) --
	( 46.80,292.69) --
	( 47.23,292.69) --
	( 47.23,292.98) --
	( 47.24,292.98) --
	( 47.24,293.26) --
	( 48.36,293.26) --
	( 48.36,293.55) --
	( 48.73,293.55) --
	( 48.73,293.83) --
	( 49.35,293.83) --
	( 49.35,294.12) --
	( 49.70,294.12) --
	( 49.70,294.41) --
	( 50.08,294.41) --
	( 50.08,294.69) --
	( 50.87,294.69) --
	( 50.87,294.98) --
	( 51.53,294.98) --
	( 51.53,295.27) --
	( 51.61,295.27) --
	( 51.61,295.55) --
	( 52.53,295.55) --
	( 52.53,296.13) --
	( 52.89,296.13) --
	( 52.89,296.41) --
	( 53.40,296.41) --
	( 53.40,296.70) --
	( 53.47,296.70) --
	( 53.47,296.99) --
	( 54.02,296.99) --
	( 54.02,297.27) --
	( 61.76,297.27) --
	( 61.76,297.56) --
	( 62.79,297.56) --
	( 62.79,297.85) --
	( 65.54,297.85) --
	( 65.54,298.13) --
	( 67.05,298.13) --
	( 67.05,298.42) --
	( 68.86,298.42) --
	( 68.86,298.70) --
	( 73.18,298.70) --
	( 73.18,298.99) --
	( 73.91,298.99) --
	( 73.91,299.28) --
	( 74.77,299.28) --
	( 74.77,299.56) --
	( 75.53,299.56) --
	( 75.53,299.85) --
	( 75.99,299.85) --
	( 75.99,300.14);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 24.52,247.14) --
	( 24.76,247.14) --
	( 24.76,247.43) --
	( 24.82,247.43) --
	( 24.82,247.71) --
	( 24.86,247.71) --
	( 24.86,248.00) --
	( 24.88,248.00) --
	( 24.88,248.29) --
	( 25.02,248.29) --
	( 25.02,248.57) --
	( 25.13,248.57) --
	( 25.13,248.86) --
	( 25.17,248.86) --
	( 25.17,249.15) --
	( 25.21,249.15) --
	( 25.21,249.43) --
	( 25.25,249.43) --
	( 25.25,249.72) --
	( 25.45,249.72) --
	( 25.45,250.01) --
	( 25.48,250.01) --
	( 25.48,250.29) --
	( 25.78,250.29) --
	( 25.78,250.58) --
	( 25.82,250.58) --
	( 25.82,250.87) --
	( 25.98,250.87) --
	( 25.98,251.15) --
	( 26.07,251.15) --
	( 26.07,251.44) --
	( 26.20,251.44) --
	( 26.20,251.72) --
	( 26.28,251.72) --
	( 26.28,252.01) --
	( 26.38,252.01) --
	( 26.38,252.30) --
	( 26.45,252.30) --
	( 26.45,252.58) --
	( 26.49,252.58) --
	( 26.49,252.87) --
	( 26.52,252.87) --
	( 26.52,253.16) --
	( 26.77,253.16) --
	( 26.77,253.44) --
	( 26.89,253.44) --
	( 26.89,253.73) --
	( 26.90,253.73) --
	( 26.90,254.02) --
	( 26.94,254.02) --
	( 26.94,254.30) --
	( 26.96,254.30) --
	( 26.96,254.59) --
	( 27.18,254.59) --
	( 27.18,254.88) --
	( 27.23,254.88) --
	( 27.23,255.16) --
	( 27.34,255.16) --
	( 27.34,255.45) --
	( 27.45,255.45) --
	( 27.45,255.73) --
	( 27.48,255.73) --
	( 27.48,256.02) --
	( 27.51,256.02) --
	( 27.51,256.31) --
	( 27.61,256.31) --
	( 27.61,256.59) --
	( 27.66,256.59) --
	( 27.66,256.88) --
	( 27.71,256.88) --
	( 27.71,257.17) --
	( 27.82,257.17) --
	( 27.82,257.45) --
	( 27.82,257.45) --
	( 27.82,257.74) --
	( 27.96,257.74) --
	( 27.96,258.03) --
	( 28.04,258.03) --
	( 28.04,258.31) --
	( 28.11,258.31) --
	( 28.11,258.60) --
	( 28.30,258.60) --
	( 28.30,258.89) --
	( 28.31,258.89) --
	( 28.31,259.17) --
	( 28.37,259.17) --
	( 28.37,259.46) --
	( 28.40,259.46) --
	( 28.40,259.75) --
	( 28.48,259.75) --
	( 28.48,260.03) --
	( 28.63,260.03) --
	( 28.63,260.32) --
	( 28.72,260.32) --
	( 28.72,260.60) --
	( 28.78,260.60) --
	( 28.78,260.89) --
	( 28.83,260.89) --
	( 28.83,261.18) --
	( 28.85,261.18) --
	( 28.85,261.46) --
	( 29.02,261.46) --
	( 29.02,261.75) --
	( 29.30,261.75) --
	( 29.30,262.04) --
	( 29.33,262.04) --
	( 29.33,262.32) --
	( 29.39,262.32) --
	( 29.39,262.61) --
	( 29.60,262.61) --
	( 29.60,262.90) --
	( 29.74,262.90) --
	( 29.74,263.18) --
	( 29.83,263.18) --
	( 29.83,263.47) --
	( 29.83,263.47) --
	( 29.83,263.76) --
	( 29.99,263.76) --
	( 29.99,264.04) --
	( 30.08,264.04) --
	( 30.08,264.33) --
	( 30.76,264.33) --
	( 30.76,264.62) --
	( 30.92,264.62) --
	( 30.92,264.90) --
	( 30.96,264.90) --
	( 30.96,265.19) --
	( 31.11,265.19) --
	( 31.11,265.47) --
	( 31.22,265.47) --
	( 31.22,265.76) --
	( 31.26,265.76) --
	( 31.26,266.05) --
	( 31.27,266.05) --
	( 31.27,266.33) --
	( 31.35,266.33) --
	( 31.35,266.62) --
	( 31.51,266.62) --
	( 31.51,266.91) --
	( 31.58,266.91) --
	( 31.58,267.19) --
	( 31.74,267.19) --
	( 31.74,267.48) --
	( 31.83,267.48) --
	( 31.83,267.77) --
	( 31.91,267.77) --
	( 31.91,268.05) --
	( 32.56,268.05) --
	( 32.56,268.34) --
	( 32.57,268.34) --
	( 32.57,268.63) --
	( 32.57,268.63) --
	( 32.57,268.91) --
	( 32.71,268.91) --
	( 32.71,269.20) --
	( 32.76,269.20) --
	( 32.76,269.49) --
	( 32.79,269.49) --
	( 32.79,269.77) --
	( 33.04,269.77) --
	( 33.04,270.06) --
	( 33.20,270.06) --
	( 33.20,270.34) --
	( 33.21,270.34) --
	( 33.21,270.63) --
	( 33.49,270.63) --
	( 33.49,270.92) --
	( 33.58,270.92) --
	( 33.58,271.20) --
	( 33.75,271.20) --
	( 33.75,271.49) --
	( 33.83,271.49) --
	( 33.83,271.78) --
	( 34.05,271.78) --
	( 34.05,272.06) --
	( 34.15,272.06) --
	( 34.15,272.35) --
	( 34.18,272.35) --
	( 34.18,272.64) --
	( 34.41,272.64) --
	( 34.41,272.92) --
	( 34.57,272.92) --
	( 34.57,273.21) --
	( 34.62,273.21) --
	( 34.62,273.50) --
	( 34.64,273.50) --
	( 34.64,273.78) --
	( 34.76,273.78) --
	( 34.76,274.07) --
	( 34.99,274.07) --
	( 34.99,274.36) --
	( 35.14,274.36) --
	( 35.14,274.64) --
	( 35.23,274.64) --
	( 35.23,274.93) --
	( 35.27,274.93) --
	( 35.27,275.21) --
	( 35.32,275.21) --
	( 35.32,275.50) --
	( 35.43,275.50) --
	( 35.43,275.79) --
	( 35.61,275.79) --
	( 35.61,276.07) --
	( 35.66,276.07) --
	( 35.66,276.36) --
	( 35.66,276.36) --
	( 35.66,276.65) --
	( 35.67,276.65) --
	( 35.67,276.93) --
	( 35.68,276.93) --
	( 35.68,277.22) --
	( 35.73,277.22) --
	( 35.73,277.51) --
	( 35.84,277.51) --
	( 35.84,277.79) --
	( 35.86,277.79) --
	( 35.86,278.08) --
	( 36.09,278.08) --
	( 36.09,278.37) --
	( 36.14,278.37) --
	( 36.14,278.65) --
	( 36.19,278.65) --
	( 36.19,278.94) --
	( 36.32,278.94) --
	( 36.32,279.23) --
	( 36.39,279.23) --
	( 36.39,279.51) --
	( 36.58,279.51) --
	( 36.58,279.80) --
	( 36.64,279.80) --
	( 36.64,280.08) --
	( 36.84,280.08) --
	( 36.84,280.37) --
	( 37.20,280.37) --
	( 37.20,280.66) --
	( 37.34,280.66) --
	( 37.34,280.94) --
	( 37.36,280.94) --
	( 37.36,281.23) --
	( 37.65,281.23) --
	( 37.65,281.52) --
	( 37.78,281.52) --
	( 37.78,281.80) --
	( 38.11,281.80) --
	( 38.11,282.09) --
	( 38.37,282.09) --
	( 38.37,282.38) --
	( 38.41,282.38) --
	( 38.41,282.66) --
	( 38.76,282.66) --
	( 38.76,282.95) --
	( 38.82,282.95) --
	( 38.82,283.24) --
	( 39.10,283.24) --
	( 39.10,283.52) --
	( 39.12,283.52) --
	( 39.12,283.81) --
	( 39.17,283.81) --
	( 39.17,284.10) --
	( 39.26,284.10) --
	( 39.26,284.38) --
	( 39.34,284.38) --
	( 39.34,284.67) --
	( 39.36,284.67) --
	( 39.36,284.95) --
	( 39.54,284.95) --
	( 39.54,285.24) --
	( 39.55,285.24) --
	( 39.55,285.53) --
	( 39.70,285.53) --
	( 39.70,285.81) --
	( 39.74,285.81) --
	( 39.74,286.10) --
	( 40.00,286.10) --
	( 40.00,286.39) --
	( 40.09,286.39) --
	( 40.09,286.67) --
	( 40.34,286.67) --
	( 40.34,286.96) --
	( 40.37,286.96) --
	( 40.37,287.25) --
	( 40.44,287.25) --
	( 40.44,287.53) --
	( 40.60,287.53) --
	( 40.60,287.82) --
	( 40.81,287.82) --
	( 40.81,288.11) --
	( 41.08,288.11) --
	( 41.08,288.39) --
	( 41.11,288.39) --
	( 41.11,288.68) --
	( 41.45,288.68) --
	( 41.45,288.96) --
	( 41.53,288.96) --
	( 41.53,289.25) --
	( 41.63,289.25) --
	( 41.63,289.54) --
	( 41.89,289.54) --
	( 41.89,289.82) --
	( 41.99,289.82) --
	( 41.99,290.11) --
	( 42.06,290.11) --
	( 42.06,290.40) --
	( 42.24,290.40) --
	( 42.24,290.68) --
	( 42.63,290.68) --
	( 42.63,290.97) --
	( 42.66,290.97) --
	( 42.66,291.26) --
	( 42.95,291.26) --
	( 42.95,291.54) --
	( 43.23,291.54) --
	( 43.23,291.83) --
	( 43.30,291.83) --
	( 43.30,292.12) --
	( 43.44,292.12) --
	( 43.44,292.40) --
	( 43.57,292.40) --
	( 43.57,292.69) --
	( 43.91,292.69) --
	( 43.91,292.98) --
	( 44.01,292.98) --
	( 44.01,293.26) --
	( 44.17,293.26) --
	( 44.17,293.55) --
	( 44.37,293.55) --
	( 44.37,293.83) --
	( 45.42,293.83) --
	( 45.42,294.12) --
	( 46.31,294.12) --
	( 46.31,294.41) --
	( 46.56,294.41) --
	( 46.56,294.69) --
	( 47.57,294.69) --
	( 47.57,294.98) --
	( 47.68,294.98) --
	( 47.68,295.27) --
	( 48.23,295.27) --
	( 48.23,295.55) --
	( 48.42,295.55) --
	( 48.42,295.84) --
	( 48.73,295.84) --
	( 48.73,296.13) --
	( 50.68,296.13) --
	( 50.68,296.41) --
	( 50.73,296.41) --
	( 50.73,296.70) --
	( 51.09,296.70) --
	( 51.09,296.99) --
	( 51.75,296.99) --
	( 51.75,297.27) --
	( 53.68,297.27) --
	( 53.68,297.56) --
	( 53.81,297.56) --
	( 53.81,297.85) --
	( 55.63,297.85) --
	( 55.63,298.13) --
	( 56.71,298.13) --
	( 56.71,298.42) --
	( 59.41,298.42) --
	( 59.41,298.70) --
	( 59.70,298.70) --
	( 59.70,298.99) --
	( 63.48,298.99) --
	( 63.48,299.28) --
	( 72.40,299.28) --
	( 72.40,299.56) --
	( 72.71,299.56) --
	( 72.71,299.85) --
	( 79.09,299.85) --
	( 79.09,300.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.27,212.18) -- ( 72.27,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.02,212.18) -- (120.02,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.77,212.18) -- (167.77,301.01);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.42,292.46) --
	( 51.35,297.53) --
	( 45.48,297.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.75,293.89) --
	( 54.68,298.96) --
	( 48.82,298.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.40,296.18) --
	( 75.34,301.26) --
	( 69.47,301.26) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 46.56,293.83) --
	( 48.73,296.01) --
	( 50.91,293.83) --
	( 48.73,291.66) --
	cycle;

\path[fill=fillColor] ( 49.43,295.55) --
	( 51.61,297.73) --
	( 53.78,295.55) --
	( 51.61,293.38) --
	cycle;

\path[fill=fillColor] ( 71.74,299.28) --
	( 73.91,301.45) --
	( 76.09,299.28) --
	( 73.91,297.10) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 48.91,288.63) --
	( 51.84,283.55) --
	( 45.98,283.55) --
	cycle;

\path[fill=fillColor] ( 51.53,292.64) --
	( 54.46,287.56) --
	( 48.59,287.56) --
	cycle;

\path[fill=fillColor] ( 72.99,301.23) --
	( 75.92,296.15) --
	( 70.06,296.15) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.12,268.63) circle (  2.18);

\path[fill=fillColor] ( 53.36,275.21) circle (  2.18);

\path[fill=fillColor] ( 73.76,290.40) circle (  2.18);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 52.90,216.32) --
	( 57.25,216.32) --
	( 57.25,220.67) --
	( 52.90,220.67) --
	cycle;

\path[fill=fillColor] ( 80.50,237.52) --
	( 84.85,237.52) --
	( 84.85,241.87) --
	( 80.50,241.87) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 24.28,212.18) rectangle (168.01,301.01);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.18,212.18) rectangle (324.90,301.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,213.05) --
	(324.90,213.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,221.76) --
	(324.90,221.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,230.47) --
	(324.90,230.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,239.18) --
	(324.90,239.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,247.89) --
	(324.90,247.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,256.59) --
	(324.90,256.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,265.30) --
	(324.90,265.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,274.01) --
	(324.90,274.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,282.72) --
	(324.90,282.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,291.43) --
	(324.90,291.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.18,300.14) --
	(324.90,300.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (181.42,212.18) --
	(181.42,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (186.19,212.18) --
	(186.19,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (190.97,212.18) --
	(190.97,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (195.74,212.18) --
	(195.74,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (200.52,212.18) --
	(200.52,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (205.29,212.18) --
	(205.29,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (210.07,212.18) --
	(210.07,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (214.84,212.18) --
	(214.84,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (219.62,212.18) --
	(219.62,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (224.39,212.18) --
	(224.39,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (229.17,212.18) --
	(229.17,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (237.13,212.18) --
	(237.13,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (250.39,212.18) --
	(250.39,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (263.65,212.18) --
	(263.65,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (276.92,212.18) --
	(276.92,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (296.56,212.18) --
	(296.56,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (324.67,212.18) --
	(324.67,301.01);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] (264.67,213.34) --
	(265.31,213.34) --
	(265.31,213.62) --
	(269.01,213.62) --
	(269.01,213.91) --
	(272.27,213.91) --
	(272.27,214.20) --
	(272.74,214.20) --
	(272.74,214.48) --
	(275.71,214.48) --
	(275.71,214.77) --
	(276.65,214.77) --
	(276.65,215.06) --
	(277.03,215.06) --
	(277.03,215.34) --
	(277.19,215.34) --
	(277.19,215.63) --
	(277.24,215.63) --
	(277.24,215.92) --
	(277.31,215.92) --
	(277.31,216.20) --
	(277.34,216.20) --
	(277.34,216.49) --
	(277.56,216.49) --
	(277.56,216.78) --
	(277.68,216.78) --
	(277.68,217.06) --
	(277.87,217.06) --
	(277.87,217.35) --
	(277.88,217.35) --
	(277.88,217.64) --
	(278.02,217.64) --
	(278.02,217.92) --
	(278.03,217.92) --
	(278.03,218.21) --
	(278.33,218.21) --
	(278.33,218.49) --
	(278.38,218.49) --
	(278.38,218.78) --
	(278.57,218.78) --
	(278.57,219.07) --
	(278.76,219.07) --
	(278.76,219.35) --
	(278.78,219.35) --
	(278.78,219.64) --
	(278.82,219.64) --
	(278.82,219.93) --
	(278.99,219.93) --
	(278.99,220.21) --
	(279.14,220.21) --
	(279.14,220.50) --
	(279.36,220.50) --
	(279.36,220.79) --
	(279.46,220.79) --
	(279.46,221.07) --
	(279.54,221.07) --
	(279.54,221.36) --
	(279.57,221.36) --
	(279.57,221.65) --
	(279.69,221.65) --
	(279.69,221.93) --
	(279.74,221.93) --
	(279.74,222.22) --
	(279.94,222.22) --
	(279.94,222.51) --
	(280.14,222.51) --
	(280.14,222.79) --
	(280.19,222.79) --
	(280.19,223.08) --
	(280.26,223.08) --
	(280.26,223.36) --
	(280.28,223.36) --
	(280.28,223.65) --
	(280.29,223.65) --
	(280.29,223.94) --
	(280.54,223.94) --
	(280.54,224.22) --
	(280.94,224.22) --
	(280.94,224.51) --
	(280.97,224.51) --
	(280.97,224.80) --
	(281.03,224.80) --
	(281.03,225.08) --
	(281.04,225.08) --
	(281.04,225.37) --
	(281.18,225.37) --
	(281.18,225.66) --
	(281.33,225.66) --
	(281.33,225.94) --
	(281.35,225.94) --
	(281.35,226.23) --
	(281.42,226.23) --
	(281.42,226.52) --
	(281.43,226.52) --
	(281.43,226.80) --
	(281.49,226.80) --
	(281.49,227.09) --
	(281.54,227.09) --
	(281.54,227.37) --
	(281.54,227.37) --
	(281.54,227.66) --
	(281.55,227.66) --
	(281.55,227.95) --
	(281.73,227.95) --
	(281.73,228.23) --
	(281.77,228.23) --
	(281.77,228.52) --
	(281.82,228.52) --
	(281.82,228.81) --
	(281.95,228.81) --
	(281.95,229.09) --
	(282.01,229.09) --
	(282.01,229.38) --
	(282.11,229.38) --
	(282.11,229.67) --
	(282.13,229.67) --
	(282.13,229.95) --
	(282.14,229.95) --
	(282.14,230.24) --
	(282.21,230.24) --
	(282.21,230.53) --
	(282.23,230.53) --
	(282.23,230.81) --
	(282.27,230.81) --
	(282.27,231.10) --
	(282.57,231.10) --
	(282.57,231.39) --
	(282.57,231.39) --
	(282.57,231.67) --
	(282.71,231.67) --
	(282.71,231.96) --
	(282.78,231.96) --
	(282.78,232.24) --
	(282.95,232.24) --
	(282.95,232.53) --
	(283.01,232.53) --
	(283.01,232.82) --
	(283.05,232.82) --
	(283.05,233.10) --
	(283.16,233.10) --
	(283.16,233.39) --
	(283.24,233.39) --
	(283.24,233.68) --
	(283.35,233.68) --
	(283.35,233.96) --
	(283.38,233.96) --
	(283.38,234.25) --
	(283.42,234.25) --
	(283.42,234.54) --
	(283.49,234.54) --
	(283.49,234.82) --
	(283.61,234.82) --
	(283.61,235.11) --
	(284.05,235.11) --
	(284.05,235.40) --
	(284.10,235.40) --
	(284.10,235.68) --
	(284.25,235.68) --
	(284.25,235.97) --
	(284.29,235.97) --
	(284.29,236.26) --
	(284.52,236.26) --
	(284.52,236.54) --
	(284.59,236.54) --
	(284.59,236.83) --
	(284.69,236.83) --
	(284.69,237.11) --
	(284.81,237.11) --
	(284.81,237.40) --
	(284.82,237.40) --
	(284.82,237.69) --
	(284.93,237.69) --
	(284.93,237.97) --
	(285.06,237.97) --
	(285.06,238.26) --
	(285.07,238.26) --
	(285.07,238.55) --
	(285.13,238.55) --
	(285.13,238.83) --
	(285.26,238.83) --
	(285.26,239.12) --
	(285.31,239.12) --
	(285.31,239.41) --
	(285.44,239.41) --
	(285.44,239.69) --
	(285.52,239.69) --
	(285.52,239.98) --
	(285.67,239.98) --
	(285.67,240.27) --
	(285.83,240.27) --
	(285.83,240.55) --
	(285.91,240.55) --
	(285.91,240.84) --
	(285.98,240.84) --
	(285.98,241.13) --
	(285.99,241.13) --
	(285.99,241.41) --
	(286.10,241.41) --
	(286.10,241.70) --
	(286.11,241.70) --
	(286.11,241.98) --
	(286.20,241.98) --
	(286.20,242.27) --
	(286.37,242.27) --
	(286.37,242.56) --
	(286.43,242.56) --
	(286.43,242.84) --
	(286.46,242.84) --
	(286.46,243.13) --
	(286.51,243.13) --
	(286.51,243.42) --
	(286.52,243.42) --
	(286.52,243.70) --
	(286.52,243.70) --
	(286.52,243.99) --
	(286.53,243.99) --
	(286.53,244.28) --
	(286.73,244.28) --
	(286.73,244.56) --
	(286.76,244.56) --
	(286.76,244.85) --
	(286.78,244.85) --
	(286.78,245.14) --
	(286.79,245.14) --
	(286.79,245.42) --
	(286.98,245.42) --
	(286.98,245.71) --
	(287.00,245.71) --
	(287.00,246.00) --
	(287.11,246.00) --
	(287.11,246.28) --
	(287.28,246.28) --
	(287.28,246.57) --
	(287.31,246.57) --
	(287.31,246.85) --
	(287.50,246.85) --
	(287.50,247.14) --
	(287.55,247.14) --
	(287.55,247.43) --
	(287.59,247.43) --
	(287.59,247.71) --
	(287.66,247.71) --
	(287.66,248.00) --
	(287.73,248.00) --
	(287.73,248.29) --
	(287.91,248.29) --
	(287.91,248.57) --
	(288.22,248.57) --
	(288.22,248.86) --
	(288.33,248.86) --
	(288.33,249.15) --
	(288.37,249.15) --
	(288.37,249.43) --
	(288.41,249.43) --
	(288.41,249.72) --
	(288.49,249.72) --
	(288.49,250.01) --
	(288.55,250.01) --
	(288.55,250.29) --
	(288.65,250.29) --
	(288.65,250.58) --
	(288.66,250.58) --
	(288.66,250.87) --
	(288.76,250.87) --
	(288.76,251.15) --
	(288.83,251.15) --
	(288.83,251.44) --
	(288.89,251.44) --
	(288.89,251.72) --
	(289.03,251.72) --
	(289.03,252.01) --
	(289.05,252.01) --
	(289.05,252.30) --
	(289.13,252.30) --
	(289.13,252.58) --
	(289.17,252.58) --
	(289.17,252.87) --
	(289.23,252.87) --
	(289.23,253.16) --
	(289.37,253.16) --
	(289.37,253.44) --
	(289.53,253.44) --
	(289.53,253.73) --
	(289.61,253.73) --
	(289.61,254.02) --
	(289.80,254.02) --
	(289.80,254.30) --
	(289.87,254.30) --
	(289.87,254.59) --
	(289.89,254.59) --
	(289.89,254.88) --
	(289.93,254.88) --
	(289.93,255.16) --
	(289.97,255.16) --
	(289.97,255.45) --
	(290.12,255.45) --
	(290.12,255.73) --
	(290.14,255.73) --
	(290.14,256.02) --
	(290.15,256.02) --
	(290.15,256.31) --
	(290.15,256.31) --
	(290.15,256.59) --
	(290.21,256.59) --
	(290.21,256.88) --
	(290.28,256.88) --
	(290.28,257.17) --
	(290.33,257.17) --
	(290.33,257.45) --
	(290.42,257.45) --
	(290.42,257.74) --
	(290.60,257.74) --
	(290.60,258.03) --
	(290.62,258.03) --
	(290.62,258.31) --
	(290.63,258.31) --
	(290.63,258.60) --
	(290.75,258.60) --
	(290.75,258.89) --
	(290.82,258.89) --
	(290.82,259.17) --
	(290.89,259.17) --
	(290.89,259.46) --
	(291.00,259.46) --
	(291.00,259.75) --
	(291.05,259.75) --
	(291.05,260.03) --
	(291.17,260.03) --
	(291.17,260.32) --
	(291.24,260.32) --
	(291.24,260.60) --
	(291.50,260.60) --
	(291.50,260.89) --
	(291.50,260.89) --
	(291.50,261.18) --
	(291.57,261.18) --
	(291.57,261.46) --
	(291.77,261.46) --
	(291.77,261.75) --
	(291.87,261.75) --
	(291.87,262.04) --
	(291.89,262.04) --
	(291.89,262.32) --
	(291.89,262.32) --
	(291.89,262.61) --
	(292.05,262.61) --
	(292.05,262.90) --
	(292.10,262.90) --
	(292.10,263.18) --
	(292.10,263.18) --
	(292.10,263.47) --
	(292.14,263.47) --
	(292.14,263.76) --
	(292.24,263.76) --
	(292.24,264.04) --
	(292.33,264.04) --
	(292.33,264.33) --
	(292.42,264.33) --
	(292.42,264.62) --
	(292.47,264.62) --
	(292.47,264.90) --
	(292.48,264.90) --
	(292.48,265.19) --
	(292.75,265.19) --
	(292.75,265.47) --
	(292.82,265.47) --
	(292.82,265.76) --
	(292.92,265.76) --
	(292.92,266.05) --
	(292.93,266.05) --
	(292.93,266.33) --
	(292.94,266.33) --
	(292.94,266.62) --
	(293.01,266.62) --
	(293.01,266.91) --
	(293.10,266.91) --
	(293.10,267.19) --
	(293.14,267.19) --
	(293.14,267.48) --
	(293.21,267.48) --
	(293.21,267.77) --
	(293.40,267.77) --
	(293.40,268.05) --
	(293.56,268.05) --
	(293.56,268.34) --
	(293.63,268.34) --
	(293.63,268.63) --
	(293.65,268.63) --
	(293.65,268.91) --
	(293.66,268.91) --
	(293.66,269.20) --
	(293.67,269.20) --
	(293.67,269.49) --
	(293.71,269.49) --
	(293.71,269.77) --
	(293.83,269.77) --
	(293.83,270.06) --
	(293.85,270.06) --
	(293.85,270.34) --
	(294.29,270.34) --
	(294.29,270.63) --
	(294.30,270.63) --
	(294.30,270.92) --
	(294.34,270.92) --
	(294.34,271.20) --
	(294.39,271.20) --
	(294.39,271.49) --
	(294.42,271.49) --
	(294.42,271.78) --
	(294.52,271.78) --
	(294.52,272.06) --
	(294.54,272.06) --
	(294.54,272.35) --
	(294.78,272.35) --
	(294.78,272.64) --
	(294.82,272.64) --
	(294.82,272.92) --
	(294.90,272.92) --
	(294.90,273.21) --
	(294.98,273.21) --
	(294.98,273.50) --
	(294.98,273.50) --
	(294.98,273.78) --
	(295.05,273.78) --
	(295.05,274.07) --
	(295.06,274.07) --
	(295.06,274.36) --
	(295.08,274.36) --
	(295.08,274.64) --
	(295.08,274.64) --
	(295.08,274.93) --
	(295.24,274.93) --
	(295.24,275.21) --
	(295.44,275.21) --
	(295.44,275.50) --
	(295.52,275.50) --
	(295.52,275.79) --
	(295.58,275.79) --
	(295.58,276.07) --
	(295.63,276.07) --
	(295.63,276.36) --
	(295.72,276.36) --
	(295.72,276.65) --
	(295.73,276.65) --
	(295.73,276.93) --
	(295.82,276.93) --
	(295.82,277.22) --
	(295.86,277.22) --
	(295.86,277.51) --
	(296.24,277.51) --
	(296.24,277.79) --
	(296.26,277.79) --
	(296.26,278.08) --
	(296.34,278.08) --
	(296.34,278.37) --
	(296.34,278.37) --
	(296.34,278.65) --
	(296.44,278.65) --
	(296.44,278.94) --
	(296.61,278.94) --
	(296.61,279.23) --
	(296.92,279.23) --
	(296.92,279.51) --
	(297.09,279.51) --
	(297.09,279.80) --
	(297.28,279.80) --
	(297.28,280.08) --
	(297.46,280.08) --
	(297.46,280.37) --
	(297.75,280.37) --
	(297.75,280.66) --
	(297.82,280.66) --
	(297.82,280.94) --
	(297.93,280.94) --
	(297.93,281.23) --
	(297.94,281.23) --
	(297.94,281.52) --
	(298.27,281.52) --
	(298.27,281.80) --
	(298.36,281.80) --
	(298.36,282.09) --
	(298.53,282.09) --
	(298.53,282.38) --
	(298.81,282.38) --
	(298.81,282.66) --
	(298.82,282.66) --
	(298.82,282.95) --
	(298.88,282.95) --
	(298.88,283.24) --
	(299.20,283.24) --
	(299.20,283.52) --
	(299.84,283.52) --
	(299.84,283.81) --
	(299.89,283.81) --
	(299.89,284.10) --
	(300.01,284.10) --
	(300.01,284.38) --
	(300.11,284.38) --
	(300.11,284.67) --
	(300.77,284.67) --
	(300.77,284.95) --
	(301.10,284.95) --
	(301.10,285.24) --
	(301.14,285.24) --
	(301.14,285.53) --
	(301.17,285.53) --
	(301.17,285.81) --
	(301.22,285.81) --
	(301.22,286.10) --
	(301.26,286.10) --
	(301.26,286.39) --
	(301.81,286.39) --
	(301.81,286.67) --
	(302.28,286.67) --
	(302.28,286.96) --
	(303.16,286.96) --
	(303.16,287.25) --
	(303.36,287.25) --
	(303.36,287.53) --
	(303.42,287.53) --
	(303.42,287.82) --
	(303.51,287.82) --
	(303.51,288.11) --
	(303.61,288.11) --
	(303.61,288.39) --
	(303.82,288.39) --
	(303.82,288.68) --
	(304.10,288.68) --
	(304.10,288.96) --
	(304.17,288.96) --
	(304.17,289.25) --
	(304.41,289.25) --
	(304.41,289.54) --
	(304.59,289.54) --
	(304.59,289.82) --
	(304.82,289.82) --
	(304.82,290.11) --
	(304.87,290.11) --
	(304.87,290.40) --
	(305.23,290.40) --
	(305.23,290.68) --
	(305.37,290.68) --
	(305.37,290.97) --
	(305.96,290.97) --
	(305.96,291.26) --
	(305.99,291.26) --
	(305.99,291.54) --
	(306.21,291.54) --
	(306.21,291.83) --
	(306.46,291.83) --
	(306.46,292.12) --
	(306.57,292.12) --
	(306.57,292.40) --
	(306.90,292.40) --
	(306.90,292.69) --
	(306.99,292.69) --
	(306.99,292.98) --
	(307.50,292.98) --
	(307.50,293.26) --
	(307.79,293.26) --
	(307.79,293.55) --
	(307.89,293.55) --
	(307.89,293.83) --
	(308.24,293.83) --
	(308.24,294.12) --
	(308.74,294.12) --
	(308.74,294.41) --
	(309.46,294.41) --
	(309.46,294.69) --
	(309.50,294.69) --
	(309.50,294.98) --
	(309.75,294.98) --
	(309.75,295.27) --
	(310.09,295.27) --
	(310.09,295.55) --
	(310.39,295.55) --
	(310.39,295.84) --
	(310.90,295.84) --
	(310.90,296.13) --
	(311.16,296.13) --
	(311.16,296.41) --
	(311.36,296.41) --
	(311.36,296.70) --
	(311.58,296.70) --
	(311.58,296.99) --
	(311.65,296.99) --
	(311.65,297.27) --
	(312.16,297.27) --
	(312.16,297.56) --
	(313.12,297.56) --
	(313.12,297.85) --
	(313.64,297.85) --
	(313.64,298.13) --
	(313.71,298.13) --
	(313.71,298.42) --
	(314.04,298.42) --
	(314.04,298.70) --
	(314.46,298.70) --
	(314.46,298.99) --
	(314.50,298.99) --
	(314.50,299.28) --
	(314.98,299.28) --
	(314.98,299.56) --
	(316.05,299.56) --
	(316.05,299.85) --
	(316.08,299.85) --
	(316.08,300.14);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (181.42,216.49) --
	(182.44,216.49) --
	(182.44,216.78) --
	(182.62,216.78) --
	(182.62,217.06) --
	(182.99,217.06) --
	(182.99,217.35) --
	(183.58,217.35) --
	(183.58,217.64) --
	(185.88,217.64) --
	(185.88,217.92) --
	(188.43,217.92) --
	(188.43,218.21) --
	(190.29,218.21) --
	(190.29,218.49) --
	(191.43,218.49) --
	(191.43,218.78) --
	(191.80,218.78) --
	(191.80,219.07) --
	(192.31,219.07) --
	(192.31,219.35) --
	(193.12,219.35) --
	(193.12,219.64) --
	(194.46,219.64) --
	(194.46,219.93) --
	(195.03,219.93) --
	(195.03,220.21) --
	(195.12,220.21) --
	(195.12,220.50) --
	(195.41,220.50) --
	(195.41,220.79) --
	(195.59,220.79) --
	(195.59,221.07) --
	(195.99,221.07) --
	(195.99,221.36) --
	(196.16,221.36) --
	(196.16,221.65) --
	(196.24,221.65) --
	(196.24,221.93) --
	(196.70,221.93) --
	(196.70,222.22) --
	(197.53,222.22) --
	(197.53,222.51) --
	(198.08,222.51) --
	(198.08,222.79) --
	(198.48,222.79) --
	(198.48,223.08) --
	(198.61,223.08) --
	(198.61,223.36) --
	(198.65,223.36) --
	(198.65,223.65) --
	(198.76,223.65) --
	(198.76,223.94) --
	(199.05,223.94) --
	(199.05,224.22) --
	(199.10,224.22) --
	(199.10,224.51) --
	(199.80,224.51) --
	(199.80,224.80) --
	(200.42,224.80) --
	(200.42,225.08) --
	(200.70,225.08) --
	(200.70,225.37) --
	(201.80,225.37) --
	(201.80,225.66) --
	(202.94,225.66) --
	(202.94,225.94) --
	(202.98,225.94) --
	(202.98,226.23) --
	(203.34,226.23) --
	(203.34,226.52) --
	(203.98,226.52) --
	(203.98,226.80) --
	(204.69,226.80) --
	(204.69,227.09) --
	(204.79,227.09) --
	(204.79,227.37) --
	(205.04,227.37) --
	(205.04,227.66) --
	(205.17,227.66) --
	(205.17,227.95) --
	(205.32,227.95) --
	(205.32,228.23) --
	(205.91,228.23) --
	(205.91,228.52) --
	(206.38,228.52) --
	(206.38,228.81) --
	(206.45,228.81) --
	(206.45,229.09) --
	(206.77,229.09) --
	(206.77,229.38) --
	(207.17,229.38) --
	(207.17,229.67) --
	(207.29,229.67) --
	(207.29,229.95) --
	(207.29,229.95) --
	(207.29,230.24) --
	(207.36,230.24) --
	(207.36,230.53) --
	(208.91,230.53) --
	(208.91,230.81) --
	(209.10,230.81) --
	(209.10,231.10) --
	(209.92,231.10) --
	(209.92,231.39) --
	(210.03,231.39) --
	(210.03,231.67) --
	(210.05,231.67) --
	(210.05,231.96) --
	(210.36,231.96) --
	(210.36,232.24) --
	(210.41,232.24) --
	(210.41,232.53) --
	(210.52,232.53) --
	(210.52,232.82) --
	(210.82,232.82) --
	(210.82,233.10) --
	(211.09,233.10) --
	(211.09,233.39) --
	(212.13,233.39) --
	(212.13,233.68) --
	(212.42,233.68) --
	(212.42,233.96) --
	(212.62,233.96) --
	(212.62,234.25) --
	(212.84,234.25) --
	(212.84,234.54) --
	(213.34,234.54) --
	(213.34,234.82) --
	(213.52,234.82) --
	(213.52,235.11) --
	(214.48,235.11) --
	(214.48,235.40) --
	(214.99,235.40) --
	(214.99,235.68) --
	(215.15,235.68) --
	(215.15,235.97) --
	(215.20,235.97) --
	(215.20,236.26) --
	(215.80,236.26) --
	(215.80,236.54) --
	(217.01,236.54) --
	(217.01,236.83) --
	(217.15,236.83) --
	(217.15,237.11) --
	(217.21,237.11) --
	(217.21,237.40) --
	(217.26,237.40) --
	(217.26,237.69) --
	(217.33,237.69) --
	(217.33,237.97) --
	(217.55,237.97) --
	(217.55,238.26) --
	(217.68,238.26) --
	(217.68,238.55) --
	(218.09,238.55) --
	(218.09,238.83) --
	(218.37,238.83) --
	(218.37,239.12) --
	(218.39,239.12) --
	(218.39,239.41) --
	(219.49,239.41) --
	(219.49,239.69) --
	(219.62,239.69) --
	(219.62,239.98) --
	(220.29,239.98) --
	(220.29,240.27) --
	(221.08,240.27) --
	(221.08,240.55) --
	(221.20,240.55) --
	(221.20,240.84) --
	(221.32,240.84) --
	(221.32,241.13) --
	(221.81,241.13) --
	(221.81,241.41) --
	(221.92,241.41) --
	(221.92,241.70) --
	(222.39,241.70) --
	(222.39,241.98) --
	(222.52,241.98) --
	(222.52,242.27) --
	(222.56,242.27) --
	(222.56,242.56) --
	(222.98,242.56) --
	(222.98,242.84) --
	(223.58,242.84) --
	(223.58,243.13) --
	(223.62,243.13) --
	(223.62,243.42) --
	(223.66,243.42) --
	(223.66,243.70) --
	(224.34,243.70) --
	(224.34,243.99) --
	(224.37,243.99) --
	(224.37,244.28) --
	(225.50,244.28) --
	(225.50,244.56) --
	(225.59,244.56) --
	(225.59,244.85) --
	(225.98,244.85) --
	(225.98,245.14) --
	(226.40,245.14) --
	(226.40,245.42) --
	(227.95,245.42) --
	(227.95,245.71) --
	(228.22,245.71) --
	(228.22,246.00) --
	(228.36,246.00) --
	(228.36,246.28) --
	(228.40,246.28) --
	(228.40,246.57) --
	(228.99,246.57) --
	(228.99,246.85) --
	(229.17,246.85) --
	(229.17,247.14) --
	(229.19,247.14) --
	(229.19,247.43) --
	(229.21,247.43) --
	(229.21,247.71) --
	(229.23,247.71) --
	(229.23,248.00) --
	(229.31,248.00) --
	(229.31,248.29) --
	(229.35,248.29) --
	(229.35,248.57) --
	(229.39,248.57) --
	(229.39,248.86) --
	(229.46,248.86) --
	(229.46,249.15) --
	(229.50,249.15) --
	(229.50,249.43) --
	(229.58,249.43) --
	(229.58,249.72) --
	(229.60,249.72) --
	(229.60,250.01) --
	(229.61,250.01) --
	(229.61,250.29) --
	(229.65,250.29) --
	(229.65,250.58) --
	(229.66,250.58) --
	(229.66,250.87) --
	(229.67,250.87) --
	(229.67,251.15) --
	(229.69,251.15) --
	(229.69,251.44) --
	(229.69,251.44) --
	(229.69,251.72) --
	(229.78,251.72) --
	(229.78,252.01) --
	(229.88,252.01) --
	(229.88,252.30) --
	(229.96,252.30) --
	(229.96,252.58) --
	(229.97,252.58) --
	(229.97,252.87) --
	(229.99,252.87) --
	(229.99,253.16) --
	(230.00,253.16) --
	(230.00,253.44) --
	(230.03,253.44) --
	(230.03,253.73) --
	(230.17,253.73) --
	(230.17,254.02) --
	(230.49,254.02) --
	(230.49,254.30) --
	(230.54,254.30) --
	(230.54,254.59) --
	(230.61,254.59) --
	(230.61,254.88) --
	(230.78,254.88) --
	(230.78,255.16) --
	(230.78,255.16) --
	(230.78,255.45) --
	(230.95,255.45) --
	(230.95,255.73) --
	(230.98,255.73) --
	(230.98,256.02) --
	(231.03,256.02) --
	(231.03,256.31) --
	(231.12,256.31) --
	(231.12,256.59) --
	(231.15,256.59) --
	(231.15,256.88) --
	(231.24,256.88) --
	(231.24,257.17) --
	(231.25,257.17) --
	(231.25,257.45) --
	(231.30,257.45) --
	(231.30,257.74) --
	(231.33,257.74) --
	(231.33,258.03) --
	(231.35,258.03) --
	(231.35,258.31) --
	(231.53,258.31) --
	(231.53,258.60) --
	(231.59,258.60) --
	(231.59,258.89) --
	(231.66,258.89) --
	(231.66,259.17) --
	(231.74,259.17) --
	(231.74,259.46) --
	(231.93,259.46) --
	(231.93,259.75) --
	(232.00,259.75) --
	(232.00,260.03) --
	(232.18,260.03) --
	(232.18,260.32) --
	(232.26,260.32) --
	(232.26,260.60) --
	(232.30,260.60) --
	(232.30,260.89) --
	(232.41,260.89) --
	(232.41,261.18) --
	(232.49,261.18) --
	(232.49,261.46) --
	(232.56,261.46) --
	(232.56,261.75) --
	(232.74,261.75) --
	(232.74,262.04) --
	(232.75,262.04) --
	(232.75,262.32) --
	(232.77,262.32) --
	(232.77,262.61) --
	(232.82,262.61) --
	(232.82,262.90) --
	(233.17,262.90) --
	(233.17,263.18) --
	(233.25,263.18) --
	(233.25,263.47) --
	(233.65,263.47) --
	(233.65,263.76) --
	(233.67,263.76) --
	(233.67,264.04) --
	(233.76,264.04) --
	(233.76,264.33) --
	(233.79,264.33) --
	(233.79,264.62) --
	(233.83,264.62) --
	(233.83,264.90) --
	(233.99,264.90) --
	(233.99,265.19) --
	(234.41,265.19) --
	(234.41,265.47) --
	(234.53,265.47) --
	(234.53,265.76) --
	(234.58,265.76) --
	(234.58,266.05) --
	(234.59,266.05) --
	(234.59,266.33) --
	(234.60,266.33) --
	(234.60,266.62) --
	(234.80,266.62) --
	(234.80,266.91) --
	(234.90,266.91) --
	(234.90,267.19) --
	(234.94,267.19) --
	(234.94,267.48) --
	(235.11,267.48) --
	(235.11,267.77) --
	(235.31,267.77) --
	(235.31,268.05) --
	(235.54,268.05) --
	(235.54,268.34) --
	(235.59,268.34) --
	(235.59,268.63) --
	(235.91,268.63) --
	(235.91,268.91) --
	(235.93,268.91) --
	(235.93,269.20) --
	(235.97,269.20) --
	(235.97,269.49) --
	(236.04,269.49) --
	(236.04,269.77) --
	(236.06,269.77) --
	(236.06,270.06) --
	(236.21,270.06) --
	(236.21,270.34) --
	(236.25,270.34) --
	(236.25,270.63) --
	(236.31,270.63) --
	(236.31,270.92) --
	(236.55,270.92) --
	(236.55,271.20) --
	(236.63,271.20) --
	(236.63,271.49) --
	(236.75,271.49) --
	(236.75,271.78) --
	(236.83,271.78) --
	(236.83,272.06) --
	(236.89,272.06) --
	(236.89,272.35) --
	(237.07,272.35) --
	(237.07,272.64) --
	(237.13,272.64) --
	(237.13,272.92) --
	(237.19,272.92) --
	(237.19,273.21) --
	(237.62,273.21) --
	(237.62,273.50) --
	(237.68,273.50) --
	(237.68,273.78) --
	(237.69,273.78) --
	(237.69,274.07) --
	(237.70,274.07) --
	(237.70,274.36) --
	(237.75,274.36) --
	(237.75,274.64) --
	(237.82,274.64) --
	(237.82,274.93) --
	(238.06,274.93) --
	(238.06,275.21) --
	(238.32,275.21) --
	(238.32,275.50) --
	(238.56,275.50) --
	(238.56,275.79) --
	(238.92,275.79) --
	(238.92,276.07) --
	(239.30,276.07) --
	(239.30,276.36) --
	(239.32,276.36) --
	(239.32,276.65) --
	(239.35,276.65) --
	(239.35,276.93) --
	(239.55,276.93) --
	(239.55,277.22) --
	(239.88,277.22) --
	(239.88,277.51) --
	(240.18,277.51) --
	(240.18,277.79) --
	(240.64,277.79) --
	(240.64,278.08) --
	(240.86,278.08) --
	(240.86,278.37) --
	(241.24,278.37) --
	(241.24,278.65) --
	(241.25,278.65) --
	(241.25,278.94) --
	(241.92,278.94) --
	(241.92,279.23) --
	(242.47,279.23) --
	(242.47,279.51) --
	(242.81,279.51) --
	(242.81,279.80) --
	(242.86,279.80) --
	(242.86,280.08) --
	(242.89,280.08) --
	(242.89,280.37) --
	(242.98,280.37) --
	(242.98,280.66) --
	(243.19,280.66) --
	(243.19,280.94) --
	(243.22,280.94) --
	(243.22,281.23) --
	(243.25,281.23) --
	(243.25,281.52) --
	(243.38,281.52) --
	(243.38,281.80) --
	(243.39,281.80) --
	(243.39,282.09) --
	(243.41,282.09) --
	(243.41,282.38) --
	(243.45,282.38) --
	(243.45,282.66) --
	(243.47,282.66) --
	(243.47,282.95) --
	(243.65,282.95) --
	(243.65,283.24) --
	(244.09,283.24) --
	(244.09,283.52) --
	(244.28,283.52) --
	(244.28,283.81) --
	(244.31,283.81) --
	(244.31,284.10) --
	(244.41,284.10) --
	(244.41,284.38) --
	(244.86,284.38) --
	(244.86,284.67) --
	(245.25,284.67) --
	(245.25,284.95) --
	(245.27,284.95) --
	(245.27,285.24) --
	(245.37,285.24) --
	(245.37,285.53) --
	(245.51,285.53) --
	(245.51,285.81) --
	(245.52,285.81) --
	(245.52,286.10) --
	(245.53,286.10) --
	(245.53,286.39) --
	(245.55,286.39) --
	(245.55,286.67) --
	(245.55,286.67) --
	(245.55,286.96) --
	(245.66,286.96) --
	(245.66,287.25) --
	(246.16,287.25) --
	(246.16,287.53) --
	(246.27,287.53) --
	(246.27,287.82) --
	(246.50,287.82) --
	(246.50,288.11) --
	(246.55,288.11) --
	(246.55,288.39) --
	(246.93,288.39) --
	(246.93,288.68) --
	(247.10,288.68) --
	(247.10,288.96) --
	(247.14,288.96) --
	(247.14,289.25) --
	(247.22,289.25) --
	(247.22,289.54) --
	(247.41,289.54) --
	(247.41,289.82) --
	(247.88,289.82) --
	(247.88,290.11) --
	(247.91,290.11) --
	(247.91,290.40) --
	(248.14,290.40) --
	(248.14,290.68) --
	(248.50,290.68) --
	(248.50,290.97) --
	(248.72,290.97) --
	(248.72,291.26) --
	(249.16,291.26) --
	(249.16,291.54) --
	(249.35,291.54) --
	(249.35,291.83) --
	(250.74,291.83) --
	(250.74,292.12) --
	(251.68,292.12) --
	(251.68,292.40) --
	(252.21,292.40) --
	(252.21,292.69) --
	(252.38,292.69) --
	(252.38,292.98) --
	(252.59,292.98) --
	(252.59,293.26) --
	(252.71,293.26) --
	(252.71,293.55) --
	(253.08,293.55) --
	(253.08,293.83) --
	(255.02,293.83) --
	(255.02,294.12) --
	(255.03,294.12) --
	(255.03,294.41) --
	(255.06,294.41) --
	(255.06,294.69) --
	(255.32,294.69) --
	(255.32,294.98) --
	(255.41,294.98) --
	(255.41,295.27) --
	(255.55,295.27) --
	(255.55,295.55) --
	(256.29,295.55) --
	(256.29,295.84) --
	(256.58,295.84) --
	(256.58,296.13) --
	(257.14,296.13) --
	(257.14,296.41) --
	(257.41,296.41) --
	(257.41,296.70) --
	(257.64,296.70) --
	(257.64,296.99) --
	(258.24,296.99) --
	(258.24,297.27) --
	(258.45,297.27) --
	(258.45,297.56) --
	(259.04,297.56) --
	(259.04,297.85) --
	(259.32,297.85) --
	(259.32,298.13) --
	(260.39,298.13) --
	(260.39,298.42) --
	(262.76,298.42) --
	(262.76,298.70) --
	(271.52,298.70) --
	(271.52,298.99) --
	(274.90,298.99) --
	(274.90,299.28) --
	(277.05,299.28) --
	(277.05,299.56) --
	(277.30,299.56) --
	(277.30,299.85) --
	(280.47,299.85) --
	(280.47,300.14);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (181.42,221.36) --
	(181.61,221.36) --
	(181.61,221.65) --
	(182.18,221.65) --
	(182.18,221.93) --
	(182.22,221.93) --
	(182.22,222.22) --
	(182.29,222.22) --
	(182.29,222.51) --
	(182.36,222.51) --
	(182.36,222.79) --
	(182.47,222.79) --
	(182.47,223.08) --
	(182.73,223.08) --
	(182.73,223.36) --
	(182.87,223.36) --
	(182.87,223.65) --
	(183.08,223.65) --
	(183.08,223.94) --
	(183.18,223.94) --
	(183.18,224.22) --
	(183.32,224.22) --
	(183.32,224.51) --
	(183.37,224.51) --
	(183.37,224.80) --
	(183.57,224.80) --
	(183.57,225.08) --
	(184.14,225.08) --
	(184.14,225.37) --
	(184.59,225.37) --
	(184.59,225.66) --
	(184.97,225.66) --
	(184.97,225.94) --
	(185.35,225.94) --
	(185.35,226.23) --
	(185.51,226.23) --
	(185.51,226.52) --
	(185.61,226.52) --
	(185.61,226.80) --
	(185.81,226.80) --
	(185.81,227.09) --
	(185.88,227.09) --
	(185.88,227.37) --
	(186.90,227.37) --
	(186.90,227.66) --
	(186.91,227.66) --
	(186.91,227.95) --
	(187.00,227.95) --
	(187.00,228.23) --
	(187.38,228.23) --
	(187.38,228.52) --
	(187.52,228.52) --
	(187.52,228.81) --
	(187.79,228.81) --
	(187.79,229.09) --
	(187.94,229.09) --
	(187.94,229.38) --
	(188.36,229.38) --
	(188.36,229.67) --
	(188.47,229.67) --
	(188.47,229.95) --
	(189.19,229.95) --
	(189.19,230.24) --
	(189.47,230.24) --
	(189.47,230.53) --
	(189.65,230.53) --
	(189.65,230.81) --
	(189.88,230.81) --
	(189.88,231.10) --
	(190.70,231.10) --
	(190.70,231.39) --
	(190.84,231.39) --
	(190.84,231.67) --
	(190.85,231.67) --
	(190.85,231.96) --
	(190.88,231.96) --
	(190.88,232.24) --
	(190.94,232.24) --
	(190.94,232.53) --
	(191.13,232.53) --
	(191.13,232.82) --
	(191.34,232.82) --
	(191.34,233.10) --
	(191.39,233.10) --
	(191.39,233.39) --
	(191.67,233.39) --
	(191.67,233.68) --
	(191.79,233.68) --
	(191.79,233.96) --
	(192.02,233.96) --
	(192.02,234.25) --
	(192.09,234.25) --
	(192.09,234.54) --
	(192.13,234.54) --
	(192.13,234.82) --
	(192.19,234.82) --
	(192.19,235.11) --
	(192.47,235.11) --
	(192.47,235.40) --
	(192.55,235.40) --
	(192.55,235.68) --
	(192.67,235.68) --
	(192.67,235.97) --
	(192.68,235.97) --
	(192.68,236.26) --
	(192.75,236.26) --
	(192.75,236.54) --
	(192.81,236.54) --
	(192.81,236.83) --
	(192.96,236.83) --
	(192.96,237.11) --
	(193.00,237.11) --
	(193.00,237.40) --
	(193.18,237.40) --
	(193.18,237.69) --
	(193.44,237.69) --
	(193.44,237.97) --
	(193.64,237.97) --
	(193.64,238.26) --
	(193.74,238.26) --
	(193.74,238.55) --
	(194.11,238.55) --
	(194.11,238.83) --
	(194.43,238.83) --
	(194.43,239.12) --
	(194.50,239.12) --
	(194.50,239.41) --
	(194.71,239.41) --
	(194.71,239.69) --
	(194.80,239.69) --
	(194.80,239.98) --
	(194.82,239.98) --
	(194.82,240.27) --
	(195.18,240.27) --
	(195.18,240.55) --
	(195.31,240.55) --
	(195.31,240.84) --
	(195.56,240.84) --
	(195.56,241.13) --
	(195.58,241.13) --
	(195.58,241.41) --
	(195.81,241.41) --
	(195.81,241.70) --
	(195.85,241.70) --
	(195.85,241.98) --
	(195.87,241.98) --
	(195.87,242.27) --
	(195.88,242.27) --
	(195.88,242.56) --
	(195.89,242.56) --
	(195.89,242.84) --
	(196.08,242.84) --
	(196.08,243.13) --
	(196.19,243.13) --
	(196.19,243.42) --
	(196.36,243.42) --
	(196.36,243.70) --
	(196.48,243.70) --
	(196.48,243.99) --
	(196.51,243.99) --
	(196.51,244.28) --
	(196.79,244.28) --
	(196.79,244.56) --
	(196.81,244.56) --
	(196.81,244.85) --
	(196.87,244.85) --
	(196.87,245.14) --
	(196.97,245.14) --
	(196.97,245.42) --
	(197.41,245.42) --
	(197.41,245.71) --
	(197.63,245.71) --
	(197.63,246.00) --
	(197.71,246.00) --
	(197.71,246.28) --
	(198.03,246.28) --
	(198.03,246.57) --
	(198.37,246.57) --
	(198.37,246.85) --
	(198.91,246.85) --
	(198.91,247.14) --
	(199.37,247.14) --
	(199.37,247.43) --
	(199.44,247.43) --
	(199.44,247.71) --
	(199.47,247.71) --
	(199.47,248.00) --
	(199.48,248.00) --
	(199.48,248.29) --
	(199.76,248.29) --
	(199.76,248.57) --
	(199.95,248.57) --
	(199.95,248.86) --
	(200.07,248.86) --
	(200.07,249.15) --
	(200.11,249.15) --
	(200.11,249.43) --
	(200.17,249.43) --
	(200.17,249.72) --
	(200.75,249.72) --
	(200.75,250.01) --
	(201.05,250.01) --
	(201.05,250.29) --
	(201.17,250.29) --
	(201.17,250.58) --
	(201.17,250.58) --
	(201.17,250.87) --
	(201.33,250.87) --
	(201.33,251.15) --
	(201.68,251.15) --
	(201.68,251.44) --
	(201.71,251.44) --
	(201.71,251.72) --
	(201.89,251.72) --
	(201.89,252.01) --
	(202.45,252.01) --
	(202.45,252.30) --
	(202.65,252.30) --
	(202.65,252.58) --
	(202.88,252.58) --
	(202.88,252.87) --
	(203.64,252.87) --
	(203.64,253.16) --
	(203.80,253.16) --
	(203.80,253.44) --
	(203.82,253.44) --
	(203.82,253.73) --
	(203.91,253.73) --
	(203.91,254.02) --
	(204.84,254.02) --
	(204.84,254.30) --
	(205.28,254.30) --
	(205.28,254.59) --
	(205.35,254.59) --
	(205.35,254.88) --
	(205.42,254.88) --
	(205.42,255.16) --
	(205.59,255.16) --
	(205.59,255.45) --
	(206.06,255.45) --
	(206.06,255.73) --
	(206.43,255.73) --
	(206.43,256.02) --
	(206.50,256.02) --
	(206.50,256.31) --
	(206.95,256.31) --
	(206.95,256.59) --
	(207.09,256.59) --
	(207.09,256.88) --
	(207.42,256.88) --
	(207.42,257.17) --
	(207.63,257.17) --
	(207.63,257.45) --
	(207.64,257.45) --
	(207.64,257.74) --
	(207.79,257.74) --
	(207.79,258.03) --
	(208.22,258.03) --
	(208.22,258.31) --
	(208.37,258.31) --
	(208.37,258.60) --
	(208.39,258.60) --
	(208.39,258.89) --
	(208.40,258.89) --
	(208.40,259.17) --
	(208.62,259.17) --
	(208.62,259.46) --
	(208.64,259.46) --
	(208.64,259.75) --
	(209.72,259.75) --
	(209.72,260.03) --
	(209.83,260.03) --
	(209.83,260.32) --
	(210.43,260.32) --
	(210.43,260.60) --
	(210.49,260.60) --
	(210.49,260.89) --
	(210.55,260.89) --
	(210.55,261.18) --
	(210.81,261.18) --
	(210.81,261.46) --
	(211.45,261.46) --
	(211.45,261.75) --
	(211.69,261.75) --
	(211.69,262.04) --
	(212.51,262.04) --
	(212.51,262.32) --
	(212.92,262.32) --
	(212.92,262.61) --
	(214.32,262.61) --
	(214.32,262.90) --
	(214.66,262.90) --
	(214.66,263.18) --
	(215.07,263.18) --
	(215.07,263.47) --
	(215.87,263.47) --
	(215.87,263.76) --
	(216.42,263.76) --
	(216.42,264.04) --
	(216.66,264.04) --
	(216.66,264.33) --
	(216.86,264.33) --
	(216.86,264.62) --
	(217.37,264.62) --
	(217.37,264.90) --
	(219.31,264.90) --
	(219.31,265.19) --
	(219.34,265.19) --
	(219.34,265.47) --
	(219.82,265.47) --
	(219.82,265.76) --
	(220.00,265.76) --
	(220.00,266.05) --
	(220.20,266.05) --
	(220.20,266.33) --
	(220.26,266.33) --
	(220.26,266.62) --
	(220.53,266.62) --
	(220.53,266.91) --
	(220.54,266.91) --
	(220.54,267.19) --
	(220.61,267.19) --
	(220.61,267.48) --
	(220.73,267.48) --
	(220.73,267.77) --
	(221.23,267.77) --
	(221.23,268.05) --
	(221.59,268.05) --
	(221.59,268.34) --
	(221.94,268.34) --
	(221.94,268.63) --
	(222.02,268.63) --
	(222.02,268.91) --
	(222.02,268.91) --
	(222.02,269.20) --
	(222.96,269.20) --
	(222.96,269.49) --
	(223.19,269.49) --
	(223.19,269.77) --
	(223.41,269.77) --
	(223.41,270.06) --
	(225.18,270.06) --
	(225.18,270.34) --
	(225.33,270.34) --
	(225.33,270.63) --
	(225.40,270.63) --
	(225.40,270.92) --
	(225.41,270.92) --
	(225.41,271.20) --
	(225.48,271.20) --
	(225.48,271.49) --
	(225.70,271.49) --
	(225.70,271.78) --
	(225.77,271.78) --
	(225.77,272.06) --
	(225.89,272.06) --
	(225.89,272.35) --
	(226.01,272.35) --
	(226.01,272.64) --
	(226.23,272.64) --
	(226.23,272.92) --
	(226.26,272.92) --
	(226.26,273.21) --
	(227.26,273.21) --
	(227.26,273.50) --
	(227.40,273.50) --
	(227.40,273.78) --
	(228.21,273.78) --
	(228.21,274.07) --
	(228.22,274.07) --
	(228.22,274.36) --
	(228.40,274.36) --
	(228.40,274.64) --
	(228.92,274.64) --
	(228.92,274.93) --
	(229.20,274.93) --
	(229.20,275.21) --
	(229.22,275.21) --
	(229.22,275.50) --
	(229.27,275.50) --
	(229.27,275.79) --
	(229.33,275.79) --
	(229.33,276.07) --
	(229.42,276.07) --
	(229.42,276.36) --
	(229.44,276.36) --
	(229.44,276.65) --
	(229.45,276.65) --
	(229.45,276.93) --
	(229.46,276.93) --
	(229.46,277.22) --
	(229.47,277.22) --
	(229.47,277.51) --
	(229.52,277.51) --
	(229.52,277.79) --
	(229.54,277.79) --
	(229.54,278.08) --
	(229.58,278.08) --
	(229.58,278.37) --
	(229.73,278.37) --
	(229.73,278.65) --
	(229.75,278.65) --
	(229.75,278.94) --
	(229.89,278.94) --
	(229.89,279.23) --
	(229.95,279.23) --
	(229.95,279.51) --
	(229.99,279.51) --
	(229.99,279.80) --
	(230.13,279.80) --
	(230.13,280.08) --
	(230.22,280.08) --
	(230.22,280.37) --
	(230.37,280.37) --
	(230.37,280.66) --
	(230.38,280.66) --
	(230.38,280.94) --
	(230.43,280.94) --
	(230.43,281.23) --
	(230.43,281.23) --
	(230.43,281.52) --
	(230.46,281.52) --
	(230.46,281.80) --
	(230.52,281.80) --
	(230.52,282.09) --
	(230.53,282.09) --
	(230.53,282.38) --
	(230.59,282.38) --
	(230.59,282.66) --
	(230.62,282.66) --
	(230.62,282.95) --
	(230.85,282.95) --
	(230.85,283.24) --
	(230.93,283.24) --
	(230.93,283.52) --
	(230.95,283.52) --
	(230.95,283.81) --
	(230.96,283.81) --
	(230.96,284.10) --
	(231.04,284.10) --
	(231.04,284.38) --
	(231.06,284.38) --
	(231.06,284.67) --
	(231.07,284.67) --
	(231.07,284.95) --
	(231.11,284.95) --
	(231.11,285.24) --
	(231.17,285.24) --
	(231.17,285.53) --
	(231.34,285.53) --
	(231.34,285.81) --
	(231.36,285.81) --
	(231.36,286.10) --
	(231.43,286.10) --
	(231.43,286.39) --
	(231.43,286.39) --
	(231.43,286.67) --
	(231.47,286.67) --
	(231.47,286.96) --
	(231.57,286.96) --
	(231.57,287.25) --
	(231.69,287.25) --
	(231.69,287.53) --
	(231.70,287.53) --
	(231.70,287.82) --
	(232.17,287.82) --
	(232.17,288.11) --
	(232.24,288.11) --
	(232.24,288.39) --
	(232.28,288.39) --
	(232.28,288.68) --
	(232.28,288.68) --
	(232.28,288.96) --
	(232.32,288.96) --
	(232.32,289.25) --
	(232.35,289.25) --
	(232.35,289.54) --
	(232.39,289.54) --
	(232.39,289.82) --
	(232.39,289.82) --
	(232.39,290.11) --
	(232.42,290.11) --
	(232.42,290.40) --
	(232.49,290.40) --
	(232.49,290.68) --
	(232.89,290.68) --
	(232.89,290.97) --
	(233.07,290.97) --
	(233.07,291.26) --
	(233.17,291.26) --
	(233.17,291.54) --
	(233.31,291.54) --
	(233.31,291.83) --
	(233.72,291.83) --
	(233.72,292.12) --
	(234.24,292.12) --
	(234.24,292.40) --
	(234.39,292.40) --
	(234.39,292.69) --
	(234.59,292.69) --
	(234.59,292.98) --
	(234.72,292.98) --
	(234.72,293.26) --
	(234.76,293.26) --
	(234.76,293.55) --
	(234.98,293.55) --
	(234.98,293.83) --
	(235.11,293.83) --
	(235.11,294.12) --
	(235.14,294.12) --
	(235.14,294.41) --
	(235.38,294.41) --
	(235.38,294.69) --
	(236.15,294.69) --
	(236.15,294.98) --
	(236.43,294.98) --
	(236.43,295.27) --
	(236.57,295.27) --
	(236.57,295.55) --
	(236.88,295.55) --
	(236.88,295.84) --
	(237.21,295.84) --
	(237.21,296.13) --
	(237.56,296.13) --
	(237.56,296.41) --
	(237.77,296.41) --
	(237.77,296.70) --
	(238.27,296.70) --
	(238.27,296.99) --
	(238.68,296.99) --
	(238.68,297.27) --
	(238.88,297.27) --
	(238.88,297.56) --
	(242.31,297.56) --
	(242.31,297.85) --
	(244.65,297.85) --
	(244.65,298.13) --
	(244.79,298.13) --
	(244.79,298.42) --
	(245.95,298.42) --
	(245.95,298.70) --
	(253.40,298.70) --
	(253.40,298.99) --
	(256.08,298.99) --
	(256.08,299.28) --
	(266.46,299.28) --
	(266.46,299.56) --
	(271.52,299.56) --
	(271.52,299.85) --
	(298.58,299.85) --
	(298.58,300.14);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (181.42,231.10) --
	(181.55,231.10) --
	(181.55,231.39) --
	(181.64,231.39) --
	(181.64,231.67) --
	(181.65,231.67) --
	(181.65,231.96) --
	(181.66,231.96) --
	(181.66,232.24) --
	(181.67,232.24) --
	(181.67,232.53) --
	(181.87,232.53) --
	(181.87,232.82) --
	(181.97,232.82) --
	(181.97,233.10) --
	(182.07,233.10) --
	(182.07,233.39) --
	(182.17,233.39) --
	(182.17,233.68) --
	(182.39,233.68) --
	(182.39,233.96) --
	(182.70,233.96) --
	(182.70,234.25) --
	(182.78,234.25) --
	(182.78,234.54) --
	(182.91,234.54) --
	(182.91,234.82) --
	(183.02,234.82) --
	(183.02,235.11) --
	(183.18,235.11) --
	(183.18,235.40) --
	(183.24,235.40) --
	(183.24,235.68) --
	(183.38,235.68) --
	(183.38,235.97) --
	(183.42,235.97) --
	(183.42,236.26) --
	(183.48,236.26) --
	(183.48,236.54) --
	(183.73,236.54) --
	(183.73,236.83) --
	(184.16,236.83) --
	(184.16,237.11) --
	(184.20,237.11) --
	(184.20,237.40) --
	(184.29,237.40) --
	(184.29,237.69) --
	(184.40,237.69) --
	(184.40,237.97) --
	(184.50,237.97) --
	(184.50,238.26) --
	(184.64,238.26) --
	(184.64,238.55) --
	(184.65,238.55) --
	(184.65,238.83) --
	(184.76,238.83) --
	(184.76,239.12) --
	(185.04,239.12) --
	(185.04,239.41) --
	(185.29,239.41) --
	(185.29,239.69) --
	(185.65,239.69) --
	(185.65,239.98) --
	(185.67,239.98) --
	(185.67,240.27) --
	(185.69,240.27) --
	(185.69,240.55) --
	(185.73,240.55) --
	(185.73,240.84) --
	(185.83,240.84) --
	(185.83,241.13) --
	(185.97,241.13) --
	(185.97,241.41) --
	(185.97,241.41) --
	(185.97,241.70) --
	(186.23,241.70) --
	(186.23,241.98) --
	(186.51,241.98) --
	(186.51,242.27) --
	(186.53,242.27) --
	(186.53,242.56) --
	(186.53,242.56) --
	(186.53,242.84) --
	(186.63,242.84) --
	(186.63,243.13) --
	(186.64,243.13) --
	(186.64,243.42) --
	(186.75,243.42) --
	(186.75,243.70) --
	(187.02,243.70) --
	(187.02,243.99) --
	(187.15,243.99) --
	(187.15,244.28) --
	(187.32,244.28) --
	(187.32,244.56) --
	(187.35,244.56) --
	(187.35,244.85) --
	(187.60,244.85) --
	(187.60,245.14) --
	(187.73,245.14) --
	(187.73,245.42) --
	(187.80,245.42) --
	(187.80,245.71) --
	(187.85,245.71) --
	(187.85,246.00) --
	(187.90,246.00) --
	(187.90,246.28) --
	(187.90,246.28) --
	(187.90,246.57) --
	(188.02,246.57) --
	(188.02,246.85) --
	(188.11,246.85) --
	(188.11,247.14) --
	(188.34,247.14) --
	(188.34,247.43) --
	(188.36,247.43) --
	(188.36,247.71) --
	(188.43,247.71) --
	(188.43,248.00) --
	(188.65,248.00) --
	(188.65,248.29) --
	(188.92,248.29) --
	(188.92,248.57) --
	(189.22,248.57) --
	(189.22,248.86) --
	(189.29,248.86) --
	(189.29,249.15) --
	(189.33,249.15) --
	(189.33,249.43) --
	(189.34,249.43) --
	(189.34,249.72) --
	(189.46,249.72) --
	(189.46,250.01) --
	(189.53,250.01) --
	(189.53,250.29) --
	(189.73,250.29) --
	(189.73,250.58) --
	(189.91,250.58) --
	(189.91,250.87) --
	(189.97,250.87) --
	(189.97,251.15) --
	(189.99,251.15) --
	(189.99,251.44) --
	(190.15,251.44) --
	(190.15,251.72) --
	(190.24,251.72) --
	(190.24,252.01) --
	(190.24,252.01) --
	(190.24,252.30) --
	(190.43,252.30) --
	(190.43,252.58) --
	(190.43,252.58) --
	(190.43,252.87) --
	(190.44,252.87) --
	(190.44,253.16) --
	(190.77,253.16) --
	(190.77,253.44) --
	(190.79,253.44) --
	(190.79,253.73) --
	(191.30,253.73) --
	(191.30,254.02) --
	(191.30,254.02) --
	(191.30,254.30) --
	(191.33,254.30) --
	(191.33,254.59) --
	(191.57,254.59) --
	(191.57,254.88) --
	(191.58,254.88) --
	(191.58,255.16) --
	(191.67,255.16) --
	(191.67,255.45) --
	(191.80,255.45) --
	(191.80,255.73) --
	(191.86,255.73) --
	(191.86,256.02) --
	(191.95,256.02) --
	(191.95,256.31) --
	(192.06,256.31) --
	(192.06,256.59) --
	(192.13,256.59) --
	(192.13,256.88) --
	(192.16,256.88) --
	(192.16,257.17) --
	(192.17,257.17) --
	(192.17,257.45) --
	(192.20,257.45) --
	(192.20,257.74) --
	(192.47,257.74) --
	(192.47,258.03) --
	(192.55,258.03) --
	(192.55,258.31) --
	(192.55,258.31) --
	(192.55,258.60) --
	(192.59,258.60) --
	(192.59,258.89) --
	(192.71,258.89) --
	(192.71,259.17) --
	(192.78,259.17) --
	(192.78,259.46) --
	(192.87,259.46) --
	(192.87,259.75) --
	(193.17,259.75) --
	(193.17,260.03) --
	(193.18,260.03) --
	(193.18,260.32) --
	(193.26,260.32) --
	(193.26,260.60) --
	(193.48,260.60) --
	(193.48,260.89) --
	(193.49,260.89) --
	(193.49,261.18) --
	(193.52,261.18) --
	(193.52,261.46) --
	(193.73,261.46) --
	(193.73,261.75) --
	(193.77,261.75) --
	(193.77,262.04) --
	(193.90,262.04) --
	(193.90,262.32) --
	(194.01,262.32) --
	(194.01,262.61) --
	(194.18,262.61) --
	(194.18,262.90) --
	(194.33,262.90) --
	(194.33,263.18) --
	(194.39,263.18) --
	(194.39,263.47) --
	(194.45,263.47) --
	(194.45,263.76) --
	(194.62,263.76) --
	(194.62,264.04) --
	(194.91,264.04) --
	(194.91,264.33) --
	(195.04,264.33) --
	(195.04,264.62) --
	(195.19,264.62) --
	(195.19,264.90) --
	(195.22,264.90) --
	(195.22,265.19) --
	(195.34,265.19) --
	(195.34,265.47) --
	(196.00,265.47) --
	(196.00,265.76) --
	(196.01,265.76) --
	(196.01,266.05) --
	(196.09,266.05) --
	(196.09,266.33) --
	(196.10,266.33) --
	(196.10,266.62) --
	(196.19,266.62) --
	(196.19,266.91) --
	(196.22,266.91) --
	(196.22,267.19) --
	(196.23,267.19) --
	(196.23,267.48) --
	(196.44,267.48) --
	(196.44,267.77) --
	(196.53,267.77) --
	(196.53,268.05) --
	(196.74,268.05) --
	(196.74,268.34) --
	(196.78,268.34) --
	(196.78,268.63) --
	(196.79,268.63) --
	(196.79,268.91) --
	(197.53,268.91) --
	(197.53,269.20) --
	(197.63,269.20) --
	(197.63,269.49) --
	(197.77,269.49) --
	(197.77,269.77) --
	(197.80,269.77) --
	(197.80,270.06) --
	(197.90,270.06) --
	(197.90,270.34) --
	(197.95,270.34) --
	(197.95,270.63) --
	(198.05,270.63) --
	(198.05,270.92) --
	(198.06,270.92) --
	(198.06,271.20) --
	(198.10,271.20) --
	(198.10,271.49) --
	(198.46,271.49) --
	(198.46,271.78) --
	(198.59,271.78) --
	(198.59,272.06) --
	(198.60,272.06) --
	(198.60,272.35) --
	(198.87,272.35) --
	(198.87,272.64) --
	(198.92,272.64) --
	(198.92,272.92) --
	(199.17,272.92) --
	(199.17,273.21) --
	(199.54,273.21) --
	(199.54,273.50) --
	(199.58,273.50) --
	(199.58,273.78) --
	(200.30,273.78) --
	(200.30,274.07) --
	(200.37,274.07) --
	(200.37,274.36) --
	(200.55,274.36) --
	(200.55,274.64) --
	(200.65,274.64) --
	(200.65,274.93) --
	(201.10,274.93) --
	(201.10,275.21) --
	(201.21,275.21) --
	(201.21,275.50) --
	(202.44,275.50) --
	(202.44,275.79) --
	(202.77,275.79) --
	(202.77,276.07) --
	(202.79,276.07) --
	(202.79,276.36) --
	(203.08,276.36) --
	(203.08,276.65) --
	(203.43,276.65) --
	(203.43,276.93) --
	(203.43,276.93) --
	(203.43,277.22) --
	(203.53,277.22) --
	(203.53,277.51) --
	(203.55,277.51) --
	(203.55,277.79) --
	(203.56,277.79) --
	(203.56,278.08) --
	(203.62,278.08) --
	(203.62,278.37) --
	(203.62,278.37) --
	(203.62,278.65) --
	(203.64,278.65) --
	(203.64,278.94) --
	(203.75,278.94) --
	(203.75,279.23) --
	(203.87,279.23) --
	(203.87,279.51) --
	(203.88,279.51) --
	(203.88,279.80) --
	(204.38,279.80) --
	(204.38,280.08) --
	(204.43,280.08) --
	(204.43,280.37) --
	(204.47,280.37) --
	(204.47,280.66) --
	(204.81,280.66) --
	(204.81,280.94) --
	(205.14,280.94) --
	(205.14,281.23) --
	(205.38,281.23) --
	(205.38,281.52) --
	(206.07,281.52) --
	(206.07,281.80) --
	(206.37,281.80) --
	(206.37,282.09) --
	(206.99,282.09) --
	(206.99,282.38) --
	(208.33,282.38) --
	(208.33,282.66) --
	(208.95,282.66) --
	(208.95,282.95) --
	(209.30,282.95) --
	(209.30,283.24) --
	(209.42,283.24) --
	(209.42,283.52) --
	(210.09,283.52) --
	(210.09,283.81) --
	(210.24,283.81) --
	(210.24,284.10) --
	(210.33,284.10) --
	(210.33,284.38) --
	(210.50,284.38) --
	(210.50,284.67) --
	(211.15,284.67) --
	(211.15,284.95) --
	(211.23,284.95) --
	(211.23,285.24) --
	(213.42,285.24) --
	(213.42,285.53) --
	(214.19,285.53) --
	(214.19,285.81) --
	(214.59,285.81) --
	(214.59,286.10) --
	(216.21,286.10) --
	(216.21,286.39) --
	(216.23,286.39) --
	(216.23,286.67) --
	(216.89,286.67) --
	(216.89,286.96) --
	(221.08,286.96) --
	(221.08,287.25) --
	(221.21,287.25) --
	(221.21,287.53) --
	(222.59,287.53) --
	(222.59,287.82) --
	(223.09,287.82) --
	(223.09,288.11) --
	(223.22,288.11) --
	(223.22,288.39) --
	(223.27,288.39) --
	(223.27,288.68) --
	(224.03,288.68) --
	(224.03,288.96) --
	(224.13,288.96) --
	(224.13,289.25) --
	(224.66,289.25) --
	(224.66,289.54) --
	(224.74,289.54) --
	(224.74,289.82) --
	(225.17,289.82) --
	(225.17,290.11) --
	(225.19,290.11) --
	(225.19,290.40) --
	(227.75,290.40) --
	(227.75,290.68) --
	(229.21,290.68) --
	(229.21,290.97) --
	(229.33,290.97) --
	(229.33,291.26) --
	(229.39,291.26) --
	(229.39,291.54) --
	(229.41,291.54) --
	(229.41,291.83) --
	(229.43,291.83) --
	(229.43,292.12) --
	(229.83,292.12) --
	(229.83,292.40) --
	(229.90,292.40) --
	(229.90,292.69) --
	(230.11,292.69) --
	(230.11,292.98) --
	(230.42,292.98) --
	(230.42,293.26) --
	(230.61,293.26) --
	(230.61,293.55) --
	(230.84,293.55) --
	(230.84,293.83) --
	(231.35,293.83) --
	(231.35,294.12) --
	(231.53,294.12) --
	(231.53,294.41) --
	(231.60,294.41) --
	(231.60,294.69) --
	(231.86,294.69) --
	(231.86,294.98) --
	(232.68,294.98) --
	(232.68,295.27) --
	(233.13,295.27) --
	(233.13,295.55) --
	(233.30,295.55) --
	(233.30,295.84) --
	(233.63,295.84) --
	(233.63,296.13) --
	(234.14,296.13) --
	(234.14,296.41) --
	(234.51,296.41) --
	(234.51,296.70) --
	(234.91,296.70) --
	(234.91,296.99) --
	(235.25,296.99) --
	(235.25,297.27) --
	(236.81,297.27) --
	(236.81,297.56) --
	(237.38,297.56) --
	(237.38,297.85) --
	(237.78,297.85) --
	(237.78,298.13) --
	(238.28,298.13) --
	(238.28,298.42) --
	(239.19,298.42) --
	(239.19,298.70) --
	(240.95,298.70) --
	(240.95,298.99) --
	(241.91,298.99) --
	(241.91,299.28) --
	(245.59,299.28) --
	(245.59,299.56) --
	(249.57,299.56) --
	(249.57,299.85) --
	(294.10,299.85) --
	(294.10,300.14);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (181.42,270.34) --
	(181.73,270.34) --
	(181.73,270.63) --
	(182.00,270.63) --
	(182.00,270.92) --
	(182.21,270.92) --
	(182.21,271.20) --
	(182.50,271.20) --
	(182.50,271.49) --
	(182.53,271.49) --
	(182.53,271.78) --
	(182.70,271.78) --
	(182.70,272.06) --
	(182.77,272.06) --
	(182.77,272.35) --
	(182.87,272.35) --
	(182.87,272.64) --
	(183.03,272.64) --
	(183.03,272.92) --
	(183.40,272.92) --
	(183.40,273.21) --
	(183.71,273.21) --
	(183.71,273.50) --
	(183.79,273.50) --
	(183.79,273.78) --
	(183.82,273.78) --
	(183.82,274.07) --
	(184.01,274.07) --
	(184.01,274.36) --
	(184.27,274.36) --
	(184.27,274.64) --
	(184.28,274.64) --
	(184.28,274.93) --
	(185.21,274.93) --
	(185.21,275.21) --
	(185.23,275.21) --
	(185.23,275.50) --
	(185.34,275.50) --
	(185.34,275.79) --
	(185.48,275.79) --
	(185.48,276.07) --
	(185.62,276.07) --
	(185.62,276.36) --
	(185.71,276.36) --
	(185.71,276.65) --
	(185.91,276.65) --
	(185.91,276.93) --
	(185.92,276.93) --
	(185.92,277.22) --
	(185.95,277.22) --
	(185.95,277.51) --
	(186.20,277.51) --
	(186.20,277.79) --
	(186.29,277.79) --
	(186.29,278.08) --
	(186.59,278.08) --
	(186.59,278.37) --
	(186.69,278.37) --
	(186.69,278.65) --
	(186.96,278.65) --
	(186.96,278.94) --
	(187.04,278.94) --
	(187.04,279.23) --
	(187.20,279.23) --
	(187.20,279.51) --
	(187.42,279.51) --
	(187.42,279.80) --
	(187.73,279.80) --
	(187.73,280.08) --
	(188.06,280.08) --
	(188.06,280.37) --
	(188.21,280.37) --
	(188.21,280.66) --
	(188.68,280.66) --
	(188.68,280.94) --
	(188.80,280.94) --
	(188.80,281.23) --
	(189.88,281.23) --
	(189.88,281.52) --
	(189.96,281.52) --
	(189.96,281.80) --
	(190.12,281.80) --
	(190.12,282.09) --
	(190.33,282.09) --
	(190.33,282.38) --
	(190.64,282.38) --
	(190.64,282.66) --
	(191.15,282.66) --
	(191.15,282.95) --
	(191.16,282.95) --
	(191.16,283.24) --
	(191.65,283.24) --
	(191.65,283.52) --
	(192.26,283.52) --
	(192.26,283.81) --
	(192.32,283.81) --
	(192.32,284.10) --
	(192.39,284.10) --
	(192.39,284.38) --
	(192.45,284.38) --
	(192.45,284.67) --
	(193.26,284.67) --
	(193.26,284.95) --
	(193.65,284.95) --
	(193.65,285.24) --
	(193.83,285.24) --
	(193.83,285.53) --
	(194.06,285.53) --
	(194.06,285.81) --
	(194.58,285.81) --
	(194.58,286.10) --
	(194.64,286.10) --
	(194.64,286.39) --
	(194.77,286.39) --
	(194.77,286.67) --
	(195.54,286.67) --
	(195.54,286.96) --
	(195.85,286.96) --
	(195.85,287.25) --
	(195.88,287.25) --
	(195.88,287.53) --
	(196.58,287.53) --
	(196.58,287.82) --
	(196.83,287.82) --
	(196.83,288.11) --
	(196.89,288.11) --
	(196.89,288.39) --
	(197.13,288.39) --
	(197.13,288.68) --
	(197.44,288.68) --
	(197.44,288.96) --
	(197.58,288.96) --
	(197.58,289.25) --
	(198.55,289.25) --
	(198.55,289.54) --
	(200.02,289.54) --
	(200.02,289.82) --
	(200.06,289.82) --
	(200.06,290.11) --
	(201.19,290.11) --
	(201.19,290.40) --
	(201.48,290.40) --
	(201.48,290.68) --
	(201.98,290.68) --
	(201.98,290.97) --
	(203.20,290.97) --
	(203.20,291.26) --
	(203.35,291.26) --
	(203.35,291.54) --
	(204.59,291.54) --
	(204.59,291.83) --
	(208.40,291.83) --
	(208.40,292.12) --
	(210.40,292.12) --
	(210.40,292.40) --
	(210.73,292.40) --
	(210.73,292.69) --
	(214.87,292.69) --
	(214.87,292.98) --
	(217.10,292.98) --
	(217.10,293.26) --
	(218.19,293.26) --
	(218.19,293.55) --
	(222.36,293.55) --
	(222.36,293.83) --
	(223.06,293.83) --
	(223.06,294.12) --
	(223.85,294.12) --
	(223.85,294.41) --
	(229.24,294.41) --
	(229.24,294.69) --
	(229.77,294.69) --
	(229.77,294.98) --
	(230.69,294.98) --
	(230.69,295.27) --
	(230.74,295.27) --
	(230.74,295.55) --
	(231.19,295.55) --
	(231.19,295.84) --
	(231.42,295.84) --
	(231.42,296.13) --
	(232.70,296.13) --
	(232.70,296.41) --
	(232.87,296.41) --
	(232.87,296.70) --
	(233.17,296.70) --
	(233.17,296.99) --
	(236.27,296.99) --
	(236.27,297.27) --
	(236.35,297.27) --
	(236.35,297.56) --
	(237.39,297.56) --
	(237.39,297.85) --
	(239.09,297.85) --
	(239.09,298.13) --
	(241.41,298.13) --
	(241.41,298.42) --
	(241.94,298.42) --
	(241.94,298.70) --
	(244.50,298.70) --
	(244.50,298.99) --
	(249.97,298.99) --
	(249.97,299.28) --
	(251.48,299.28) --
	(251.48,299.56) --
	(279.75,299.56) --
	(279.75,299.85) --
	(298.63,299.85) --
	(298.63,300.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.17,212.18) -- (229.17,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,212.18) -- (276.92,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.67,212.18) -- (324.67,301.01);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.40,289.02) --
	(213.33,294.09) --
	(207.47,294.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.19,292.46) --
	(234.13,297.53) --
	(228.26,297.53) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (203.20,281.52) --
	(205.38,283.69) --
	(207.56,281.52) --
	(205.38,279.34) --
	cycle;

\path[fill=fillColor] (208.15,284.38) --
	(210.33,286.56) --
	(212.50,284.38) --
	(210.33,282.21) --
	cycle;

\path[fill=fillColor] (227.93,292.98) --
	(230.11,295.15) --
	(232.28,292.98) --
	(230.11,290.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (205.59,258.83) --
	(208.52,253.76) --
	(202.66,253.76) --
	cycle;

\path[fill=fillColor] (211.45,265.14) --
	(214.38,260.06) --
	(208.51,260.06) --
	cycle;

\path[fill=fillColor] (230.37,284.04) --
	(233.30,278.97) --
	(227.44,278.97) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (205.91,228.52) circle (  2.18);

\path[fill=fillColor] (212.62,234.25) circle (  2.18);

\path[fill=fillColor] (231.59,258.89) circle (  2.18);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (280.78,230.35) --
	(285.13,230.35) --
	(285.13,234.71) --
	(280.78,234.71) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.18,212.18) rectangle (324.90,301.01);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.07,212.18) rectangle (481.80,301.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,213.05) --
	(481.80,213.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,221.76) --
	(481.80,221.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,230.47) --
	(481.80,230.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,239.18) --
	(481.80,239.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,247.89) --
	(481.80,247.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,256.59) --
	(481.80,256.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,265.30) --
	(481.80,265.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,274.01) --
	(481.80,274.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,282.72) --
	(481.80,282.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,291.43) --
	(481.80,291.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.07,300.14) --
	(481.80,300.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.31,212.18) --
	(338.31,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (343.09,212.18) --
	(343.09,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (347.86,212.18) --
	(347.86,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (352.64,212.18) --
	(352.64,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (357.41,212.18) --
	(357.41,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (362.19,212.18) --
	(362.19,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (366.96,212.18) --
	(366.96,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (371.74,212.18) --
	(371.74,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (376.51,212.18) --
	(376.51,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (381.29,212.18) --
	(381.29,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (386.06,212.18) --
	(386.06,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (394.02,212.18) --
	(394.02,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (407.28,212.18) --
	(407.28,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (420.55,212.18) --
	(420.55,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (433.81,212.18) --
	(433.81,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (453.46,212.18) --
	(453.46,301.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (481.56,212.18) --
	(481.56,301.01);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] (338.31,270.63) --
	(344.91,270.63) --
	(344.91,270.92) --
	(349.38,270.92) --
	(349.38,271.20) --
	(352.29,271.20) --
	(352.29,271.49) --
	(353.66,271.49) --
	(353.66,271.78) --
	(357.58,271.78) --
	(357.58,272.06) --
	(363.68,272.06) --
	(363.68,272.35) --
	(364.21,272.35) --
	(364.21,272.64) --
	(365.58,272.64) --
	(365.58,272.92) --
	(368.24,272.92) --
	(368.24,273.21) --
	(371.39,273.21) --
	(371.39,273.50) --
	(377.18,273.50) --
	(377.18,273.78) --
	(380.46,273.78) --
	(380.46,274.07) --
	(380.57,274.07) --
	(380.57,274.36) --
	(381.27,274.36) --
	(381.27,274.64) --
	(384.71,274.64) --
	(384.71,274.93) --
	(387.58,274.93) --
	(387.58,275.21) --
	(387.64,275.21) --
	(387.64,275.50) --
	(388.20,275.50) --
	(388.20,275.79) --
	(388.21,275.79) --
	(388.21,276.07) --
	(388.42,276.07) --
	(388.42,276.36) --
	(388.49,276.36) --
	(388.49,276.65) --
	(388.63,276.65) --
	(388.63,276.93) --
	(388.89,276.93) --
	(388.89,277.22) --
	(389.14,277.22) --
	(389.14,277.51) --
	(389.91,277.51) --
	(389.91,277.79) --
	(389.96,277.79) --
	(389.96,278.08) --
	(389.98,278.08) --
	(389.98,278.37) --
	(390.59,278.37) --
	(390.59,278.65) --
	(390.72,278.65) --
	(390.72,278.94) --
	(392.63,278.94) --
	(392.63,279.23) --
	(392.87,279.23) --
	(392.87,279.51) --
	(393.79,279.51) --
	(393.79,279.80) --
	(396.27,279.80) --
	(396.27,280.08) --
	(396.71,280.08) --
	(396.71,280.37) --
	(396.94,280.37) --
	(396.94,280.66) --
	(397.13,280.66) --
	(397.13,280.94) --
	(397.57,280.94) --
	(397.57,281.23) --
	(397.80,281.23) --
	(397.80,281.52) --
	(398.16,281.52) --
	(398.16,281.80) --
	(398.57,281.80) --
	(398.57,282.09) --
	(398.64,282.09) --
	(398.64,282.38) --
	(399.13,282.38) --
	(399.13,282.66) --
	(399.28,282.66) --
	(399.28,282.95) --
	(399.30,282.95) --
	(399.30,283.24) --
	(399.50,283.24) --
	(399.50,283.52) --
	(400.02,283.52) --
	(400.02,283.81) --
	(400.21,283.81) --
	(400.21,284.10) --
	(400.96,284.10) --
	(400.96,284.38) --
	(401.62,284.38) --
	(401.62,284.67) --
	(401.72,284.67) --
	(401.72,284.95) --
	(401.78,284.95) --
	(401.78,285.24) --
	(401.78,285.24) --
	(401.78,285.53) --
	(402.35,285.53) --
	(402.35,285.81) --
	(402.55,285.81) --
	(402.55,286.10) --
	(402.79,286.10) --
	(402.79,286.39) --
	(405.16,286.39) --
	(405.16,286.67) --
	(405.74,286.67) --
	(405.74,286.96) --
	(407.33,286.96) --
	(407.33,287.25) --
	(407.84,287.25) --
	(407.84,287.53) --
	(407.85,287.53) --
	(407.85,287.82) --
	(409.42,287.82) --
	(409.42,288.11) --
	(411.47,288.11) --
	(411.47,288.39) --
	(413.59,288.39) --
	(413.59,288.68) --
	(413.61,288.68) --
	(413.61,288.96) --
	(416.61,288.96) --
	(416.61,289.25) --
	(416.70,289.25) --
	(416.70,289.54) --
	(420.04,289.54) --
	(420.04,289.82) --
	(425.56,289.82) --
	(425.56,290.11) --
	(433.89,290.11) --
	(433.89,290.40) --
	(434.18,290.40) --
	(434.18,290.68) --
	(434.64,290.68) --
	(434.64,290.97) --
	(434.85,290.97) --
	(434.85,291.26) --
	(435.74,291.26) --
	(435.74,291.54) --
	(436.57,291.54) --
	(436.57,291.83) --
	(437.47,291.83) --
	(437.47,292.12) --
	(438.45,292.12) --
	(438.45,292.40) --
	(439.33,292.40) --
	(439.33,292.69) --
	(439.36,292.69) --
	(439.36,292.98) --
	(440.33,292.98) --
	(440.33,293.26) --
	(440.80,293.26) --
	(440.80,293.55) --
	(442.46,293.55) --
	(442.46,293.83) --
	(444.03,293.83) --
	(444.03,294.12) --
	(445.32,294.12) --
	(445.32,294.41) --
	(445.33,294.41) --
	(445.33,294.69) --
	(446.82,294.69) --
	(446.82,294.98) --
	(450.72,294.98) --
	(450.72,295.27) --
	(450.88,295.27) --
	(450.88,295.55) --
	(451.81,295.55) --
	(451.81,295.84) --
	(452.72,295.84) --
	(452.72,296.13) --
	(453.41,296.13) --
	(453.41,296.41) --
	(453.58,296.41) --
	(453.58,296.70) --
	(455.34,296.70) --
	(455.34,296.99) --
	(458.24,296.99) --
	(458.24,297.27) --
	(458.29,297.27) --
	(458.29,297.56) --
	(458.41,297.56) --
	(458.41,297.85) --
	(458.92,297.85) --
	(458.92,298.13) --
	(458.99,298.13) --
	(458.99,298.42) --
	(459.06,298.42) --
	(459.06,298.70) --
	(459.27,298.70) --
	(459.27,298.99) --
	(460.20,298.99) --
	(460.20,299.28) --
	(460.59,299.28) --
	(460.59,299.56) --
	(462.89,299.56) --
	(462.89,299.85) --
	(463.26,299.85) --
	(463.26,300.14);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (338.31,220.79) --
	(339.03,220.79) --
	(339.03,221.07) --
	(339.07,221.07) --
	(339.07,221.36) --
	(339.75,221.36) --
	(339.75,221.65) --
	(340.42,221.65) --
	(340.42,221.93) --
	(340.47,221.93) --
	(340.47,222.22) --
	(340.98,222.22) --
	(340.98,222.51) --
	(341.01,222.51) --
	(341.01,222.79) --
	(341.15,222.79) --
	(341.15,223.08) --
	(341.37,223.08) --
	(341.37,223.36) --
	(341.81,223.36) --
	(341.81,223.65) --
	(343.23,223.65) --
	(343.23,223.94) --
	(343.87,223.94) --
	(343.87,224.22) --
	(344.14,224.22) --
	(344.14,224.51) --
	(345.03,224.51) --
	(345.03,224.80) --
	(345.39,224.80) --
	(345.39,225.08) --
	(345.40,225.08) --
	(345.40,225.37) --
	(346.17,225.37) --
	(346.17,225.66) --
	(346.83,225.66) --
	(346.83,225.94) --
	(347.02,225.94) --
	(347.02,226.23) --
	(347.35,226.23) --
	(347.35,226.52) --
	(347.42,226.52) --
	(347.42,226.80) --
	(347.76,226.80) --
	(347.76,227.09) --
	(348.70,227.09) --
	(348.70,227.37) --
	(348.74,227.37) --
	(348.74,227.66) --
	(349.36,227.66) --
	(349.36,227.95) --
	(349.76,227.95) --
	(349.76,228.23) --
	(349.89,228.23) --
	(349.89,228.52) --
	(350.49,228.52) --
	(350.49,228.81) --
	(352.19,228.81) --
	(352.19,229.09) --
	(352.36,229.09) --
	(352.36,229.38) --
	(353.39,229.38) --
	(353.39,229.67) --
	(355.00,229.67) --
	(355.00,229.95) --
	(355.25,229.95) --
	(355.25,230.24) --
	(355.78,230.24) --
	(355.78,230.53) --
	(356.42,230.53) --
	(356.42,230.81) --
	(357.48,230.81) --
	(357.48,231.10) --
	(358.02,231.10) --
	(358.02,231.39) --
	(358.98,231.39) --
	(358.98,231.67) --
	(360.54,231.67) --
	(360.54,231.96) --
	(361.37,231.96) --
	(361.37,232.24) --
	(361.50,232.24) --
	(361.50,232.53) --
	(361.89,232.53) --
	(361.89,232.82) --
	(362.07,232.82) --
	(362.07,233.10) --
	(366.11,233.10) --
	(366.11,233.39) --
	(368.59,233.39) --
	(368.59,233.68) --
	(374.47,233.68) --
	(374.47,233.96) --
	(376.49,233.96) --
	(376.49,234.25) --
	(377.71,234.25) --
	(377.71,234.54) --
	(378.44,234.54) --
	(378.44,234.82) --
	(378.90,234.82) --
	(378.90,235.11) --
	(379.90,235.11) --
	(379.90,235.40) --
	(381.67,235.40) --
	(381.67,235.68) --
	(381.93,235.68) --
	(381.93,235.97) --
	(382.53,235.97) --
	(382.53,236.26) --
	(385.20,236.26) --
	(385.20,236.54) --
	(386.20,236.54) --
	(386.20,236.83) --
	(386.55,236.83) --
	(386.55,237.11) --
	(386.75,237.11) --
	(386.75,237.40) --
	(386.79,237.40) --
	(386.79,237.69) --
	(386.94,237.69) --
	(386.94,237.97) --
	(386.98,237.97) --
	(386.98,238.26) --
	(387.03,238.26) --
	(387.03,238.55) --
	(387.11,238.55) --
	(387.11,238.83) --
	(387.13,238.83) --
	(387.13,239.12) --
	(387.23,239.12) --
	(387.23,239.41) --
	(387.33,239.41) --
	(387.33,239.69) --
	(387.62,239.69) --
	(387.62,239.98) --
	(387.84,239.98) --
	(387.84,240.27) --
	(387.91,240.27) --
	(387.91,240.55) --
	(387.97,240.55) --
	(387.97,240.84) --
	(388.07,240.84) --
	(388.07,241.13) --
	(388.26,241.13) --
	(388.26,241.41) --
	(388.43,241.41) --
	(388.43,241.70) --
	(388.54,241.70) --
	(388.54,241.98) --
	(388.90,241.98) --
	(388.90,242.27) --
	(389.00,242.27) --
	(389.00,242.56) --
	(389.35,242.56) --
	(389.35,242.84) --
	(389.39,242.84) --
	(389.39,243.13) --
	(390.22,243.13) --
	(390.22,243.42) --
	(390.32,243.42) --
	(390.32,243.70) --
	(390.40,243.70) --
	(390.40,243.99) --
	(390.42,243.99) --
	(390.42,244.28) --
	(390.70,244.28) --
	(390.70,244.56) --
	(390.81,244.56) --
	(390.81,244.85) --
	(390.99,244.85) --
	(390.99,245.14) --
	(391.55,245.14) --
	(391.55,245.42) --
	(391.56,245.42) --
	(391.56,245.71) --
	(391.61,245.71) --
	(391.61,246.00) --
	(391.75,246.00) --
	(391.75,246.28) --
	(391.76,246.28) --
	(391.76,246.57) --
	(392.15,246.57) --
	(392.15,246.85) --
	(392.30,246.85) --
	(392.30,247.14) --
	(392.65,247.14) --
	(392.65,247.43) --
	(393.13,247.43) --
	(393.13,247.71) --
	(393.31,247.71) --
	(393.31,248.00) --
	(394.21,248.00) --
	(394.21,248.29) --
	(394.50,248.29) --
	(394.50,248.57) --
	(394.56,248.57) --
	(394.56,248.86) --
	(394.76,248.86) --
	(394.76,249.15) --
	(394.86,249.15) --
	(394.86,249.43) --
	(395.03,249.43) --
	(395.03,249.72) --
	(395.10,249.72) --
	(395.10,250.01) --
	(395.55,250.01) --
	(395.55,250.29) --
	(395.87,250.29) --
	(395.87,250.58) --
	(396.20,250.58) --
	(396.20,250.87) --
	(396.22,250.87) --
	(396.22,251.15) --
	(396.42,251.15) --
	(396.42,251.44) --
	(396.51,251.44) --
	(396.51,251.72) --
	(396.55,251.72) --
	(396.55,252.01) --
	(396.70,252.01) --
	(396.70,252.30) --
	(396.94,252.30) --
	(396.94,252.58) --
	(397.11,252.58) --
	(397.11,252.87) --
	(397.13,252.87) --
	(397.13,253.16) --
	(397.49,253.16) --
	(397.49,253.44) --
	(397.51,253.44) --
	(397.51,253.73) --
	(397.54,253.73) --
	(397.54,254.02) --
	(397.56,254.02) --
	(397.56,254.30) --
	(397.75,254.30) --
	(397.75,254.59) --
	(397.77,254.59) --
	(397.77,254.88) --
	(397.83,254.88) --
	(397.83,255.16) --
	(397.87,255.16) --
	(397.87,255.45) --
	(397.94,255.45) --
	(397.94,255.73) --
	(397.95,255.73) --
	(397.95,256.02) --
	(398.02,256.02) --
	(398.02,256.31) --
	(398.11,256.31) --
	(398.11,256.59) --
	(398.62,256.59) --
	(398.62,256.88) --
	(398.80,256.88) --
	(398.80,257.17) --
	(399.18,257.17) --
	(399.18,257.45) --
	(399.21,257.45) --
	(399.21,257.74) --
	(399.78,257.74) --
	(399.78,258.03) --
	(399.87,258.03) --
	(399.87,258.31) --
	(399.97,258.31) --
	(399.97,258.60) --
	(400.01,258.60) --
	(400.01,258.89) --
	(400.06,258.89) --
	(400.06,259.17) --
	(400.06,259.17) --
	(400.06,259.46) --
	(400.07,259.46) --
	(400.07,259.75) --
	(400.10,259.75) --
	(400.10,260.03) --
	(400.10,260.03) --
	(400.10,260.32) --
	(400.18,260.32) --
	(400.18,260.60) --
	(400.24,260.60) --
	(400.24,260.89) --
	(400.26,260.89) --
	(400.26,261.18) --
	(400.29,261.18) --
	(400.29,261.46) --
	(400.39,261.46) --
	(400.39,261.75) --
	(400.47,261.75) --
	(400.47,262.04) --
	(400.54,262.04) --
	(400.54,262.32) --
	(400.84,262.32) --
	(400.84,262.61) --
	(401.05,262.61) --
	(401.05,262.90) --
	(401.20,262.90) --
	(401.20,263.18) --
	(401.21,263.18) --
	(401.21,263.47) --
	(401.29,263.47) --
	(401.29,263.76) --
	(401.33,263.76) --
	(401.33,264.04) --
	(401.53,264.04) --
	(401.53,264.33) --
	(401.56,264.33) --
	(401.56,264.62) --
	(401.65,264.62) --
	(401.65,264.90) --
	(401.70,264.90) --
	(401.70,265.19) --
	(401.74,265.19) --
	(401.74,265.47) --
	(401.79,265.47) --
	(401.79,265.76) --
	(401.84,265.76) --
	(401.84,266.05) --
	(401.87,266.05) --
	(401.87,266.33) --
	(402.35,266.33) --
	(402.35,266.62) --
	(403.00,266.62) --
	(403.00,266.91) --
	(403.23,266.91) --
	(403.23,267.19) --
	(403.72,267.19) --
	(403.72,267.48) --
	(403.82,267.48) --
	(403.82,267.77) --
	(403.85,267.77) --
	(403.85,268.05) --
	(403.97,268.05) --
	(403.97,268.34) --
	(404.04,268.34) --
	(404.04,268.63) --
	(405.30,268.63) --
	(405.30,268.91) --
	(405.90,268.91) --
	(405.90,269.20) --
	(405.94,269.20) --
	(405.94,269.49) --
	(406.30,269.49) --
	(406.30,269.77) --
	(406.47,269.77) --
	(406.47,270.06) --
	(406.67,270.06) --
	(406.67,270.34) --
	(406.74,270.34) --
	(406.74,270.63) --
	(406.76,270.63) --
	(406.76,270.92) --
	(407.80,270.92) --
	(407.80,271.20) --
	(407.96,271.20) --
	(407.96,271.49) --
	(408.10,271.49) --
	(408.10,271.78) --
	(408.38,271.78) --
	(408.38,272.06) --
	(409.02,272.06) --
	(409.02,272.35) --
	(409.06,272.35) --
	(409.06,272.64) --
	(409.57,272.64) --
	(409.57,272.92) --
	(410.81,272.92) --
	(410.81,273.21) --
	(412.34,273.21) --
	(412.34,273.50) --
	(412.34,273.50) --
	(412.34,273.78) --
	(412.95,273.78) --
	(412.95,274.07) --
	(413.25,274.07) --
	(413.25,274.36) --
	(414.48,274.36) --
	(414.48,274.64) --
	(414.56,274.64) --
	(414.56,274.93) --
	(414.81,274.93) --
	(414.81,275.21) --
	(415.00,275.21) --
	(415.00,275.50) --
	(415.62,275.50) --
	(415.62,275.79) --
	(415.78,275.79) --
	(415.78,276.07) --
	(416.14,276.07) --
	(416.14,276.36) --
	(416.42,276.36) --
	(416.42,276.65) --
	(417.30,276.65) --
	(417.30,276.93) --
	(417.40,276.93) --
	(417.40,277.22) --
	(417.46,277.22) --
	(417.46,277.51) --
	(417.90,277.51) --
	(417.90,277.79) --
	(418.31,277.79) --
	(418.31,278.08) --
	(420.24,278.08) --
	(420.24,278.37) --
	(421.18,278.37) --
	(421.18,278.65) --
	(421.50,278.65) --
	(421.50,278.94) --
	(421.54,278.94) --
	(421.54,279.23) --
	(421.58,279.23) --
	(421.58,279.51) --
	(423.32,279.51) --
	(423.32,279.80) --
	(424.67,279.80) --
	(424.67,280.08) --
	(424.91,280.08) --
	(424.91,280.37) --
	(425.41,280.37) --
	(425.41,280.66) --
	(425.56,280.66) --
	(425.56,280.94) --
	(425.70,280.94) --
	(425.70,281.23) --
	(425.80,281.23) --
	(425.80,281.52) --
	(426.13,281.52) --
	(426.13,281.80) --
	(426.24,281.80) --
	(426.24,282.09) --
	(426.38,282.09) --
	(426.38,282.38) --
	(426.43,282.38) --
	(426.43,282.66) --
	(426.74,282.66) --
	(426.74,282.95) --
	(426.85,282.95) --
	(426.85,283.24) --
	(427.31,283.24) --
	(427.31,283.52) --
	(428.44,283.52) --
	(428.44,283.81) --
	(428.51,283.81) --
	(428.51,284.10) --
	(429.43,284.10) --
	(429.43,284.38) --
	(431.35,284.38) --
	(431.35,284.67) --
	(432.76,284.67) --
	(432.76,284.95) --
	(433.29,284.95) --
	(433.29,285.24) --
	(433.54,285.24) --
	(433.54,285.53) --
	(433.86,285.53) --
	(433.86,285.81) --
	(434.17,285.81) --
	(434.17,286.10) --
	(434.24,286.10) --
	(434.24,286.39) --
	(434.33,286.39) --
	(434.33,286.67) --
	(434.45,286.67) --
	(434.45,286.96) --
	(434.57,286.96) --
	(434.57,287.25) --
	(434.62,287.25) --
	(434.62,287.53) --
	(434.64,287.53) --
	(434.64,287.82) --
	(434.70,287.82) --
	(434.70,288.11) --
	(435.22,288.11) --
	(435.22,288.39) --
	(435.33,288.39) --
	(435.33,288.68) --
	(435.51,288.68) --
	(435.51,288.96) --
	(435.52,288.96) --
	(435.52,289.25) --
	(435.59,289.25) --
	(435.59,289.54) --
	(435.76,289.54) --
	(435.76,289.82) --
	(435.92,289.82) --
	(435.92,290.11) --
	(436.07,290.11) --
	(436.07,290.40) --
	(436.20,290.40) --
	(436.20,290.68) --
	(436.24,290.68) --
	(436.24,290.97) --
	(436.30,290.97) --
	(436.30,291.26) --
	(436.31,291.26) --
	(436.31,291.54) --
	(436.35,291.54) --
	(436.35,291.83) --
	(436.56,291.83) --
	(436.56,292.12) --
	(436.58,292.12) --
	(436.58,292.40) --
	(436.58,292.40) --
	(436.58,292.69) --
	(436.67,292.69) --
	(436.67,292.98) --
	(436.78,292.98) --
	(436.78,293.26) --
	(436.82,293.26) --
	(436.82,293.55) --
	(436.85,293.55) --
	(436.85,293.83) --
	(436.93,293.83) --
	(436.93,294.12) --
	(436.97,294.12) --
	(436.97,294.41) --
	(437.03,294.41) --
	(437.03,294.69) --
	(437.03,294.69) --
	(437.03,294.98) --
	(437.03,294.98) --
	(437.03,295.27) --
	(437.23,295.27) --
	(437.23,295.55) --
	(437.31,295.55) --
	(437.31,295.84) --
	(437.38,295.84) --
	(437.38,296.13) --
	(437.59,296.13) --
	(437.59,296.41) --
	(437.67,296.41) --
	(437.67,296.70) --
	(437.71,296.70) --
	(437.71,296.99) --
	(437.81,296.99) --
	(437.81,297.27) --
	(437.90,297.27) --
	(437.90,297.56) --
	(437.95,297.56) --
	(437.95,297.85) --
	(438.12,297.85) --
	(438.12,298.13) --
	(438.13,298.13) --
	(438.13,298.42) --
	(438.17,298.42) --
	(438.17,298.70) --
	(438.20,298.70) --
	(438.20,298.99) --
	(438.27,298.99) --
	(438.27,299.28) --
	(438.30,299.28) --
	(438.30,299.56) --
	(438.67,299.56) --
	(438.67,299.85) --
	(438.97,299.85) --
	(438.97,300.14);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (338.31,217.92) --
	(338.46,217.92) --
	(338.46,218.21) --
	(338.47,218.21) --
	(338.47,218.49) --
	(338.50,218.49) --
	(338.50,218.78) --
	(338.50,218.78) --
	(338.50,219.07) --
	(339.05,219.07) --
	(339.05,219.35) --
	(339.06,219.35) --
	(339.06,219.64) --
	(339.47,219.64) --
	(339.47,219.93) --
	(340.46,219.93) --
	(340.46,220.21) --
	(340.48,220.21) --
	(340.48,220.50) --
	(340.54,220.50) --
	(340.54,220.79) --
	(341.04,220.79) --
	(341.04,221.07) --
	(341.05,221.07) --
	(341.05,221.36) --
	(341.16,221.36) --
	(341.16,221.65) --
	(341.65,221.65) --
	(341.65,221.93) --
	(342.08,221.93) --
	(342.08,222.22) --
	(342.46,222.22) --
	(342.46,222.51) --
	(342.69,222.51) --
	(342.69,222.79) --
	(342.82,222.79) --
	(342.82,223.08) --
	(343.11,223.08) --
	(343.11,223.36) --
	(343.69,223.36) --
	(343.69,223.65) --
	(344.32,223.65) --
	(344.32,223.94) --
	(344.52,223.94) --
	(344.52,224.22) --
	(345.14,224.22) --
	(345.14,224.51) --
	(345.29,224.51) --
	(345.29,224.80) --
	(345.48,224.80) --
	(345.48,225.08) --
	(345.82,225.08) --
	(345.82,225.37) --
	(345.83,225.37) --
	(345.83,225.66) --
	(346.16,225.66) --
	(346.16,225.94) --
	(346.18,225.94) --
	(346.18,226.23) --
	(346.40,226.23) --
	(346.40,226.52) --
	(346.59,226.52) --
	(346.59,226.80) --
	(347.96,226.80) --
	(347.96,227.09) --
	(348.13,227.09) --
	(348.13,227.37) --
	(348.27,227.37) --
	(348.27,227.66) --
	(348.89,227.66) --
	(348.89,227.95) --
	(350.26,227.95) --
	(350.26,228.23) --
	(350.77,228.23) --
	(350.77,228.52) --
	(350.81,228.52) --
	(350.81,228.81) --
	(350.97,228.81) --
	(350.97,229.09) --
	(351.19,229.09) --
	(351.19,229.38) --
	(351.19,229.38) --
	(351.19,229.67) --
	(351.27,229.67) --
	(351.27,229.95) --
	(351.49,229.95) --
	(351.49,230.24) --
	(351.66,230.24) --
	(351.66,230.53) --
	(353.61,230.53) --
	(353.61,230.81) --
	(355.55,230.81) --
	(355.55,231.10) --
	(355.56,231.10) --
	(355.56,231.39) --
	(359.29,231.39) --
	(359.29,231.67) --
	(361.82,231.67) --
	(361.82,231.96) --
	(363.06,231.96) --
	(363.06,232.24) --
	(364.89,232.24) --
	(364.89,232.53) --
	(370.39,232.53) --
	(370.39,232.82) --
	(371.76,232.82) --
	(371.76,233.10) --
	(373.63,233.10) --
	(373.63,233.39) --
	(374.45,233.39) --
	(374.45,233.68) --
	(376.11,233.68) --
	(376.11,233.96) --
	(378.86,233.96) --
	(378.86,234.25) --
	(379.76,234.25) --
	(379.76,234.54) --
	(380.26,234.54) --
	(380.26,234.82) --
	(381.88,234.82) --
	(381.88,235.11) --
	(383.61,235.11) --
	(383.61,235.40) --
	(383.74,235.40) --
	(383.74,235.68) --
	(384.63,235.68) --
	(384.63,235.97) --
	(385.97,235.97) --
	(385.97,236.26) --
	(386.08,236.26) --
	(386.08,236.54) --
	(386.14,236.54) --
	(386.14,236.83) --
	(386.39,236.83) --
	(386.39,237.11) --
	(386.49,237.11) --
	(386.49,237.40) --
	(386.63,237.40) --
	(386.63,237.69) --
	(386.91,237.69) --
	(386.91,237.97) --
	(387.17,237.97) --
	(387.17,238.26) --
	(387.18,238.26) --
	(387.18,238.55) --
	(387.20,238.55) --
	(387.20,238.83) --
	(387.82,238.83) --
	(387.82,239.12) --
	(388.24,239.12) --
	(388.24,239.41) --
	(388.29,239.41) --
	(388.29,239.69) --
	(388.68,239.69) --
	(388.68,239.98) --
	(388.72,239.98) --
	(388.72,240.27) --
	(388.99,240.27) --
	(388.99,240.55) --
	(389.15,240.55) --
	(389.15,240.84) --
	(389.21,240.84) --
	(389.21,241.13) --
	(389.46,241.13) --
	(389.46,241.41) --
	(390.31,241.41) --
	(390.31,241.70) --
	(390.66,241.70) --
	(390.66,241.98) --
	(390.72,241.98) --
	(390.72,242.27) --
	(390.85,242.27) --
	(390.85,242.56) --
	(391.74,242.56) --
	(391.74,242.84) --
	(391.83,242.84) --
	(391.83,243.13) --
	(392.58,243.13) --
	(392.58,243.42) --
	(393.03,243.42) --
	(393.03,243.70) --
	(393.12,243.70) --
	(393.12,243.99) --
	(393.65,243.99) --
	(393.65,244.28) --
	(394.09,244.28) --
	(394.09,244.56) --
	(394.23,244.56) --
	(394.23,244.85) --
	(394.58,244.85) --
	(394.58,245.14) --
	(395.00,245.14) --
	(395.00,245.42) --
	(395.04,245.42) --
	(395.04,245.71) --
	(395.16,245.71) --
	(395.16,246.00) --
	(395.20,246.00) --
	(395.20,246.28) --
	(395.54,246.28) --
	(395.54,246.57) --
	(395.91,246.57) --
	(395.91,246.85) --
	(396.24,246.85) --
	(396.24,247.14) --
	(396.35,247.14) --
	(396.35,247.43) --
	(396.50,247.43) --
	(396.50,247.71) --
	(396.60,247.71) --
	(396.60,248.00) --
	(396.68,248.00) --
	(396.68,248.29) --
	(396.71,248.29) --
	(396.71,248.57) --
	(396.81,248.57) --
	(396.81,248.86) --
	(396.86,248.86) --
	(396.86,249.15) --
	(397.00,249.15) --
	(397.00,249.43) --
	(397.01,249.43) --
	(397.01,249.72) --
	(397.02,249.72) --
	(397.02,250.01) --
	(397.05,250.01) --
	(397.05,250.29) --
	(397.31,250.29) --
	(397.31,250.58) --
	(397.32,250.58) --
	(397.32,250.87) --
	(397.39,250.87) --
	(397.39,251.15) --
	(397.46,251.15) --
	(397.46,251.44) --
	(397.55,251.44) --
	(397.55,251.72) --
	(397.59,251.72) --
	(397.59,252.01) --
	(398.06,252.01) --
	(398.06,252.30) --
	(398.16,252.30) --
	(398.16,252.58) --
	(398.17,252.58) --
	(398.17,252.87) --
	(398.22,252.87) --
	(398.22,253.16) --
	(398.24,253.16) --
	(398.24,253.44) --
	(398.26,253.44) --
	(398.26,253.73) --
	(398.53,253.73) --
	(398.53,254.02) --
	(398.65,254.02) --
	(398.65,254.30) --
	(399.25,254.30) --
	(399.25,254.59) --
	(399.32,254.59) --
	(399.32,254.88) --
	(399.43,254.88) --
	(399.43,255.16) --
	(399.43,255.16) --
	(399.43,255.45) --
	(399.46,255.45) --
	(399.46,255.73) --
	(399.66,255.73) --
	(399.66,256.02) --
	(399.73,256.02) --
	(399.73,256.31) --
	(399.92,256.31) --
	(399.92,256.59) --
	(399.95,256.59) --
	(399.95,256.88) --
	(400.34,256.88) --
	(400.34,257.17) --
	(400.40,257.17) --
	(400.40,257.45) --
	(400.48,257.45) --
	(400.48,257.74) --
	(400.73,257.74) --
	(400.73,258.03) --
	(400.90,258.03) --
	(400.90,258.31) --
	(401.27,258.31) --
	(401.27,258.60) --
	(401.44,258.60) --
	(401.44,258.89) --
	(401.45,258.89) --
	(401.45,259.17) --
	(401.65,259.17) --
	(401.65,259.46) --
	(401.82,259.46) --
	(401.82,259.75) --
	(401.98,259.75) --
	(401.98,260.03) --
	(402.01,260.03) --
	(402.01,260.32) --
	(402.07,260.32) --
	(402.07,260.60) --
	(402.10,260.60) --
	(402.10,260.89) --
	(402.31,260.89) --
	(402.31,261.18) --
	(402.47,261.18) --
	(402.47,261.46) --
	(403.11,261.46) --
	(403.11,261.75) --
	(403.25,261.75) --
	(403.25,262.04) --
	(403.27,262.04) --
	(403.27,262.32) --
	(403.28,262.32) --
	(403.28,262.61) --
	(403.54,262.61) --
	(403.54,262.90) --
	(403.70,262.90) --
	(403.70,263.18) --
	(403.75,263.18) --
	(403.75,263.47) --
	(403.98,263.47) --
	(403.98,263.76) --
	(404.00,263.76) --
	(404.00,264.04) --
	(404.03,264.04) --
	(404.03,264.33) --
	(404.16,264.33) --
	(404.16,264.62) --
	(404.24,264.62) --
	(404.24,264.90) --
	(404.31,264.90) --
	(404.31,265.19) --
	(404.96,265.19) --
	(404.96,265.47) --
	(405.01,265.47) --
	(405.01,265.76) --
	(405.07,265.76) --
	(405.07,266.05) --
	(405.11,266.05) --
	(405.11,266.33) --
	(405.35,266.33) --
	(405.35,266.62) --
	(405.80,266.62) --
	(405.80,266.91) --
	(405.89,266.91) --
	(405.89,267.19) --
	(406.18,267.19) --
	(406.18,267.48) --
	(406.26,267.48) --
	(406.26,267.77) --
	(406.96,267.77) --
	(406.96,268.05) --
	(407.02,268.05) --
	(407.02,268.34) --
	(407.50,268.34) --
	(407.50,268.63) --
	(408.15,268.63) --
	(408.15,268.91) --
	(408.31,268.91) --
	(408.31,269.20) --
	(408.76,269.20) --
	(408.76,269.49) --
	(409.12,269.49) --
	(409.12,269.77) --
	(409.45,269.77) --
	(409.45,270.06) --
	(409.53,270.06) --
	(409.53,270.34) --
	(409.62,270.34) --
	(409.62,270.63) --
	(411.13,270.63) --
	(411.13,270.92) --
	(411.35,270.92) --
	(411.35,271.20) --
	(412.12,271.20) --
	(412.12,271.49) --
	(412.54,271.49) --
	(412.54,271.78) --
	(412.55,271.78) --
	(412.55,272.06) --
	(412.87,272.06) --
	(412.87,272.35) --
	(413.11,272.35) --
	(413.11,272.64) --
	(414.28,272.64) --
	(414.28,272.92) --
	(415.24,272.92) --
	(415.24,273.21) --
	(415.90,273.21) --
	(415.90,273.50) --
	(416.54,273.50) --
	(416.54,273.78) --
	(416.57,273.78) --
	(416.57,274.07) --
	(416.58,274.07) --
	(416.58,274.36) --
	(416.60,274.36) --
	(416.60,274.64) --
	(416.87,274.64) --
	(416.87,274.93) --
	(417.20,274.93) --
	(417.20,275.21) --
	(417.37,275.21) --
	(417.37,275.50) --
	(417.96,275.50) --
	(417.96,275.79) --
	(418.16,275.79) --
	(418.16,276.07) --
	(418.22,276.07) --
	(418.22,276.36) --
	(418.58,276.36) --
	(418.58,276.65) --
	(419.26,276.65) --
	(419.26,276.93) --
	(420.61,276.93) --
	(420.61,277.22) --
	(420.89,277.22) --
	(420.89,277.51) --
	(420.98,277.51) --
	(420.98,277.79) --
	(422.45,277.79) --
	(422.45,278.08) --
	(422.76,278.08) --
	(422.76,278.37) --
	(422.90,278.37) --
	(422.90,278.65) --
	(423.09,278.65) --
	(423.09,278.94) --
	(423.28,278.94) --
	(423.28,279.23) --
	(424.84,279.23) --
	(424.84,279.51) --
	(426.35,279.51) --
	(426.35,279.80) --
	(426.46,279.80) --
	(426.46,280.08) --
	(427.60,280.08) --
	(427.60,280.37) --
	(427.99,280.37) --
	(427.99,280.66) --
	(428.12,280.66) --
	(428.12,280.94) --
	(429.12,280.94) --
	(429.12,281.23) --
	(429.47,281.23) --
	(429.47,281.52) --
	(430.72,281.52) --
	(430.72,281.80) --
	(430.74,281.80) --
	(430.74,282.09) --
	(430.81,282.09) --
	(430.81,282.38) --
	(432.17,282.38) --
	(432.17,282.66) --
	(432.28,282.66) --
	(432.28,282.95) --
	(433.16,282.95) --
	(433.16,283.24) --
	(433.22,283.24) --
	(433.22,283.52) --
	(433.84,283.52) --
	(433.84,283.81) --
	(433.91,283.81) --
	(433.91,284.10) --
	(433.98,284.10) --
	(433.98,284.38) --
	(434.20,284.38) --
	(434.20,284.67) --
	(434.24,284.67) --
	(434.24,284.95) --
	(434.33,284.95) --
	(434.33,285.24) --
	(434.36,285.24) --
	(434.36,285.53) --
	(434.71,285.53) --
	(434.71,285.81) --
	(434.80,285.81) --
	(434.80,286.10) --
	(434.88,286.10) --
	(434.88,286.39) --
	(435.07,286.39) --
	(435.07,286.67) --
	(435.09,286.67) --
	(435.09,286.96) --
	(435.09,286.96) --
	(435.09,287.25) --
	(435.26,287.25) --
	(435.26,287.53) --
	(435.37,287.53) --
	(435.37,287.82) --
	(435.44,287.82) --
	(435.44,288.11) --
	(435.52,288.11) --
	(435.52,288.39) --
	(435.68,288.39) --
	(435.68,288.68) --
	(435.96,288.68) --
	(435.96,288.96) --
	(435.96,288.96) --
	(435.96,289.25) --
	(436.07,289.25) --
	(436.07,289.54) --
	(436.11,289.54) --
	(436.11,289.82) --
	(436.34,289.82) --
	(436.34,290.11) --
	(436.39,290.11) --
	(436.39,290.40) --
	(436.45,290.40) --
	(436.45,290.68) --
	(436.57,290.68) --
	(436.57,290.97) --
	(436.82,290.97) --
	(436.82,291.26) --
	(437.11,291.26) --
	(437.11,291.54) --
	(437.14,291.54) --
	(437.14,291.83) --
	(437.31,291.83) --
	(437.31,292.12) --
	(437.47,292.12) --
	(437.47,292.40) --
	(437.54,292.40) --
	(437.54,292.69) --
	(437.72,292.69) --
	(437.72,292.98) --
	(437.77,292.98) --
	(437.77,293.26) --
	(437.77,293.26) --
	(437.77,293.55) --
	(437.78,293.55) --
	(437.78,293.83) --
	(437.78,293.83) --
	(437.78,294.12) --
	(437.80,294.12) --
	(437.80,294.41) --
	(437.89,294.41) --
	(437.89,294.69) --
	(437.93,294.69) --
	(437.93,294.98) --
	(438.07,294.98) --
	(438.07,295.27) --
	(438.12,295.27) --
	(438.12,295.55) --
	(438.13,295.55) --
	(438.13,295.84) --
	(438.19,295.84) --
	(438.19,296.13) --
	(438.22,296.13) --
	(438.22,296.41) --
	(438.22,296.41) --
	(438.22,296.70) --
	(438.26,296.70) --
	(438.26,296.99) --
	(438.30,296.99) --
	(438.30,297.27) --
	(438.39,297.27) --
	(438.39,297.56) --
	(438.41,297.56) --
	(438.41,297.85) --
	(438.47,297.85) --
	(438.47,298.13) --
	(438.59,298.13) --
	(438.59,298.42) --
	(438.64,298.42) --
	(438.64,298.70) --
	(438.82,298.70) --
	(438.82,298.99) --
	(438.88,298.99) --
	(438.88,299.28) --
	(438.93,299.28) --
	(438.93,299.56) --
	(439.00,299.56) --
	(439.00,299.85) --
	(440.34,299.85) --
	(440.34,300.14);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (338.31,219.93) --
	(338.64,219.93) --
	(338.64,220.21) --
	(338.66,220.21) --
	(338.66,220.50) --
	(338.79,220.50) --
	(338.79,220.79) --
	(338.82,220.79) --
	(338.82,221.07) --
	(338.87,221.07) --
	(338.87,221.36) --
	(338.88,221.36) --
	(338.88,221.65) --
	(339.27,221.65) --
	(339.27,221.93) --
	(340.08,221.93) --
	(340.08,222.22) --
	(340.88,222.22) --
	(340.88,222.51) --
	(341.28,222.51) --
	(341.28,222.79) --
	(341.34,222.79) --
	(341.34,223.08) --
	(341.35,223.08) --
	(341.35,223.36) --
	(342.43,223.36) --
	(342.43,223.65) --
	(342.53,223.65) --
	(342.53,223.94) --
	(342.76,223.94) --
	(342.76,224.22) --
	(343.12,224.22) --
	(343.12,224.51) --
	(344.49,224.51) --
	(344.49,224.80) --
	(344.58,224.80) --
	(344.58,225.08) --
	(344.72,225.08) --
	(344.72,225.37) --
	(345.19,225.37) --
	(345.19,225.66) --
	(345.44,225.66) --
	(345.44,225.94) --
	(345.95,225.94) --
	(345.95,226.23) --
	(346.44,226.23) --
	(346.44,226.52) --
	(346.90,226.52) --
	(346.90,226.80) --
	(346.93,226.80) --
	(346.93,227.09) --
	(347.17,227.09) --
	(347.17,227.37) --
	(348.01,227.37) --
	(348.01,227.66) --
	(348.82,227.66) --
	(348.82,227.95) --
	(349.10,227.95) --
	(349.10,228.23) --
	(349.58,228.23) --
	(349.58,228.52) --
	(349.93,228.52) --
	(349.93,228.81) --
	(350.45,228.81) --
	(350.45,229.09) --
	(351.11,229.09) --
	(351.11,229.38) --
	(351.28,229.38) --
	(351.28,229.67) --
	(351.55,229.67) --
	(351.55,229.95) --
	(351.69,229.95) --
	(351.69,230.24) --
	(352.46,230.24) --
	(352.46,230.53) --
	(353.50,230.53) --
	(353.50,230.81) --
	(353.70,230.81) --
	(353.70,231.10) --
	(353.78,231.10) --
	(353.78,231.39) --
	(354.63,231.39) --
	(354.63,231.67) --
	(354.84,231.67) --
	(354.84,231.96) --
	(355.09,231.96) --
	(355.09,232.24) --
	(355.34,232.24) --
	(355.34,232.53) --
	(356.64,232.53) --
	(356.64,232.82) --
	(356.65,232.82) --
	(356.65,233.10) --
	(359.28,233.10) --
	(359.28,233.39) --
	(359.59,233.39) --
	(359.59,233.68) --
	(359.95,233.68) --
	(359.95,233.96) --
	(362.76,233.96) --
	(362.76,234.25) --
	(363.07,234.25) --
	(363.07,234.54) --
	(363.53,234.54) --
	(363.53,234.82) --
	(364.01,234.82) --
	(364.01,235.11) --
	(366.82,235.11) --
	(366.82,235.40) --
	(369.13,235.40) --
	(369.13,235.68) --
	(372.77,235.68) --
	(372.77,235.97) --
	(376.34,235.97) --
	(376.34,236.26) --
	(376.41,236.26) --
	(376.41,236.54) --
	(379.44,236.54) --
	(379.44,236.83) --
	(380.24,236.83) --
	(380.24,237.11) --
	(382.56,237.11) --
	(382.56,237.40) --
	(382.89,237.40) --
	(382.89,237.69) --
	(385.61,237.69) --
	(385.61,237.97) --
	(386.08,237.97) --
	(386.08,238.26) --
	(386.71,238.26) --
	(386.71,238.55) --
	(386.94,238.55) --
	(386.94,238.83) --
	(387.08,238.83) --
	(387.08,239.12) --
	(387.31,239.12) --
	(387.31,239.41) --
	(387.38,239.41) --
	(387.38,239.69) --
	(388.02,239.69) --
	(388.02,239.98) --
	(388.06,239.98) --
	(388.06,240.27) --
	(388.29,240.27) --
	(388.29,240.55) --
	(388.44,240.55) --
	(388.44,240.84) --
	(388.69,240.84) --
	(388.69,241.13) --
	(388.93,241.13) --
	(388.93,241.41) --
	(389.19,241.41) --
	(389.19,241.70) --
	(389.24,241.70) --
	(389.24,241.98) --
	(389.39,241.98) --
	(389.39,242.27) --
	(389.45,242.27) --
	(389.45,242.56) --
	(389.54,242.56) --
	(389.54,242.84) --
	(389.87,242.84) --
	(389.87,243.13) --
	(390.24,243.13) --
	(390.24,243.42) --
	(390.72,243.42) --
	(390.72,243.70) --
	(391.69,243.70) --
	(391.69,243.99) --
	(391.94,243.99) --
	(391.94,244.28) --
	(392.25,244.28) --
	(392.25,244.56) --
	(392.61,244.56) --
	(392.61,244.85) --
	(392.67,244.85) --
	(392.67,245.14) --
	(393.11,245.14) --
	(393.11,245.42) --
	(393.12,245.42) --
	(393.12,245.71) --
	(393.13,245.71) --
	(393.13,246.00) --
	(394.06,246.00) --
	(394.06,246.28) --
	(394.27,246.28) --
	(394.27,246.57) --
	(394.40,246.57) --
	(394.40,246.85) --
	(394.90,246.85) --
	(394.90,247.14) --
	(394.91,247.14) --
	(394.91,247.43) --
	(394.99,247.43) --
	(394.99,247.71) --
	(396.05,247.71) --
	(396.05,248.00) --
	(396.08,248.00) --
	(396.08,248.29) --
	(396.37,248.29) --
	(396.37,248.57) --
	(396.71,248.57) --
	(396.71,248.86) --
	(396.71,248.86) --
	(396.71,249.15) --
	(396.78,249.15) --
	(396.78,249.43) --
	(397.09,249.43) --
	(397.09,249.72) --
	(397.23,249.72) --
	(397.23,250.01) --
	(397.24,250.01) --
	(397.24,250.29) --
	(397.25,250.29) --
	(397.25,250.58) --
	(397.28,250.58) --
	(397.28,250.87) --
	(397.29,250.87) --
	(397.29,251.15) --
	(397.47,251.15) --
	(397.47,251.44) --
	(397.52,251.44) --
	(397.52,251.72) --
	(397.55,251.72) --
	(397.55,252.01) --
	(397.60,252.01) --
	(397.60,252.30) --
	(397.61,252.30) --
	(397.61,252.58) --
	(397.65,252.58) --
	(397.65,252.87) --
	(397.67,252.87) --
	(397.67,253.16) --
	(397.79,253.16) --
	(397.79,253.44) --
	(397.89,253.44) --
	(397.89,253.73) --
	(398.01,253.73) --
	(398.01,254.02) --
	(398.19,254.02) --
	(398.19,254.30) --
	(398.29,254.30) --
	(398.29,254.59) --
	(398.54,254.59) --
	(398.54,254.88) --
	(398.57,254.88) --
	(398.57,255.16) --
	(399.05,255.16) --
	(399.05,255.45) --
	(399.52,255.45) --
	(399.52,255.73) --
	(399.57,255.73) --
	(399.57,256.02) --
	(399.71,256.02) --
	(399.71,256.31) --
	(399.97,256.31) --
	(399.97,256.59) --
	(400.05,256.59) --
	(400.05,256.88) --
	(400.28,256.88) --
	(400.28,257.17) --
	(400.32,257.17) --
	(400.32,257.45) --
	(400.33,257.45) --
	(400.33,257.74) --
	(400.53,257.74) --
	(400.53,258.03) --
	(400.67,258.03) --
	(400.67,258.31) --
	(400.76,258.31) --
	(400.76,258.60) --
	(400.81,258.60) --
	(400.81,258.89) --
	(401.03,258.89) --
	(401.03,259.17) --
	(401.10,259.17) --
	(401.10,259.46) --
	(401.11,259.46) --
	(401.11,259.75) --
	(401.43,259.75) --
	(401.43,260.03) --
	(401.95,260.03) --
	(401.95,260.32) --
	(402.10,260.32) --
	(402.10,260.60) --
	(402.12,260.60) --
	(402.12,260.89) --
	(402.13,260.89) --
	(402.13,261.18) --
	(402.22,261.18) --
	(402.22,261.46) --
	(402.33,261.46) --
	(402.33,261.75) --
	(402.51,261.75) --
	(402.51,262.04) --
	(402.67,262.04) --
	(402.67,262.32) --
	(402.75,262.32) --
	(402.75,262.61) --
	(402.94,262.61) --
	(402.94,262.90) --
	(402.94,262.90) --
	(402.94,263.18) --
	(403.26,263.18) --
	(403.26,263.47) --
	(403.47,263.47) --
	(403.47,263.76) --
	(403.68,263.76) --
	(403.68,264.04) --
	(403.93,264.04) --
	(403.93,264.33) --
	(404.07,264.33) --
	(404.07,264.62) --
	(404.08,264.62) --
	(404.08,264.90) --
	(404.17,264.90) --
	(404.17,265.19) --
	(404.20,265.19) --
	(404.20,265.47) --
	(404.46,265.47) --
	(404.46,265.76) --
	(404.47,265.76) --
	(404.47,266.05) --
	(404.72,266.05) --
	(404.72,266.33) --
	(404.74,266.33) --
	(404.74,266.62) --
	(404.86,266.62) --
	(404.86,266.91) --
	(405.07,266.91) --
	(405.07,267.19) --
	(405.20,267.19) --
	(405.20,267.48) --
	(405.91,267.48) --
	(405.91,267.77) --
	(406.45,267.77) --
	(406.45,268.05) --
	(406.47,268.05) --
	(406.47,268.34) --
	(406.70,268.34) --
	(406.70,268.63) --
	(407.20,268.63) --
	(407.20,268.91) --
	(407.40,268.91) --
	(407.40,269.20) --
	(407.56,269.20) --
	(407.56,269.49) --
	(407.97,269.49) --
	(407.97,269.77) --
	(408.41,269.77) --
	(408.41,270.06) --
	(408.59,270.06) --
	(408.59,270.34) --
	(408.65,270.34) --
	(408.65,270.63) --
	(408.71,270.63) --
	(408.71,270.92) --
	(408.74,270.92) --
	(408.74,271.20) --
	(408.77,271.20) --
	(408.77,271.49) --
	(408.99,271.49) --
	(408.99,271.78) --
	(409.25,271.78) --
	(409.25,272.06) --
	(410.48,272.06) --
	(410.48,272.35) --
	(410.81,272.35) --
	(410.81,272.64) --
	(410.96,272.64) --
	(410.96,272.92) --
	(411.13,272.92) --
	(411.13,273.21) --
	(411.45,273.21) --
	(411.45,273.50) --
	(411.71,273.50) --
	(411.71,273.78) --
	(411.73,273.78) --
	(411.73,274.07) --
	(411.91,274.07) --
	(411.91,274.36) --
	(412.44,274.36) --
	(412.44,274.64) --
	(412.98,274.64) --
	(412.98,274.93) --
	(414.08,274.93) --
	(414.08,275.21) --
	(414.22,275.21) --
	(414.22,275.50) --
	(415.08,275.50) --
	(415.08,275.79) --
	(415.31,275.79) --
	(415.31,276.07) --
	(416.36,276.07) --
	(416.36,276.36) --
	(416.52,276.36) --
	(416.52,276.65) --
	(417.04,276.65) --
	(417.04,276.93) --
	(417.20,276.93) --
	(417.20,277.22) --
	(417.47,277.22) --
	(417.47,277.51) --
	(417.51,277.51) --
	(417.51,277.79) --
	(417.58,277.79) --
	(417.58,278.08) --
	(417.95,278.08) --
	(417.95,278.37) --
	(417.95,278.37) --
	(417.95,278.65) --
	(418.23,278.65) --
	(418.23,278.94) --
	(418.24,278.94) --
	(418.24,279.23) --
	(419.03,279.23) --
	(419.03,279.51) --
	(419.73,279.51) --
	(419.73,279.80) --
	(419.81,279.80) --
	(419.81,280.08) --
	(422.82,280.08) --
	(422.82,280.37) --
	(426.11,280.37) --
	(426.11,280.66) --
	(426.14,280.66) --
	(426.14,280.94) --
	(427.00,280.94) --
	(427.00,281.23) --
	(428.09,281.23) --
	(428.09,281.52) --
	(429.30,281.52) --
	(429.30,281.80) --
	(430.55,281.80) --
	(430.55,282.09) --
	(432.06,282.09) --
	(432.06,282.38) --
	(432.37,282.38) --
	(432.37,282.66) --
	(432.44,282.66) --
	(432.44,282.95) --
	(433.20,282.95) --
	(433.20,283.24) --
	(433.22,283.24) --
	(433.22,283.52) --
	(433.83,283.52) --
	(433.83,283.81) --
	(433.86,283.81) --
	(433.86,284.10) --
	(433.94,284.10) --
	(433.94,284.38) --
	(434.01,284.38) --
	(434.01,284.67) --
	(434.12,284.67) --
	(434.12,284.95) --
	(434.24,284.95) --
	(434.24,285.24) --
	(434.30,285.24) --
	(434.30,285.53) --
	(434.60,285.53) --
	(434.60,285.81) --
	(434.63,285.81) --
	(434.63,286.10) --
	(434.63,286.10) --
	(434.63,286.39) --
	(435.02,286.39) --
	(435.02,286.67) --
	(435.07,286.67) --
	(435.07,286.96) --
	(435.30,286.96) --
	(435.30,287.25) --
	(435.31,287.25) --
	(435.31,287.53) --
	(435.54,287.53) --
	(435.54,287.82) --
	(435.61,287.82) --
	(435.61,288.11) --
	(435.79,288.11) --
	(435.79,288.39) --
	(435.84,288.39) --
	(435.84,288.68) --
	(436.08,288.68) --
	(436.08,288.96) --
	(436.16,288.96) --
	(436.16,289.25) --
	(436.34,289.25) --
	(436.34,289.54) --
	(436.43,289.54) --
	(436.43,289.82) --
	(436.64,289.82) --
	(436.64,290.11) --
	(436.68,290.11) --
	(436.68,290.40) --
	(436.76,290.40) --
	(436.76,290.68) --
	(436.93,290.68) --
	(436.93,290.97) --
	(436.97,290.97) --
	(436.97,291.26) --
	(437.12,291.26) --
	(437.12,291.54) --
	(437.36,291.54) --
	(437.36,291.83) --
	(437.37,291.83) --
	(437.37,292.12) --
	(437.57,292.12) --
	(437.57,292.40) --
	(437.71,292.40) --
	(437.71,292.69) --
	(437.73,292.69) --
	(437.73,292.98) --
	(437.85,292.98) --
	(437.85,293.26) --
	(437.87,293.26) --
	(437.87,293.55) --
	(438.03,293.55) --
	(438.03,293.83) --
	(438.04,293.83) --
	(438.04,294.12) --
	(438.12,294.12) --
	(438.12,294.41) --
	(438.15,294.41) --
	(438.15,294.69) --
	(438.20,294.69) --
	(438.20,294.98) --
	(438.22,294.98) --
	(438.22,295.27) --
	(438.30,295.27) --
	(438.30,295.55) --
	(438.34,295.55) --
	(438.34,295.84) --
	(438.37,295.84) --
	(438.37,296.13) --
	(438.39,296.13) --
	(438.39,296.41) --
	(438.40,296.41) --
	(438.40,296.70) --
	(438.40,296.70) --
	(438.40,296.99) --
	(438.47,296.99) --
	(438.47,297.27) --
	(438.48,297.27) --
	(438.48,297.56) --
	(438.59,297.56) --
	(438.59,297.85) --
	(438.62,297.85) --
	(438.62,298.13) --
	(438.88,298.13) --
	(438.88,298.42) --
	(438.95,298.42) --
	(438.95,298.70) --
	(438.98,298.70) --
	(438.98,298.99) --
	(439.03,298.99) --
	(439.03,299.28) --
	(439.25,299.28) --
	(439.25,299.56) --
	(439.42,299.56) --
	(439.42,299.85) --
	(440.51,299.85) --
	(440.51,300.14);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (338.31,223.65) --
	(338.81,223.65) --
	(338.81,223.94) --
	(338.93,223.94) --
	(338.93,224.22) --
	(339.05,224.22) --
	(339.05,224.51) --
	(340.29,224.51) --
	(340.29,224.80) --
	(340.92,224.80) --
	(340.92,225.08) --
	(341.07,225.08) --
	(341.07,225.37) --
	(341.31,225.37) --
	(341.31,225.66) --
	(342.70,225.66) --
	(342.70,225.94) --
	(343.26,225.94) --
	(343.26,226.23) --
	(343.53,226.23) --
	(343.53,226.52) --
	(344.01,226.52) --
	(344.01,226.80) --
	(344.48,226.80) --
	(344.48,227.09) --
	(344.95,227.09) --
	(344.95,227.37) --
	(345.01,227.37) --
	(345.01,227.66) --
	(345.08,227.66) --
	(345.08,227.95) --
	(345.48,227.95) --
	(345.48,228.23) --
	(345.90,228.23) --
	(345.90,228.52) --
	(346.07,228.52) --
	(346.07,228.81) --
	(346.13,228.81) --
	(346.13,229.09) --
	(346.22,229.09) --
	(346.22,229.38) --
	(346.64,229.38) --
	(346.64,229.67) --
	(347.09,229.67) --
	(347.09,229.95) --
	(347.15,229.95) --
	(347.15,230.24) --
	(347.45,230.24) --
	(347.45,230.53) --
	(347.82,230.53) --
	(347.82,230.81) --
	(348.45,230.81) --
	(348.45,231.10) --
	(348.76,231.10) --
	(348.76,231.39) --
	(351.70,231.39) --
	(351.70,231.67) --
	(352.24,231.67) --
	(352.24,231.96) --
	(353.73,231.96) --
	(353.73,232.24) --
	(354.06,232.24) --
	(354.06,232.53) --
	(354.31,232.53) --
	(354.31,232.82) --
	(355.67,232.82) --
	(355.67,233.10) --
	(356.68,233.10) --
	(356.68,233.39) --
	(357.10,233.39) --
	(357.10,233.68) --
	(357.61,233.68) --
	(357.61,233.96) --
	(357.63,233.96) --
	(357.63,234.25) --
	(358.31,234.25) --
	(358.31,234.54) --
	(359.72,234.54) --
	(359.72,234.82) --
	(359.80,234.82) --
	(359.80,235.11) --
	(359.91,235.11) --
	(359.91,235.40) --
	(359.95,235.40) --
	(359.95,235.68) --
	(360.97,235.68) --
	(360.97,235.97) --
	(362.04,235.97) --
	(362.04,236.26) --
	(362.08,236.26) --
	(362.08,236.54) --
	(364.27,236.54) --
	(364.27,236.83) --
	(365.97,236.83) --
	(365.97,237.11) --
	(369.08,237.11) --
	(369.08,237.40) --
	(369.55,237.40) --
	(369.55,237.69) --
	(369.76,237.69) --
	(369.76,237.97) --
	(370.44,237.97) --
	(370.44,238.26) --
	(375.30,238.26) --
	(375.30,238.55) --
	(376.48,238.55) --
	(376.48,238.83) --
	(379.88,238.83) --
	(379.88,239.12) --
	(380.82,239.12) --
	(380.82,239.41) --
	(385.54,239.41) --
	(385.54,239.69) --
	(386.13,239.69) --
	(386.13,239.98) --
	(386.13,239.98) --
	(386.13,240.27) --
	(386.14,240.27) --
	(386.14,240.55) --
	(386.40,240.55) --
	(386.40,240.84) --
	(386.91,240.84) --
	(386.91,241.13) --
	(387.10,241.13) --
	(387.10,241.41) --
	(387.11,241.41) --
	(387.11,241.70) --
	(387.62,241.70) --
	(387.62,241.98) --
	(388.96,241.98) --
	(388.96,242.27) --
	(388.96,242.27) --
	(388.96,242.56) --
	(389.25,242.56) --
	(389.25,242.84) --
	(389.29,242.84) --
	(389.29,243.13) --
	(389.39,243.13) --
	(389.39,243.42) --
	(389.80,243.42) --
	(389.80,243.70) --
	(390.12,243.70) --
	(390.12,243.99) --
	(390.52,243.99) --
	(390.52,244.28) --
	(390.72,244.28) --
	(390.72,244.56) --
	(391.74,244.56) --
	(391.74,244.85) --
	(391.91,244.85) --
	(391.91,245.14) --
	(392.00,245.14) --
	(392.00,245.42) --
	(392.00,245.42) --
	(392.00,245.71) --
	(392.11,245.71) --
	(392.11,246.00) --
	(394.04,246.00) --
	(394.04,246.28) --
	(394.56,246.28) --
	(394.56,246.57) --
	(394.82,246.57) --
	(394.82,246.85) --
	(395.02,246.85) --
	(395.02,247.14) --
	(395.54,247.14) --
	(395.54,247.43) --
	(395.81,247.43) --
	(395.81,247.71) --
	(396.11,247.71) --
	(396.11,248.00) --
	(396.11,248.00) --
	(396.11,248.29) --
	(396.26,248.29) --
	(396.26,248.57) --
	(396.36,248.57) --
	(396.36,248.86) --
	(396.37,248.86) --
	(396.37,249.15) --
	(396.61,249.15) --
	(396.61,249.43) --
	(396.63,249.43) --
	(396.63,249.72) --
	(396.66,249.72) --
	(396.66,250.01) --
	(396.86,250.01) --
	(396.86,250.29) --
	(396.99,250.29) --
	(396.99,250.58) --
	(397.23,250.58) --
	(397.23,250.87) --
	(397.33,250.87) --
	(397.33,251.15) --
	(397.37,251.15) --
	(397.37,251.44) --
	(397.40,251.44) --
	(397.40,251.72) --
	(397.51,251.72) --
	(397.51,252.01) --
	(397.58,252.01) --
	(397.58,252.30) --
	(397.76,252.30) --
	(397.76,252.58) --
	(397.86,252.58) --
	(397.86,252.87) --
	(397.97,252.87) --
	(397.97,253.16) --
	(398.58,253.16) --
	(398.58,253.44) --
	(399.09,253.44) --
	(399.09,253.73) --
	(399.10,253.73) --
	(399.10,254.02) --
	(399.21,254.02) --
	(399.21,254.30) --
	(399.29,254.30) --
	(399.29,254.59) --
	(399.50,254.59) --
	(399.50,254.88) --
	(399.56,254.88) --
	(399.56,255.16) --
	(400.12,255.16) --
	(400.12,255.45) --
	(400.75,255.45) --
	(400.75,255.73) --
	(400.78,255.73) --
	(400.78,256.02) --
	(400.93,256.02) --
	(400.93,256.31) --
	(401.13,256.31) --
	(401.13,256.59) --
	(401.22,256.59) --
	(401.22,256.88) --
	(401.28,256.88) --
	(401.28,257.17) --
	(401.56,257.17) --
	(401.56,257.45) --
	(401.59,257.45) --
	(401.59,257.74) --
	(401.66,257.74) --
	(401.66,258.03) --
	(401.82,258.03) --
	(401.82,258.31) --
	(401.88,258.31) --
	(401.88,258.60) --
	(401.89,258.60) --
	(401.89,258.89) --
	(402.23,258.89) --
	(402.23,259.17) --
	(402.27,259.17) --
	(402.27,259.46) --
	(402.58,259.46) --
	(402.58,259.75) --
	(402.60,259.75) --
	(402.60,260.03) --
	(402.67,260.03) --
	(402.67,260.32) --
	(402.71,260.32) --
	(402.71,260.60) --
	(402.76,260.60) --
	(402.76,260.89) --
	(403.01,260.89) --
	(403.01,261.18) --
	(403.44,261.18) --
	(403.44,261.46) --
	(403.51,261.46) --
	(403.51,261.75) --
	(403.58,261.75) --
	(403.58,262.04) --
	(403.89,262.04) --
	(403.89,262.32) --
	(403.96,262.32) --
	(403.96,262.61) --
	(404.07,262.61) --
	(404.07,262.90) --
	(404.56,262.90) --
	(404.56,263.18) --
	(404.67,263.18) --
	(404.67,263.47) --
	(404.77,263.47) --
	(404.77,263.76) --
	(404.78,263.76) --
	(404.78,264.04) --
	(405.04,264.04) --
	(405.04,264.33) --
	(405.47,264.33) --
	(405.47,264.62) --
	(405.48,264.62) --
	(405.48,264.90) --
	(405.55,264.90) --
	(405.55,265.19) --
	(405.62,265.19) --
	(405.62,265.47) --
	(405.88,265.47) --
	(405.88,265.76) --
	(406.44,265.76) --
	(406.44,266.05) --
	(406.59,266.05) --
	(406.59,266.33) --
	(406.80,266.33) --
	(406.80,266.62) --
	(407.28,266.62) --
	(407.28,266.91) --
	(407.37,266.91) --
	(407.37,267.19) --
	(407.60,267.19) --
	(407.60,267.48) --
	(407.85,267.48) --
	(407.85,267.77) --
	(407.94,267.77) --
	(407.94,268.05) --
	(408.20,268.05) --
	(408.20,268.34) --
	(408.20,268.34) --
	(408.20,268.63) --
	(408.48,268.63) --
	(408.48,268.91) --
	(408.61,268.91) --
	(408.61,269.20) --
	(409.55,269.20) --
	(409.55,269.49) --
	(410.58,269.49) --
	(410.58,269.77) --
	(410.71,269.77) --
	(410.71,270.06) --
	(410.91,270.06) --
	(410.91,270.34) --
	(411.09,270.34) --
	(411.09,270.63) --
	(411.19,270.63) --
	(411.19,270.92) --
	(411.66,270.92) --
	(411.66,271.20) --
	(411.96,271.20) --
	(411.96,271.49) --
	(413.33,271.49) --
	(413.33,271.78) --
	(413.62,271.78) --
	(413.62,272.06) --
	(414.21,272.06) --
	(414.21,272.35) --
	(414.90,272.35) --
	(414.90,272.64) --
	(415.22,272.64) --
	(415.22,272.92) --
	(415.31,272.92) --
	(415.31,273.21) --
	(416.27,273.21) --
	(416.27,273.50) --
	(416.36,273.50) --
	(416.36,273.78) --
	(416.75,273.78) --
	(416.75,274.07) --
	(416.99,274.07) --
	(416.99,274.36) --
	(417.13,274.36) --
	(417.13,274.64) --
	(417.17,274.64) --
	(417.17,274.93) --
	(417.84,274.93) --
	(417.84,275.21) --
	(418.07,275.21) --
	(418.07,275.50) --
	(418.13,275.50) --
	(418.13,275.79) --
	(418.29,275.79) --
	(418.29,276.07) --
	(418.62,276.07) --
	(418.62,276.36) --
	(418.72,276.36) --
	(418.72,276.65) --
	(418.99,276.65) --
	(418.99,276.93) --
	(419.66,276.93) --
	(419.66,277.22) --
	(419.73,277.22) --
	(419.73,277.51) --
	(419.82,277.51) --
	(419.82,277.79) --
	(419.89,277.79) --
	(419.89,278.08) --
	(420.05,278.08) --
	(420.05,278.37) --
	(420.19,278.37) --
	(420.19,278.65) --
	(420.30,278.65) --
	(420.30,278.94) --
	(421.73,278.94) --
	(421.73,279.23) --
	(421.97,279.23) --
	(421.97,279.51) --
	(423.76,279.51) --
	(423.76,279.80) --
	(425.55,279.80) --
	(425.55,280.08) --
	(427.63,280.08) --
	(427.63,280.37) --
	(429.55,280.37) --
	(429.55,280.66) --
	(430.51,280.66) --
	(430.51,280.94) --
	(430.66,280.94) --
	(430.66,281.23) --
	(430.95,281.23) --
	(430.95,281.52) --
	(431.46,281.52) --
	(431.46,281.80) --
	(431.72,281.80) --
	(431.72,282.09) --
	(432.30,282.09) --
	(432.30,282.38) --
	(432.55,282.38) --
	(432.55,282.66) --
	(432.93,282.66) --
	(432.93,282.95) --
	(433.44,282.95) --
	(433.44,283.24) --
	(433.75,283.24) --
	(433.75,283.52) --
	(433.91,283.52) --
	(433.91,283.81) --
	(433.94,283.81) --
	(433.94,284.10) --
	(433.96,284.10) --
	(433.96,284.38) --
	(434.02,284.38) --
	(434.02,284.67) --
	(434.05,284.67) --
	(434.05,284.95) --
	(434.27,284.95) --
	(434.27,285.24) --
	(434.52,285.24) --
	(434.52,285.53) --
	(434.58,285.53) --
	(434.58,285.81) --
	(434.62,285.81) --
	(434.62,286.10) --
	(435.26,286.10) --
	(435.26,286.39) --
	(435.26,286.39) --
	(435.26,286.67) --
	(435.39,286.67) --
	(435.39,286.96) --
	(435.45,286.96) --
	(435.45,287.25) --
	(435.46,287.25) --
	(435.46,287.53) --
	(435.61,287.53) --
	(435.61,287.82) --
	(435.80,287.82) --
	(435.80,288.11) --
	(436.03,288.11) --
	(436.03,288.39) --
	(436.27,288.39) --
	(436.27,288.68) --
	(436.34,288.68) --
	(436.34,288.96) --
	(436.47,288.96) --
	(436.47,289.25) --
	(436.54,289.25) --
	(436.54,289.54) --
	(436.58,289.54) --
	(436.58,289.82) --
	(436.79,289.82) --
	(436.79,290.11) --
	(436.80,290.11) --
	(436.80,290.40) --
	(436.89,290.40) --
	(436.89,290.68) --
	(437.25,290.68) --
	(437.25,290.97) --
	(437.47,290.97) --
	(437.47,291.26) --
	(437.48,291.26) --
	(437.48,291.54) --
	(437.52,291.54) --
	(437.52,291.83) --
	(437.72,291.83) --
	(437.72,292.12) --
	(437.74,292.12) --
	(437.74,292.40) --
	(437.84,292.40) --
	(437.84,292.69) --
	(437.90,292.69) --
	(437.90,292.98) --
	(437.98,292.98) --
	(437.98,293.26) --
	(438.13,293.26) --
	(438.13,293.55) --
	(438.14,293.55) --
	(438.14,293.83) --
	(438.18,293.83) --
	(438.18,294.12) --
	(438.22,294.12) --
	(438.22,294.41) --
	(438.29,294.41) --
	(438.29,294.69) --
	(438.31,294.69) --
	(438.31,294.98) --
	(438.34,294.98) --
	(438.34,295.27) --
	(438.35,295.27) --
	(438.35,295.55) --
	(438.39,295.55) --
	(438.39,295.84) --
	(438.39,295.84) --
	(438.39,296.13) --
	(438.43,296.13) --
	(438.43,296.41) --
	(438.45,296.41) --
	(438.45,296.70) --
	(438.48,296.70) --
	(438.48,296.99) --
	(438.51,296.99) --
	(438.51,297.27) --
	(438.58,297.27) --
	(438.58,297.56) --
	(438.78,297.56) --
	(438.78,297.85) --
	(438.84,297.85) --
	(438.84,298.13) --
	(438.95,298.13) --
	(438.95,298.42) --
	(439.03,298.42) --
	(439.03,298.70) --
	(439.12,298.70) --
	(439.12,298.99) --
	(439.13,298.99) --
	(439.13,299.28) --
	(439.35,299.28) --
	(439.35,299.56) --
	(439.56,299.56) --
	(439.56,299.85) --
	(440.58,299.85) --
	(440.58,300.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.06,212.18) -- (386.06,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.81,212.18) -- (433.81,301.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.56,212.18) -- (481.56,301.01);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.27,233.44) --
	(367.20,238.52) --
	(361.34,238.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.55,234.30) --
	(372.48,239.38) --
	(366.61,239.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.97,249.77) --
	(400.90,254.85) --
	(395.04,254.85) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (360.58,234.25) --
	(362.76,236.43) --
	(364.93,234.25) --
	(362.76,232.07) --
	cycle;

\path[fill=fillColor] (370.60,235.97) --
	(372.77,238.15) --
	(374.95,235.97) --
	(372.77,233.79) --
	cycle;

\path[fill=fillColor] (395.37,252.01) --
	(397.55,254.19) --
	(399.72,252.01) --
	(397.55,249.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (363.06,235.63) --
	(365.99,230.55) --
	(360.13,230.55) --
	cycle;

\path[fill=fillColor] (373.63,236.78) --
	(376.56,231.70) --
	(370.70,231.70) --
	cycle;

\path[fill=fillColor] (397.31,253.96) --
	(400.24,248.89) --
	(394.38,248.89) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (374.47,233.96) circle (  2.18);

\path[fill=fillColor] (396.20,250.87) circle (  2.18);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (361.50,270.17) --
	(365.85,270.17) --
	(365.85,274.53) --
	(361.50,274.53) --
	cycle;

\path[fill=fillColor] (366.06,271.03) --
	(370.42,271.03) --
	(370.42,275.39) --
	(366.06,275.39) --
	cycle;

\path[fill=fillColor] (394.77,278.48) --
	(399.12,278.48) --
	(399.12,282.83) --
	(394.77,282.83) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (338.07,212.18) rectangle (481.80,301.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.28,212.18) --
	(168.01,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.52,209.68) --
	( 24.52,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.30,209.68) --
	( 29.30,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.07,209.68) --
	( 34.07,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.85,209.68) --
	( 38.85,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.62,209.68) --
	( 43.62,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.40,209.68) --
	( 48.40,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.17,209.68) --
	( 53.17,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.95,209.68) --
	( 57.95,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.72,209.68) --
	( 62.72,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.50,209.68) --
	( 67.50,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.27,209.68) --
	( 72.27,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.23,209.68) --
	( 80.23,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.49,209.68) --
	( 93.49,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.76,209.68) --
	(106.76,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.02,209.68) --
	(120.02,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.67,209.68) --
	(139.67,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.77,209.68) --
	(167.77,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.52,202.17) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.30,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.07,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.85,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.62,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.40,202.17) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.17,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.95,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.72,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.50,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.27,202.17) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.23,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.49,202.17) {$1.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.76,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.02,202.17) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.67,202.17) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.77,202.17) {$10^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.15,193.38) {Ratio};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.18,212.18) --
	(324.90,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.42,209.68) --
	(181.42,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.19,209.68) --
	(186.19,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (190.97,209.68) --
	(190.97,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.74,209.68) --
	(195.74,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (200.52,209.68) --
	(200.52,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (205.29,209.68) --
	(205.29,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.07,209.68) --
	(210.07,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (214.84,209.68) --
	(214.84,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (219.62,209.68) --
	(219.62,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.39,209.68) --
	(224.39,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.17,209.68) --
	(229.17,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.13,209.68) --
	(237.13,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (250.39,209.68) --
	(250.39,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (263.65,209.68) --
	(263.65,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (276.92,209.68) --
	(276.92,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (296.56,209.68) --
	(296.56,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (324.67,209.68) --
	(324.67,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.42,202.17) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.19,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.97,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.74,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.52,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.29,202.17) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.07,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.84,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.62,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.39,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.17,202.17) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.13,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (250.39,202.17) {$1.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (263.65,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.92,202.17) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.56,202.17) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.67,202.17) {$10^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.04,193.38) {Ratio};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.07,212.18) --
	(481.80,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (338.31,209.68) --
	(338.31,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.09,209.68) --
	(343.09,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (347.86,209.68) --
	(347.86,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.64,209.68) --
	(352.64,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (357.41,209.68) --
	(357.41,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (362.19,209.68) --
	(362.19,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (366.96,209.68) --
	(366.96,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (371.74,209.68) --
	(371.74,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (376.51,209.68) --
	(376.51,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (381.29,209.68) --
	(381.29,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (386.06,209.68) --
	(386.06,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (394.02,209.68) --
	(394.02,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.28,209.68) --
	(407.28,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (420.55,209.68) --
	(420.55,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (433.81,209.68) --
	(433.81,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (453.46,209.68) --
	(453.46,212.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (481.56,209.68) --
	(481.56,212.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.31,202.17) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.09,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (347.86,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (352.64,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (357.41,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.19,202.17) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.96,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.74,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (376.51,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.29,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.06,202.17) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (394.02,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.28,202.17) {$1.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (420.55,202.17) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.81,202.17) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.46,202.17) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (481.56,202.17) {$10^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (409.94,193.38) {Ratio};
\end{scope}
\end{tikzpicture}


==> plots/perf_kappa_legend.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-93.70,250.10) rectangle (-76.35,267.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] (-91.96,258.77) -- (-78.09,258.77);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (-87.20,256.60) --
	(-82.85,256.60) --
	(-82.85,260.95) --
	(-87.20,260.95) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-93.70,238.45) rectangle (-76.35,255.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (-91.96,247.12) -- (-78.09,247.12);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (-85.02,247.12) circle (  2.18);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.88,250.10) rectangle ( 53.23,267.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 37.62,258.77) -- ( 51.49,258.77);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 44.56,262.16) --
	( 47.49,257.08) --
	( 41.62,257.08) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.88,238.45) rectangle ( 53.23,255.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.62,247.12) -- ( 51.49,247.12);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 42.38,247.12) --
	( 44.56,249.29) --
	( 46.73,247.12) --
	( 44.56,244.94) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.92,250.10) rectangle (187.27,267.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (171.66,258.77) -- (185.53,258.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.59,255.39) --
	(181.53,260.46) --
	(175.66,260.46) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (-71.35,256.02) {\textsc{StreamCpi}$_{\beta=n, \kappa=1}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (-71.35,244.36) {\textsc{StreamCpi}$_{\beta=n, \kappa=5}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.23,256.02) {\textsc{StreamCpi}$_{\beta=n, \kappa=10}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.23,244.36) {\textsc{StreamCpi}$_{\beta=n, \kappa=15}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.27,256.02) {\textsc{StreamCpi}$_{\beta=n, \kappa=20}$};
\end{scope}
\end{tikzpicture}

